A robust solution strategy for the Cahn-Larch\'e equations

In this paper we propose a solution strategy for the Cahn-Larch\'e equations, which is a model for linearized elasticity in a medium with two elastic phases that evolve subject to a Ginzburg-Landau type energy functional. The system can be seen as a combination of the Cahn-Hilliard regularized interface equation and linearized elasticity, and is non-linearly coupled, has a fourth order term that comes from the Cahn-Hilliard subsystem, and is non-convex and nonlinear in both the phase-field and displacement variables. We propose a novel semi-implicit discretization in time that uses a standard convex-concave splitting method of the nonlinear double-well potential, as well as special treatment to the elastic energy. We show that the resulting discrete system is equivalent to a convex minimization problem, and propose and prove the convergence of alternating minimization applied to it. Finally, we present numerical experiments that show the robustness and effectiveness of both alternating minimization and the monolithic Newton method applied to the newly proposed discrete system of equations. We compare it to a system of equations that has been discretized with a standard convex-concave splitting of the double-well potential, and implicit evaluations of the elasticity contributions and show that the newly proposed discrete system is better conditioned for linearization techniques.

==> aa-iterations.tex <==
\pgfplotstableread{
0 0
1 0
2 0
}\datatableEmpty

\pgfplotstableread{
0 19.787
1 13.703
2 13.108
3 13.324
4 13.730
5 0
}\datatableAAMidsplitImp

\pgfplotstableread{
0 11.714
1 10.018
2 9.651
3 11.115
4 12.231
5 13.477
}\datatableAAMidsplitSemiImp



\begin{figure}
  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=6.500, ymax=27.000, width=\textwidth, enlargelimits=0.1,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 5
 }
 
 \begin{axis}
 [
 bar width=5pt,
 bar shift=-2.5pt, 
 ylabel={Avg. \# iter. pr. time step}, 
 xticklabels={0, 1, 2, 3, 4, 5},
 xlabel = {Anderson acceleration depth},
 ytick={10.000, 13.000, 20.000}, 
 height=5cm,
 xtick=data,
%  bar width=5pt,
%  bar shift=-7.5pt, 
 height=5cm,
 scaled y ticks = false
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableAAMidsplitImp};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableAAMidsplitSemiImp};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 % enlargelimits=0.1,
 legend columns=2,
 legend style={at={(0.75,1.05)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 % width=\textwidth,
 height=5cm
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
%      
 \legend{
 Imp. Split, 
 Semi-Imp. Split.
 }
 \end{axis}

 \end{tikzpicture}
 
 \caption{Test case with phases segregated in the middle: Total number of iterations for different Anderson acceleration depths. Here, "Imp." refers to the discrete system of equation \eqref{eq:weakimpch1}--\eqref{eq:weakimpelastic}, whereas "Semi.-Imp." corresponds to the discrete system of equations \eqref{eq:weakch1}--\eqref{eq:weakelastic}. Notice that "Semi-Imp. Split." failed to converge for depth $5$ and, therefore, it is not marked above that value in the plot.}
 \label{fig:midsplitAAiterations}
\end{figure}


==> columnplot-template.tex <==
\pgfplotstableread{
0 0
1 0
2 0
3 0
4 0
5 0
}\datatableEmpty

\pgfplotstableread{
0 991
1 0
2 0
3 0
4 0
5 0
}\datatableGammaFour

\pgfplotstableread{
0 0
1 837
2 1828
3 2582
4 4056
5 3091
}\datatableGammaTen


\pgfplotstableread{
0 991
1 550
2 568
3 560
4 563
5 569
}\datatableGammaHundred


\begin{figure}
  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=200, ymax=1500, width=\textwidth, enlargelimits=0.1,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 5
 }
 
 \begin{axis}
 [
 bar width=5pt,
 bar shift=-17.5pt, 
 ylabel={Tot. \# iter.}, 
 xticklabels={0, 1, 2, 3, 4, 5, 6},
 xlabel = {Depth - $m$},
 ytick={250, 500, 750, 1000, 1250}, 
 height=5cm,
 xtick=data,
 bar width=5pt,
 bar shift=-12.5pt, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=gelb, fill=gelb] table [x expr=\coordindex, y index=#1] {\datatableORZeroEightHoles};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=-7.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableOROneHoles};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=-2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableOROneTwoHoles};}
     
\end{axis} 


\begin{axis}
 [
 bar width=5pt,
 bar shift=2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=blau0, fill=blau0] table [x expr=\coordindex, y index=#1] {\datatableOROneFourHoles};}
     
\end{axis} 

\begin{axis}
 [
 bar width=5pt,
 bar shift=7.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableOROneSixHoles};}
     
\end{axis} 

\begin{axis}
 [
 bar width=5pt,
 bar shift=12.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=grau, fill=grau] table [x expr=\coordindex, y index=#1] {\datatableOROneEightHoles};}
     
\end{axis} 

\begin{axis}
 [
 bar width=5pt,
 bar shift=-7.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=rot, fill=rot] table [x expr=\coordindex, y index=#1] {\datatableNoAccHoles};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 % enlargelimits=0.1,
 legend columns=2,
 legend style={at={(0.75,1.05)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 % width=\textwidth,
 height=5cm
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=rot, fill=rot] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=gelb, fill=gelb] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=blau0, fill=blau0] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=grau, fill=grau] table [x expr=\coordindex, y index=#1] {\datatableEmptyHoles};}
%      
 \legend{
 Add, info, here
 }
 \end{axis}

 \end{tikzpicture}
 
 \caption{}
 \label{fig:holes-totaliterations}
\end{figure}


==> energy-midsplit.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Energy},
    y label style = {at={(1.1,0.45)}},
    width = \textwidth,
    legend entries={{\scriptsize Imp. $\tau=$1e-5, \scriptsize Imp. $\tau=$1e-4,\scriptsize Imp. $\tau=$1e-3,\scriptsize Semi-Imp. $\tau=$1e-5,\scriptsize Semi-Imp. $\tau=$1e-4,\scriptsize Semi-Imp. $\tau=$1e-3 }},
    legend style={at={(0.35,0.95)},anchor=west},
    xlabel={Time},
    scaled x ticks = false,
    xmin = 0.00,
    xmax = 0.01,
    ymin = 45,
    ymax = 65
]

\addplot [solid, color=neworange1, very thick]   coordinates {
(0.000010, 61.389628)
(0.000020, 59.576026)
(0.000030, 58.920782)
(0.000040, 58.488996)
(0.000050, 58.121229)
(0.000060, 57.787927)
(0.000070, 57.474193)
(0.000080, 57.171173)
(0.000090, 56.881338)
(0.000100, 56.598854)
(0.000110, 56.321441)
(0.000120, 56.053273)
(0.000130, 55.790442)
(0.000140, 55.531915)
(0.000150, 55.282573)
(0.000160, 55.040293)
(0.000170, 54.803683)
(0.000180, 54.577072)
(0.000190, 54.359095)
(0.000200, 54.146529)
(0.000210, 53.941927)
(0.000220, 53.745105)
(0.000230, 53.552051)
(0.000240, 53.363526)
(0.000250, 53.181663)
(0.000260, 53.004187)
(0.000270, 52.829893)
(0.000280, 52.661398)
(0.000290, 52.499331)
(0.000300, 52.341480)
(0.000310, 52.187624)
(0.000320, 52.039655)
(0.000330, 51.897513)
(0.000340, 51.759301)
(0.000350, 51.624425)
(0.000360, 51.494038)
(0.000370, 51.368560)
(0.000380, 51.246766)
(0.000390, 51.127471)
(0.000400, 51.010802)
(0.000410, 50.897615)
(0.000420, 50.788033)
(0.000430, 50.681372)
(0.000440, 50.577138)
(0.000450, 50.475647)
(0.000460, 50.377816)
(0.000470, 50.284340)
(0.000480, 50.195293)
(0.000490, 50.110248)
(0.000500, 50.028716)
(0.000510, 49.950483)
(0.000520, 49.875405)
(0.000530, 49.803196)
(0.000540, 49.733288)
(0.000550, 49.665005)
(0.000560, 49.597895)
(0.000570, 49.531813)
(0.000580, 49.466898)
(0.000590, 49.403522)
(0.000600, 49.341967)
(0.000610, 49.282322)
(0.000620, 49.224500)
(0.000630, 49.168330)
(0.000640, 49.113671)
(0.000650, 49.060451)
(0.000660, 49.008646)
(0.000670, 48.958243)
(0.000680, 48.909231)
(0.000690, 48.861551)
(0.000700, 48.815065)
(0.000710, 48.769597)
(0.000720, 48.724967)
(0.000730, 48.681025)
(0.000740, 48.637655)
(0.000750, 48.594798)
(0.000760, 48.552463)
(0.000770, 48.510707)
(0.000780, 48.469638)
(0.000790, 48.429403)
(0.000800, 48.390192)
(0.000810, 48.352223)
(0.000820, 48.315700)
(0.000830, 48.280780)
(0.000840, 48.247537)
(0.000850, 48.215928)
(0.000860, 48.185779)
(0.000870, 48.156805)
(0.000880, 48.128684)
(0.000890, 48.101111)
(0.000900, 48.073848)
(0.000910, 48.046749)
(0.000920, 48.019757)
(0.000930, 47.992899)
(0.000940, 47.966252)
(0.000950, 47.939902)
(0.000960, 47.913929)
(0.000970, 47.888402)
(0.000980, 47.863367)
(0.000990, 47.838854)
(0.001000, 47.814875)
(0.001010, 47.791426)
(0.001020, 47.768496)
(0.001030, 47.746070)
(0.001040, 47.724124)
(0.001050, 47.702628)
(0.001060, 47.681549)
(0.001070, 47.660851)
(0.001080, 47.640499)
(0.001090, 47.620448)
(0.001100, 47.600668)
(0.001110, 47.581125)
(0.001120, 47.561784)
(0.001130, 47.542613)
(0.001140, 47.523583)
(0.001150, 47.504669)
(0.001160, 47.485854)
(0.001170, 47.467130)
(0.001180, 47.448498)
(0.001190, 47.429976)
(0.001200, 47.411600)
(0.001210, 47.393424)
(0.001220, 47.375523)
(0.001230, 47.357986)
(0.001240, 47.340916)
(0.001250, 47.324412)
(0.001260, 47.308554)
(0.001270, 47.293381)
(0.001280, 47.278884)
(0.001290, 47.265001)
(0.001300, 47.251622)
(0.001310, 47.238614)
(0.001320, 47.225836)
(0.001330, 47.213165)
(0.001340, 47.200514)
(0.001350, 47.187827)
(0.001360, 47.175085)
(0.001370, 47.162292)
(0.001380, 47.149471)
(0.001390, 47.136657)
(0.001400, 47.123887)
(0.001410, 47.111200)
(0.001420, 47.098629)
(0.001430, 47.086204)
(0.001440, 47.073949)
(0.001450, 47.061882)
(0.001460, 47.050018)
(0.001470, 47.038363)
(0.001480, 47.026923)
(0.001490, 47.015696)
(0.001500, 47.004683)
(0.001510, 46.993878)
(0.001520, 46.983275)
(0.001530, 46.972865)
(0.001540, 46.962639)
(0.001550, 46.952584)
(0.001560, 46.942689)
(0.001570, 46.932941)
(0.001580, 46.923326)
(0.001590, 46.913832)
(0.001600, 46.904443)
(0.001610, 46.895146)
(0.001620, 46.885927)
(0.001630, 46.876772)
(0.001640, 46.867668)
(0.001650, 46.858601)
(0.001660, 46.849560)
(0.001670, 46.840534)
(0.001680, 46.831515)
(0.001690, 46.822495)
(0.001700, 46.813472)
(0.001710, 46.804444)
(0.001720, 46.795416)
(0.001730, 46.786397)
(0.001740, 46.777402)
(0.001750, 46.768455)
(0.001760, 46.759584)
(0.001770, 46.750827)
(0.001780, 46.742223)
(0.001790, 46.733818)
(0.001800, 46.725651)
(0.001810, 46.717755)
(0.001820, 46.710152)
(0.001830, 46.702845)
(0.001840, 46.695815)
(0.001850, 46.689029)
(0.001860, 46.682436)
(0.001870, 46.675982)
(0.001880, 46.669609)
(0.001890, 46.663268)
(0.001900, 46.656918)
(0.001910, 46.650533)
(0.001920, 46.644098)
(0.001930, 46.637607)
(0.001940, 46.631066)
(0.001950, 46.624484)
(0.001960, 46.617876)
(0.001970, 46.611258)
(0.001980, 46.604646)
(0.001990, 46.598057)
(0.002000, 46.591504)
(0.002010, 46.585001)
(0.002020, 46.578559)
(0.002030, 46.572189)
(0.002040, 46.565897)
(0.002050, 46.559691)
(0.002060, 46.553575)
(0.002070, 46.547553)
(0.002080, 46.541628)
(0.002090, 46.535800)
(0.002100, 46.530070)
(0.002110, 46.524438)
(0.002120, 46.518903)
(0.002130, 46.513463)
(0.002140, 46.508116)
(0.002150, 46.502860)
(0.002160, 46.497692)
(0.002170, 46.492610)
(0.002180, 46.487609)
(0.002190, 46.482687)
(0.002200, 46.477841)
(0.002210, 46.473066)
(0.002220, 46.468359)
(0.002230, 46.463716)
(0.002240, 46.459133)
(0.002250, 46.454607)
(0.002260, 46.450133)
(0.002270, 46.445707)
(0.002280, 46.441326)
(0.002290, 46.436984)
(0.002300, 46.432679)
(0.002310, 46.428406)
(0.002320, 46.424160)
(0.002330, 46.419938)
(0.002340, 46.415736)
(0.002350, 46.411549)
(0.002360, 46.407374)
(0.002370, 46.403206)
(0.002380, 46.399042)
(0.002390, 46.394877)
(0.002400, 46.390708)
(0.002410, 46.386533)
(0.002420, 46.382348)
(0.002430, 46.378152)
(0.002440, 46.373942)
(0.002450, 46.369718)
(0.002460, 46.365481)
(0.002470, 46.361233)
(0.002480, 46.356977)
(0.002490, 46.352718)
(0.002500, 46.348463)
(0.002510, 46.344223)
(0.002520, 46.340010)
(0.002530, 46.335836)
(0.002540, 46.331720)
(0.002550, 46.327677)
(0.002560, 46.323726)
(0.002570, 46.319883)
(0.002580, 46.316162)
(0.002590, 46.312572)
(0.002600, 46.309117)
(0.002610, 46.305795)
(0.002620, 46.302596)
(0.002630, 46.299505)
(0.002640, 46.296501)
(0.002650, 46.293561)
(0.002660, 46.290661)
(0.002670, 46.287780)
(0.002680, 46.284898)
(0.002690, 46.281999)
(0.002700, 46.279073)
(0.002710, 46.276113)
(0.002720, 46.273117)
(0.002730, 46.270086)
(0.002740, 46.267023)
(0.002750, 46.263934)
(0.002760, 46.260825)
(0.002770, 46.257704)
(0.002780, 46.254576)
(0.002790, 46.251451)
(0.002800, 46.248333)
(0.002810, 46.245230)
(0.002820, 46.242146)
(0.002830, 46.239087)
(0.002840, 46.236056)
(0.002850, 46.233058)
(0.002860, 46.230094)
(0.002870, 46.227168)
(0.002880, 46.224282)
(0.002890, 46.221436)
(0.002900, 46.218631)
(0.002910, 46.215869)
(0.002920, 46.213150)
(0.002930, 46.210474)
(0.002940, 46.207840)
(0.002950, 46.205249)
(0.002960, 46.202700)
(0.002970, 46.200193)
(0.002980, 46.197727)
(0.002990, 46.195301)
(0.003000, 46.192915)
(0.003010, 46.190567)
(0.003020, 46.188258)
(0.003030, 46.185985)
(0.003040, 46.183749)
(0.003050, 46.181548)
(0.003060, 46.179381)
(0.003070, 46.177248)
(0.003080, 46.175148)
(0.003090, 46.173079)
(0.003100, 46.171041)
(0.003110, 46.169032)
(0.003120, 46.167053)
(0.003130, 46.165102)
(0.003140, 46.163178)
(0.003150, 46.161280)
(0.003160, 46.159408)
(0.003170, 46.157561)
(0.003180, 46.155737)
(0.003190, 46.153937)
(0.003200, 46.152158)
(0.003210, 46.150401)
(0.003220, 46.148665)
(0.003230, 46.146948)
(0.003240, 46.145250)
(0.003250, 46.143571)
(0.003260, 46.141908)
(0.003270, 46.140262)
(0.003280, 46.138632)
(0.003290, 46.137017)
(0.003300, 46.135416)
(0.003310, 46.133828)
(0.003320, 46.132252)
(0.003330, 46.130689)
(0.003340, 46.129136)
(0.003350, 46.127593)
(0.003360, 46.126059)
(0.003370, 46.124534)
(0.003380, 46.123016)
(0.003390, 46.121505)
(0.003400, 46.119999)
(0.003410, 46.118499)
(0.003420, 46.117002)
(0.003430, 46.115509)
(0.003440, 46.114018)
(0.003450, 46.112528)
(0.003460, 46.111038)
(0.003470, 46.109548)
(0.003480, 46.108056)
(0.003490, 46.106562)
(0.003500, 46.105064)
(0.003510, 46.103561)
(0.003520, 46.102053)
(0.003530, 46.100539)
(0.003540, 46.099017)
(0.003550, 46.097486)
(0.003560, 46.095946)
(0.003570, 46.094396)
(0.003580, 46.092834)
(0.003590, 46.091260)
(0.003600, 46.089674)
(0.003610, 46.088074)
(0.003620, 46.086460)
(0.003630, 46.084831)
(0.003640, 46.083188)
(0.003650, 46.081531)
(0.003660, 46.079859)
(0.003670, 46.078174)
(0.003680, 46.076477)
(0.003690, 46.074768)
(0.003700, 46.073050)
(0.003710, 46.071326)
(0.003720, 46.069598)
(0.003730, 46.067871)
(0.003740, 46.066148)
(0.003750, 46.064435)
(0.003760, 46.062738)
(0.003770, 46.061063)
(0.003780, 46.059416)
(0.003790, 46.057804)
(0.003800, 46.056233)
(0.003810, 46.054709)
(0.003820, 46.053238)
(0.003830, 46.051823)
(0.003840, 46.050467)
(0.003850, 46.049169)
(0.003860, 46.047928)
(0.003870, 46.046741)
(0.003880, 46.045602)
(0.003890, 46.044504)
(0.003900, 46.043439)
(0.003910, 46.042398)
(0.003920, 46.041373)
(0.003930, 46.040355)
(0.003940, 46.039337)
(0.003950, 46.038312)
(0.003960, 46.037275)
(0.003970, 46.036223)
(0.003980, 46.035153)
(0.003990, 46.034064)
(0.004000, 46.032955)
(0.004010, 46.031829)
(0.004020, 46.030685)
(0.004030, 46.029526)
(0.004040, 46.028354)
(0.004050, 46.027172)
(0.004060, 46.025981)
(0.004070, 46.024786)
(0.004080, 46.023588)
(0.004090, 46.022389)
(0.004100, 46.021191)
(0.004110, 46.019998)
(0.004120, 46.018810)
(0.004130, 46.017629)
(0.004140, 46.016456)
(0.004150, 46.015293)
(0.004160, 46.014142)
(0.004170, 46.013001)
(0.004180, 46.011874)
(0.004190, 46.010759)
(0.004200, 46.009659)
(0.004210, 46.008572)
(0.004220, 46.007500)
(0.004230, 46.006443)
(0.004240, 46.005401)
(0.004250, 46.004374)
(0.004260, 46.003362)
(0.004270, 46.002366)
(0.004280, 46.001384)
(0.004290, 46.000418)
(0.004300, 45.999467)
(0.004310, 45.998531)
(0.004320, 45.997610)
(0.004330, 45.996704)
(0.004340, 45.995813)
(0.004350, 45.994935)
(0.004360, 45.994073)
(0.004370, 45.993224)
(0.004380, 45.992389)
(0.004390, 45.991569)
(0.004400, 45.990761)
(0.004410, 45.989967)
(0.004420, 45.989186)
(0.004430, 45.988418)
(0.004440, 45.987663)
(0.004450, 45.986921)
(0.004460, 45.986190)
(0.004470, 45.985472)
(0.004480, 45.984766)
(0.004490, 45.984071)
(0.004500, 45.983388)
(0.004510, 45.982716)
(0.004520, 45.982055)
(0.004530, 45.981405)
(0.004540, 45.980766)
(0.004550, 45.980138)
(0.004560, 45.979519)
(0.004570, 45.978911)
(0.004580, 45.978313)
(0.004590, 45.977725)
(0.004600, 45.977146)
(0.004610, 45.976576)
(0.004620, 45.976016)
(0.004630, 45.975465)
(0.004640, 45.974923)
(0.004650, 45.974390)
(0.004660, 45.973865)
(0.004670, 45.973348)
(0.004680, 45.972840)
(0.004690, 45.972340)
(0.004700, 45.971848)
(0.004710, 45.971364)
(0.004720, 45.970887)
(0.004730, 45.970418)
(0.004740, 45.969956)
(0.004750, 45.969502)
(0.004760, 45.969054)
(0.004770, 45.968614)
(0.004780, 45.968181)
(0.004790, 45.967754)
(0.004800, 45.967334)
(0.004810, 45.966920)
(0.004820, 45.966513)
(0.004830, 45.966111)
(0.004840, 45.965716)
(0.004850, 45.965327)
(0.004860, 45.964944)
(0.004870, 45.964567)
(0.004880, 45.964195)
(0.004890, 45.963829)
(0.004900, 45.963468)
(0.004910, 45.963113)
(0.004920, 45.962763)
(0.004930, 45.962418)
(0.004940, 45.962079)
(0.004950, 45.961744)
(0.004960, 45.961414)
(0.004970, 45.961089)
(0.004980, 45.960768)
(0.004990, 45.960453)
(0.005000, 45.960141)
(0.005010, 45.959834)
(0.005020, 45.959532)
(0.005030, 45.959234)
(0.005040, 45.958940)
(0.005050, 45.958650)
(0.005060, 45.958364)
(0.005070, 45.958082)
(0.005080, 45.957804)
(0.005090, 45.957530)
(0.005100, 45.957260)
(0.005110, 45.956993)
(0.005120, 45.956730)
(0.005130, 45.956471)
(0.005140, 45.956215)
(0.005150, 45.955962)
(0.005160, 45.955713)
(0.005170, 45.955467)
(0.005180, 45.955224)
(0.005190, 45.954984)
(0.005200, 45.954748)
(0.005210, 45.954515)
(0.005220, 45.954284)
(0.005230, 45.954057)
(0.005240, 45.953832)
(0.005250, 45.953611)
(0.005260, 45.953392)
(0.005270, 45.953175)
(0.005280, 45.952962)
(0.005290, 45.952751)
(0.005300, 45.952543)
(0.005310, 45.952337)
(0.005320, 45.952133)
(0.005330, 45.951933)
(0.005340, 45.951734)
(0.005350, 45.951538)
(0.005360, 45.951344)
(0.005370, 45.951153)
(0.005380, 45.950963)
(0.005390, 45.950776)
(0.005400, 45.950591)
(0.005410, 45.950408)
(0.005420, 45.950227)
(0.005430, 45.950048)
(0.005440, 45.949871)
(0.005450, 45.949696)
(0.005460, 45.949523)
(0.005470, 45.949352)
(0.005480, 45.949183)
(0.005490, 45.949015)
(0.005500, 45.948849)
(0.005510, 45.948685)
(0.005520, 45.948523)
(0.005530, 45.948362)
(0.005540, 45.948203)
(0.005550, 45.948046)
(0.005560, 45.947890)
(0.005570, 45.947736)
(0.005580, 45.947583)
(0.005590, 45.947431)
(0.005600, 45.947282)
(0.005610, 45.947133)
(0.005620, 45.946986)
(0.005630, 45.946840)
(0.005640, 45.946696)
(0.005650, 45.946553)
(0.005660, 45.946411)
(0.005670, 45.946271)
(0.005680, 45.946131)
(0.005690, 45.945993)
(0.005700, 45.945857)
(0.005710, 45.945721)
(0.005720, 45.945586)
(0.005730, 45.945453)
(0.005740, 45.945321)
(0.005750, 45.945190)
(0.005760, 45.945059)
(0.005770, 45.944930)
(0.005780, 45.944802)
(0.005790, 45.944675)
(0.005800, 45.944549)
(0.005810, 45.944424)
(0.005820, 45.944299)
(0.005830, 45.944176)
(0.005840, 45.944053)
(0.005850, 45.943932)
(0.005860, 45.943811)
(0.005870, 45.943691)
(0.005880, 45.943572)
(0.005890, 45.943454)
(0.005900, 45.943336)
(0.005910, 45.943219)
(0.005920, 45.943103)
(0.005930, 45.942988)
(0.005940, 45.942873)
(0.005950, 45.942759)
(0.005960, 45.942646)
(0.005970, 45.942533)
(0.005980, 45.942421)
(0.005990, 45.942310)
(0.006000, 45.942199)
(0.006010, 45.942089)
(0.006020, 45.941980)
(0.006030, 45.941871)
(0.006040, 45.941762)
(0.006050, 45.941654)
(0.006060, 45.941547)
(0.006070, 45.941440)
(0.006080, 45.941334)
(0.006090, 45.941228)
(0.006100, 45.941123)
(0.006110, 45.941018)
(0.006120, 45.940913)
(0.006130, 45.940809)
(0.006140, 45.940705)
(0.006150, 45.940602)
(0.006160, 45.940499)
(0.006170, 45.940396)
(0.006180, 45.940294)
(0.006190, 45.940192)
(0.006200, 45.940091)
(0.006210, 45.939990)
(0.006220, 45.939889)
(0.006230, 45.939788)
(0.006240, 45.939688)
(0.006250, 45.939588)
(0.006260, 45.939488)
(0.006270, 45.939388)
(0.006280, 45.939289)
(0.006290, 45.939190)
(0.006300, 45.939091)
(0.006310, 45.938992)
(0.006320, 45.938894)
(0.006330, 45.938795)
(0.006340, 45.938697)
(0.006350, 45.938599)
(0.006360, 45.938501)
(0.006370, 45.938403)
(0.006380, 45.938306)
(0.006390, 45.938208)
(0.006400, 45.938111)
(0.006410, 45.938013)
(0.006420, 45.937916)
(0.006430, 45.937818)
(0.006440, 45.937721)
(0.006450, 45.937624)
(0.006460, 45.937527)
(0.006470, 45.937429)
(0.006480, 45.937332)
(0.006490, 45.937235)
(0.006500, 45.937138)
(0.006510, 45.937040)
(0.006520, 45.936943)
(0.006530, 45.936846)
(0.006540, 45.936748)
(0.006550, 45.936650)
(0.006560, 45.936553)
(0.006570, 45.936455)
(0.006580, 45.936357)
(0.006590, 45.936259)
(0.006600, 45.936161)
(0.006610, 45.936062)
(0.006620, 45.935964)
(0.006630, 45.935865)
(0.006640, 45.935766)
(0.006650, 45.935666)
(0.006660, 45.935567)
(0.006670, 45.935467)
(0.006680, 45.935367)
(0.006690, 45.935267)
(0.006700, 45.935167)
(0.006710, 45.935066)
(0.006720, 45.934965)
(0.006730, 45.934863)
(0.006740, 45.934761)
(0.006750, 45.934659)
(0.006760, 45.934556)
(0.006770, 45.934453)
(0.006780, 45.934350)
(0.006790, 45.934246)
(0.006800, 45.934142)
(0.006810, 45.934037)
(0.006820, 45.933932)
(0.006830, 45.933827)
(0.006840, 45.933720)
(0.006850, 45.933614)
(0.006860, 45.933506)
(0.006870, 45.933399)
(0.006880, 45.933290)
(0.006890, 45.933181)
(0.006900, 45.933072)
(0.006910, 45.932961)
(0.006920, 45.932850)
(0.006930, 45.932739)
(0.006940, 45.932626)
(0.006950, 45.932513)
(0.006960, 45.932400)
(0.006970, 45.932285)
(0.006980, 45.932170)
(0.006990, 45.932054)
(0.007000, 45.931937)
(0.007010, 45.931819)
(0.007020, 45.931700)
(0.007030, 45.931580)
(0.007040, 45.931460)
(0.007050, 45.931338)
(0.007060, 45.931215)
(0.007070, 45.931092)
(0.007080, 45.930967)
(0.007090, 45.930841)
(0.007100, 45.930714)
(0.007110, 45.930586)
(0.007120, 45.930457)
(0.007130, 45.930327)
(0.007140, 45.930195)
(0.007150, 45.930062)
(0.007160, 45.929928)
(0.007170, 45.929792)
(0.007180, 45.929655)
(0.007190, 45.929516)
(0.007200, 45.929376)
(0.007210, 45.929235)
(0.007220, 45.929092)
(0.007230, 45.928947)
(0.007240, 45.928801)
(0.007250, 45.928653)
(0.007260, 45.928503)
(0.007270, 45.928351)
(0.007280, 45.928198)
(0.007290, 45.928042)
(0.007300, 45.927885)
(0.007310, 45.927726)
(0.007320, 45.927564)
(0.007330, 45.927401)
(0.007340, 45.927235)
(0.007350, 45.927067)
(0.007360, 45.926896)
(0.007370, 45.926724)
(0.007380, 45.926548)
(0.007390, 45.926371)
(0.007400, 45.926190)
(0.007410, 45.926007)
(0.007420, 45.925821)
(0.007430, 45.925632)
(0.007440, 45.925441)
(0.007450, 45.925246)
(0.007460, 45.925048)
(0.007470, 45.924847)
(0.007480, 45.924643)
(0.007490, 45.924435)
(0.007500, 45.924224)
(0.007510, 45.924009)
(0.007520, 45.923791)
(0.007530, 45.923569)
(0.007540, 45.923342)
(0.007550, 45.923112)
(0.007560, 45.922878)
(0.007570, 45.922639)
(0.007580, 45.922396)
(0.007590, 45.922148)
(0.007600, 45.921896)
(0.007610, 45.921639)
(0.007620, 45.921377)
(0.007630, 45.921110)
(0.007640, 45.920838)
(0.007650, 45.920560)
(0.007660, 45.920277)
(0.007670, 45.919989)
(0.007680, 45.919694)
(0.007690, 45.919394)
(0.007700, 45.919088)
(0.007710, 45.918776)
(0.007720, 45.918457)
(0.007730, 45.918133)
(0.007740, 45.917801)
(0.007750, 45.917464)
(0.007760, 45.917119)
(0.007770, 45.916768)
(0.007780, 45.916410)
(0.007790, 45.916045)
(0.007800, 45.915674)
(0.007810, 45.915295)
(0.007820, 45.914910)
(0.007830, 45.914518)
(0.007840, 45.914120)
(0.007850, 45.913715)
(0.007860, 45.913304)
(0.007870, 45.912886)
(0.007880, 45.912464)
(0.007890, 45.912036)
(0.007900, 45.911603)
(0.007910, 45.911166)
(0.007920, 45.910725)
(0.007930, 45.910282)
(0.007940, 45.909836)
(0.007950, 45.909389)
(0.007960, 45.908942)
(0.007970, 45.908496)
(0.007980, 45.908052)
(0.007990, 45.907612)
(0.008000, 45.907177)
(0.008010, 45.906748)
(0.008020, 45.906327)
(0.008030, 45.905915)
(0.008040, 45.905515)
(0.008050, 45.905127)
(0.008060, 45.904753)
(0.008070, 45.904395)
(0.008080, 45.904054)
(0.008090, 45.903730)
(0.008100, 45.903425)
(0.008110, 45.903139)
(0.008120, 45.902872)
(0.008130, 45.902625)
(0.008140, 45.902397)
(0.008150, 45.902187)
(0.008160, 45.901994)
(0.008170, 45.901818)
(0.008180, 45.901656)
(0.008190, 45.901506)
(0.008200, 45.901368)
(0.008210, 45.901238)
(0.008220, 45.901116)
(0.008230, 45.900998)
(0.008240, 45.900882)
(0.008250, 45.900768)
(0.008260, 45.900653)
(0.008270, 45.900535)
(0.008280, 45.900415)
(0.008290, 45.900289)
(0.008300, 45.900157)
(0.008310, 45.900020)
(0.008320, 45.899875)
(0.008330, 45.899723)
(0.008340, 45.899564)
(0.008350, 45.899397)
(0.008360, 45.899222)
(0.008370, 45.899041)
(0.008380, 45.898852)
(0.008390, 45.898657)
(0.008400, 45.898456)
(0.008410, 45.898248)
(0.008420, 45.898036)
(0.008430, 45.897818)
(0.008440, 45.897596)
(0.008450, 45.897369)
(0.008460, 45.897140)
(0.008470, 45.896907)
(0.008480, 45.896671)
(0.008490, 45.896433)
(0.008500, 45.896193)
(0.008510, 45.895952)
(0.008520, 45.895709)
(0.008530, 45.895466)
(0.008540, 45.895222)
(0.008550, 45.894978)
(0.008560, 45.894733)
(0.008570, 45.894489)
(0.008580, 45.894246)
(0.008590, 45.894003)
(0.008600, 45.893761)
(0.008610, 45.893521)
(0.008620, 45.893281)
(0.008630, 45.893043)
(0.008640, 45.892806)
(0.008650, 45.892571)
(0.008660, 45.892338)
(0.008670, 45.892106)
(0.008680, 45.891877)
(0.008690, 45.891649)
(0.008700, 45.891424)
(0.008710, 45.891201)
(0.008720, 45.890980)
(0.008730, 45.890761)
(0.008740, 45.890544)
(0.008750, 45.890330)
(0.008760, 45.890119)
(0.008770, 45.889909)
(0.008780, 45.889702)
(0.008790, 45.889498)
(0.008800, 45.889296)
(0.008810, 45.889097)
(0.008820, 45.888900)
(0.008830, 45.888705)
(0.008840, 45.888513)
(0.008850, 45.888324)
(0.008860, 45.888137)
(0.008870, 45.887952)
(0.008880, 45.887770)
(0.008890, 45.887591)
(0.008900, 45.887414)
(0.008910, 45.887239)
(0.008920, 45.887067)
(0.008930, 45.886897)
(0.008940, 45.886730)
(0.008950, 45.886565)
(0.008960, 45.886403)
(0.008970, 45.886242)
(0.008980, 45.886084)
(0.008990, 45.885929)
(0.009000, 45.885776)
(0.009010, 45.885625)
(0.009020, 45.885476)
(0.009030, 45.885330)
(0.009040, 45.885185)
(0.009050, 45.885043)
(0.009060, 45.884903)
(0.009070, 45.884765)
(0.009080, 45.884630)
(0.009090, 45.884496)
(0.009100, 45.884365)
(0.009110, 45.884235)
(0.009120, 45.884108)
(0.009130, 45.883982)
(0.009140, 45.883859)
(0.009150, 45.883737)
(0.009160, 45.883618)
(0.009170, 45.883500)
(0.009180, 45.883384)
(0.009190, 45.883270)
(0.009200, 45.883158)
(0.009210, 45.883048)
(0.009220, 45.882939)
(0.009230, 45.882832)
(0.009240, 45.882727)
(0.009250, 45.882624)
(0.009260, 45.882522)
(0.009270, 45.882422)
(0.009280, 45.882324)
(0.009290, 45.882227)
(0.009300, 45.882131)
(0.009310, 45.882038)
(0.009320, 45.881946)
(0.009330, 45.881855)
(0.009340, 45.881766)
(0.009350, 45.881679)
(0.009360, 45.881592)
(0.009370, 45.881508)
(0.009380, 45.881424)
(0.009390, 45.881343)
(0.009400, 45.881262)
(0.009410, 45.881183)
(0.009420, 45.881105)
(0.009430, 45.881029)
(0.009440, 45.880953)
(0.009450, 45.880880)
(0.009460, 45.880807)
(0.009470, 45.880735)
(0.009480, 45.880665)
(0.009490, 45.880596)
(0.009500, 45.880528)
(0.009510, 45.880462)
(0.009520, 45.880396)
(0.009530, 45.880332)
(0.009540, 45.880269)
(0.009550, 45.880207)
(0.009560, 45.880146)
(0.009570, 45.880086)
(0.009580, 45.880027)
(0.009590, 45.879969)
(0.009600, 45.879912)
(0.009610, 45.879856)
(0.009620, 45.879801)
(0.009630, 45.879747)
(0.009640, 45.879694)
(0.009650, 45.879642)
(0.009660, 45.879591)
(0.009670, 45.879541)
(0.009680, 45.879491)
(0.009690, 45.879443)
(0.009700, 45.879395)
(0.009710, 45.879349)
(0.009720, 45.879303)
(0.009730, 45.879258)
(0.009740, 45.879214)
(0.009750, 45.879170)
(0.009760, 45.879128)
(0.009770, 45.879086)
(0.009780, 45.879045)
(0.009790, 45.879005)
(0.009800, 45.878965)
(0.009810, 45.878926)
(0.009820, 45.878888)
(0.009830, 45.878851)
(0.009840, 45.878814)
(0.009850, 45.878778)
(0.009860, 45.878743)
(0.009870, 45.878708)
(0.009880, 45.878674)
(0.009890, 45.878640)
(0.009900, 45.878608)
(0.009910, 45.878576)
(0.009920, 45.878544)
(0.009930, 45.878513)
(0.009940, 45.878483)
(0.009950, 45.878453)
(0.009960, 45.878424)
(0.009970, 45.878395)
(0.009980, 45.878367)
(0.009990, 45.878340)
(0.010000, 45.878313)
};

\addplot [solid, color=newgreen1, very thick]   coordinates {
(0.000100, 61.019158)
(0.000200, 59.278949)
(0.000300, 58.702663)
(0.000400, 58.311382)
(0.000500, 57.956664)
(0.000600, 57.621117)
(0.000700, 57.293373)
(0.000800, 56.973541)
(0.000900, 56.663477)
(0.001000, 56.356943)
(0.001100, 56.058928)
(0.001200, 55.768480)
(0.001300, 55.482611)
(0.001400, 55.207489)
(0.001500, 54.941104)
(0.001600, 54.682133)
(0.001700, 54.435108)
(0.001800, 54.196124)
(0.001900, 53.963375)
(0.002000, 53.740016)
(0.002100, 53.522373)
(0.002200, 53.308962)
(0.002300, 53.103453)
(0.002400, 52.904152)
(0.002500, 52.709201)
(0.002600, 52.521760)
(0.002700, 52.341988)
(0.002800, 52.167012)
(0.002900, 51.997524)
(0.003000, 51.835369)
(0.003100, 51.678864)
(0.003200, 51.526070)
(0.003300, 51.377928)
(0.003400, 51.235498)
(0.003500, 51.097427)
(0.003600, 50.962309)
(0.003700, 50.830689)
(0.003800, 50.704026)
(0.003900, 50.582616)
(0.004000, 50.465821)
(0.004100, 50.353543)
(0.004200, 50.246642)
(0.004300, 50.145655)
(0.004400, 50.049862)
(0.004500, 49.957804)
(0.004600, 49.868325)
(0.004700, 49.781146)
(0.004800, 49.696536)
(0.004900, 49.614648)
(0.005000, 49.535178)
(0.005100, 49.457755)
(0.005200, 49.382307)
(0.005300, 49.309048)
(0.005400, 49.238303)
(0.005500, 49.170181)
(0.005600, 49.104525)
(0.005700, 49.040972)
(0.005800, 48.979133)
(0.005900, 48.918749)
(0.006000, 48.859727)
(0.006100, 48.802054)
(0.006200, 48.745730)
(0.006300, 48.690711)
(0.006400, 48.636893)
(0.006500, 48.584207)
(0.006600, 48.532678)
(0.006700, 48.482447)
(0.006800, 48.433751)
(0.006900, 48.386901)
(0.007000, 48.342187)
(0.007100, 48.299746)
(0.007200, 48.259509)
(0.007300, 48.221194)
(0.007400, 48.184380)
(0.007500, 48.148628)
(0.007600, 48.113602)
(0.007700, 48.079083)
(0.007800, 48.044979)
(0.007900, 48.011282)
(0.008000, 47.978077)
(0.008100, 47.945462)
(0.008200, 47.913528)
(0.008300, 47.882352)
(0.008400, 47.851983)
(0.008500, 47.822435)
(0.008600, 47.793689)
(0.008700, 47.765703)
(0.008800, 47.738427)
(0.008900, 47.711794)
(0.009000, 47.685736)
(0.009100, 47.660182)
(0.009200, 47.635063)
(0.009300, 47.610311)
(0.009400, 47.585875)
(0.009500, 47.561706)
(0.009600, 47.537766)
(0.009700, 47.514030)
(0.009800, 47.490493)
(0.009900, 47.467174)
(0.010000, 47.444121)

};

\addplot [solid, color=newblue1, very thick]   coordinates {
(0.001000, 60.957457)
(0.002000, 59.255412)
(0.003000, 58.690941)
(0.004000, 58.300467)
(0.005000, 57.943729)
(0.006000, 57.605584)
(0.007000, 57.274881)
(0.008000, 56.952416)
(0.009000, 56.639463)
(0.010000, 56.330051)


};

\addplot [solid, color=neworange2, very thick, dashed]   coordinates {
(0.000010, 61.571388)
(0.000020, 59.777207)
(0.000030, 59.135436)
(0.000040, 58.746792)
(0.000050, 58.434386)
(0.000060, 58.151918)
(0.000070, 57.884893)
(0.000080, 57.631389)
(0.000090, 57.388032)
(0.000100, 57.149986)
(0.000110, 56.917088)
(0.000120, 56.691527)
(0.000130, 56.472162)
(0.000140, 56.256242)
(0.000150, 56.044295)
(0.000160, 55.838877)
(0.000170, 55.640091)
(0.000180, 55.446003)
(0.000190, 55.256506)
(0.000200, 55.073587)
(0.000210, 54.897556)
(0.000220, 54.726059)
(0.000230, 54.557184)
(0.000240, 54.391570)
(0.000250, 54.230094)
(0.000260, 54.071625)
(0.000270, 53.914368)
(0.000280, 53.758511)
(0.000290, 53.605766)
(0.000300, 53.456729)
(0.000310, 53.310279)
(0.000320, 53.165545)
(0.000330, 53.023378)
(0.000340, 52.885073)
(0.000350, 52.750592)
(0.000360, 52.618719)
(0.000370, 52.488754)
(0.000380, 52.361299)
(0.000390, 52.237263)
(0.000400, 52.116489)
(0.000410, 51.998032)
(0.000420, 51.881011)
(0.000430, 51.765890)
(0.000440, 51.653014)
(0.000450, 51.543356)
(0.000460, 51.435102)
(0.000470, 51.329621)
(0.000480, 51.223692)
(0.000490, 51.121741)
(0.000500, 51.019850)
(0.000510, 50.923706)
(0.000520, 50.827106)
(0.000530, 50.736340)
(0.000540, 50.644489)
(0.000550, 50.559151)
(0.000560, 50.473507)
(0.000570, 50.394908)
(0.000580, 50.315400)
(0.000590, 50.241788)
(0.000600, 50.165591)
(0.000610, 50.094315)
(0.000620, 50.020334)
(0.000630, 49.951499)
(0.000640, 49.880440)
(0.000650, 49.814451)
(0.000660, 49.745986)
(0.000670, 49.682429)
(0.000680, 49.616233)
(0.000690, 49.555265)
(0.000700, 49.492115)
(0.000710, 49.434607)
(0.000720, 49.374992)
(0.000730, 49.320767)
(0.000740, 49.264188)
(0.000750, 49.212616)
(0.000760, 49.158284)
(0.000770, 49.109026)
(0.000780, 49.056848)
(0.000790, 49.009899)
(0.000800, 48.959914)
(0.000810, 48.915076)
(0.000820, 48.866965)
(0.000830, 48.823667)
(0.000840, 48.776842)
(0.000850, 48.734671)
(0.000860, 48.688889)
(0.000870, 48.647880)
(0.000880, 48.603368)
(0.000890, 48.563979)
(0.000900, 48.521325)
(0.000910, 48.484211)
(0.000920, 48.444084)
(0.000930, 48.409654)
(0.000940, 48.372554)
(0.000950, 48.340952)
(0.000960, 48.306656)
(0.000970, 48.277415)
(0.000980, 48.245126)
(0.000990, 48.217312)
(0.001000, 48.186159)
(0.001010, 48.159036)
(0.001020, 48.128537)
(0.001030, 48.101888)
(0.001040, 48.072010)
(0.001050, 48.045943)
(0.001060, 48.016828)
(0.001070, 47.991513)
(0.001080, 47.963329)
(0.001090, 47.938895)
(0.001100, 47.911710)
(0.001110, 47.888233)
(0.001120, 47.862120)
(0.001130, 47.839612)
(0.001140, 47.814583)
(0.001150, 47.793041)
(0.001160, 47.769025)
(0.001170, 47.748442)
(0.001180, 47.725349)
(0.001190, 47.705649)
(0.001200, 47.683363)
(0.001210, 47.664389)
(0.001220, 47.642803)
(0.001230, 47.624392)
(0.001240, 47.603346)
(0.001250, 47.585341)
(0.001260, 47.564689)
(0.001270, 47.546967)
(0.001280, 47.526585)
(0.001290, 47.509081)
(0.001300, 47.488933)
(0.001310, 47.471637)
(0.001320, 47.451787)
(0.001330, 47.434799)
(0.001340, 47.415419)
(0.001350, 47.398946)
(0.001360, 47.380341)
(0.001370, 47.364695)
(0.001380, 47.347191)
(0.001390, 47.332656)
(0.001400, 47.316446)
(0.001410, 47.303081)
(0.001420, 47.288065)
(0.001430, 47.275624)
(0.001440, 47.261434)
(0.001450, 47.249498)
(0.001460, 47.235704)
(0.001470, 47.223905)
(0.001480, 47.210238)
(0.001490, 47.198401)
(0.001500, 47.184775)
(0.001510, 47.172913)
(0.001520, 47.159374)
(0.001530, 47.147584)
(0.001540, 47.134230)
(0.001550, 47.122616)
(0.001560, 47.109551)
(0.001570, 47.098199)
(0.001580, 47.085494)
(0.001590, 47.074463)
(0.001600, 47.062153)
(0.001610, 47.051483)
(0.001620, 47.039583)
(0.001630, 47.029280)
(0.001640, 47.017789)
(0.001650, 47.007833)
(0.001660, 46.996744)
(0.001670, 46.987112)
(0.001680, 46.976394)
(0.001690, 46.967057)
(0.001700, 46.956675)
(0.001710, 46.947600)
(0.001720, 46.937509)
(0.001730, 46.928658)
(0.001740, 46.918814)
(0.001750, 46.910147)
(0.001760, 46.900506)
(0.001770, 46.891980)
(0.001780, 46.882497)
(0.001790, 46.874074)
(0.001800, 46.864705)
(0.001810, 46.856345)
(0.001820, 46.847050)
(0.001830, 46.838720)
(0.001840, 46.829475)
(0.001850, 46.821156)
(0.001860, 46.811950)
(0.001870, 46.803641)
(0.001880, 46.794488)
(0.001890, 46.786220)
(0.001900, 46.777169)
(0.001910, 46.769015)
(0.001920, 46.760160)
(0.001930, 46.752232)
(0.001940, 46.743703)
(0.001950, 46.736139)
(0.001960, 46.728071)
(0.001970, 46.720983)
(0.001980, 46.713453)
(0.001990, 46.706875)
(0.002000, 46.699853)
(0.002010, 46.693698)
(0.002020, 46.687049)
(0.002030, 46.681142)
(0.002040, 46.674679)
(0.002050, 46.668837)
(0.002060, 46.662408)
(0.002070, 46.656505)
(0.002080, 46.650028)
(0.002090, 46.644015)
(0.002100, 46.637480)
(0.002110, 46.631369)
(0.002120, 46.624812)
(0.002130, 46.618644)
(0.002140, 46.612118)
(0.002150, 46.605947)
(0.002160, 46.599505)
(0.002170, 46.593380)
(0.002180, 46.587064)
(0.002190, 46.581028)
(0.002200, 46.574869)
(0.002210, 46.568952)
(0.002220, 46.562969)
(0.002230, 46.557196)
(0.002240, 46.551398)
(0.002250, 46.545784)
(0.002260, 46.540173)
(0.002270, 46.534723)
(0.002280, 46.529299)
(0.002290, 46.524015)
(0.002300, 46.518772)
(0.002310, 46.513651)
(0.002320, 46.508580)
(0.002330, 46.503615)
(0.002340, 46.498705)
(0.002350, 46.493889)
(0.002360, 46.489129)
(0.002370, 46.484451)
(0.002380, 46.479829)
(0.002390, 46.475278)
(0.002400, 46.470780)
(0.002410, 46.466345)
(0.002420, 46.461959)
(0.002430, 46.457626)
(0.002440, 46.453338)
(0.002450, 46.449095)
(0.002460, 46.444891)
(0.002470, 46.440725)
(0.002480, 46.436591)
(0.002490, 46.432488)
(0.002500, 46.428411)
(0.002510, 46.424358)
(0.002520, 46.420323)
(0.002530, 46.416305)
(0.002540, 46.412300)
(0.002550, 46.408304)
(0.002560, 46.404313)
(0.002570, 46.400326)
(0.002580, 46.396338)
(0.002590, 46.392347)
(0.002600, 46.388351)
(0.002610, 46.384347)
(0.002620, 46.380333)
(0.002630, 46.376309)
(0.002640, 46.372273)
(0.002650, 46.368227)
(0.002660, 46.364171)
(0.002670, 46.360109)
(0.002680, 46.356044)
(0.002690, 46.351982)
(0.002700, 46.347931)
(0.002710, 46.343900)
(0.002720, 46.339900)
(0.002730, 46.335944)
(0.002740, 46.332047)
(0.002750, 46.328222)
(0.002760, 46.324485)
(0.002770, 46.320849)
(0.002780, 46.317325)
(0.002790, 46.313920)
(0.002800, 46.310637)
(0.002810, 46.307472)
(0.002820, 46.304418)
(0.002830, 46.301461)
(0.002840, 46.298584)
(0.002850, 46.295767)
(0.002860, 46.292990)
(0.002870, 46.290234)
(0.002880, 46.287480)
(0.002890, 46.284716)
(0.002900, 46.281931)
(0.002910, 46.279118)
(0.002920, 46.276272)
(0.002930, 46.273395)
(0.002940, 46.270488)
(0.002950, 46.267554)
(0.002960, 46.264600)
(0.002970, 46.261629)
(0.002980, 46.258650)
(0.002990, 46.255667)
(0.003000, 46.252687)
(0.003010, 46.249716)
(0.003020, 46.246758)
(0.003030, 46.243819)
(0.003040, 46.240902)
(0.003050, 46.238011)
(0.003060, 46.235149)
(0.003070, 46.232318)
(0.003080, 46.229521)
(0.003090, 46.226760)
(0.003100, 46.224035)
(0.003110, 46.221347)
(0.003120, 46.218698)
(0.003130, 46.216088)
(0.003140, 46.213516)
(0.003150, 46.210984)
(0.003160, 46.208490)
(0.003170, 46.206035)
(0.003180, 46.203618)
(0.003190, 46.201239)
(0.003200, 46.198897)
(0.003210, 46.196591)
(0.003220, 46.194322)
(0.003230, 46.192087)
(0.003240, 46.189887)
(0.003250, 46.187720)
(0.003260, 46.185586)
(0.003270, 46.183485)
(0.003280, 46.181415)
(0.003290, 46.179375)
(0.003300, 46.177365)
(0.003310, 46.175385)
(0.003320, 46.173432)
(0.003330, 46.171507)
(0.003340, 46.169609)
(0.003350, 46.167736)
(0.003360, 46.165889)
(0.003370, 46.164066)
(0.003380, 46.162266)
(0.003390, 46.160490)
(0.003400, 46.158736)
(0.003410, 46.157003)
(0.003420, 46.155291)
(0.003430, 46.153599)
(0.003440, 46.151927)
(0.003450, 46.150273)
(0.003460, 46.148638)
(0.003470, 46.147019)
(0.003480, 46.145418)
(0.003490, 46.143832)
(0.003500, 46.142262)
(0.003510, 46.140706)
(0.003520, 46.139164)
(0.003530, 46.137635)
(0.003540, 46.136119)
(0.003550, 46.134615)
(0.003560, 46.133122)
(0.003570, 46.131640)
(0.003580, 46.130167)
(0.003590, 46.128704)
(0.003600, 46.127249)
(0.003610, 46.125801)
(0.003620, 46.124361)
(0.003630, 46.122928)
(0.003640, 46.121499)
(0.003650, 46.120076)
(0.003660, 46.118657)
(0.003670, 46.117241)
(0.003680, 46.115828)
(0.003690, 46.114417)
(0.003700, 46.113007)
(0.003710, 46.111597)
(0.003720, 46.110187)
(0.003730, 46.108776)
(0.003740, 46.107362)
(0.003750, 46.105945)
(0.003760, 46.104525)
(0.003770, 46.103100)
(0.003780, 46.101670)
(0.003790, 46.100233)
(0.003800, 46.098790)
(0.003810, 46.097338)
(0.003820, 46.095878)
(0.003830, 46.094408)
(0.003840, 46.092929)
(0.003850, 46.091438)
(0.003860, 46.089936)
(0.003870, 46.088421)
(0.003880, 46.086895)
(0.003890, 46.085355)
(0.003900, 46.083803)
(0.003910, 46.082237)
(0.003920, 46.080659)
(0.003930, 46.079068)
(0.003940, 46.077466)
(0.003950, 46.075854)
(0.003960, 46.074232)
(0.003970, 46.072603)
(0.003980, 46.070969)
(0.003990, 46.069334)
(0.004000, 46.067699)
(0.004010, 46.066070)
(0.004020, 46.064451)
(0.004030, 46.062846)
(0.004040, 46.061262)
(0.004050, 46.059702)
(0.004060, 46.058174)
(0.004070, 46.056682)
(0.004080, 46.055233)
(0.004090, 46.053829)
(0.004100, 46.052476)
(0.004110, 46.051175)
(0.004120, 46.049928)
(0.004130, 46.048734)
(0.004140, 46.047589)
(0.004150, 46.046492)
(0.004160, 46.045435)
(0.004170, 46.044414)
(0.004180, 46.043420)
(0.004190, 46.042446)
(0.004200, 46.041484)
(0.004210, 46.040528)
(0.004220, 46.039570)
(0.004230, 46.038606)
(0.004240, 46.037631)
(0.004250, 46.036642)
(0.004260, 46.035637)
(0.004270, 46.034614)
(0.004280, 46.033573)
(0.004290, 46.032515)
(0.004300, 46.031440)
(0.004310, 46.030351)
(0.004320, 46.029249)
(0.004330, 46.028136)
(0.004340, 46.027014)
(0.004350, 46.025886)
(0.004360, 46.024754)
(0.004370, 46.023620)
(0.004380, 46.022486)
(0.004390, 46.021353)
(0.004400, 46.020224)
(0.004410, 46.019100)
(0.004420, 46.017982)
(0.004430, 46.016872)
(0.004440, 46.015770)
(0.004450, 46.014678)
(0.004460, 46.013596)
(0.004470, 46.012526)
(0.004480, 46.011467)
(0.004490, 46.010420)
(0.004500, 46.009386)
(0.004510, 46.008364)
(0.004520, 46.007356)
(0.004530, 46.006361)
(0.004540, 46.005380)
(0.004550, 46.004412)
(0.004560, 46.003458)
(0.004570, 46.002518)
(0.004580, 46.001591)
(0.004590, 46.000678)
(0.004600, 45.999778)
(0.004610, 45.998892)
(0.004620, 45.998019)
(0.004630, 45.997160)
(0.004640, 45.996313)
(0.004650, 45.995480)
(0.004660, 45.994659)
(0.004670, 45.993851)
(0.004680, 45.993056)
(0.004690, 45.992273)
(0.004700, 45.991502)
(0.004710, 45.990743)
(0.004720, 45.989996)
(0.004730, 45.989261)
(0.004740, 45.988537)
(0.004750, 45.987825)
(0.004760, 45.987123)
(0.004770, 45.986433)
(0.004780, 45.985753)
(0.004790, 45.985084)
(0.004800, 45.984426)
(0.004810, 45.983778)
(0.004820, 45.983139)
(0.004830, 45.982511)
(0.004840, 45.981893)
(0.004850, 45.981284)
(0.004860, 45.980685)
(0.004870, 45.980094)
(0.004880, 45.979513)
(0.004890, 45.978941)
(0.004900, 45.978378)
(0.004910, 45.977824)
(0.004920, 45.977278)
(0.004930, 45.976740)
(0.004940, 45.976210)
(0.004950, 45.975689)
(0.004960, 45.975176)
(0.004970, 45.974670)
(0.004980, 45.974172)
(0.004990, 45.973681)
(0.005000, 45.973198)
(0.005010, 45.972723)
(0.005020, 45.972254)
(0.005030, 45.971792)
(0.005040, 45.971337)
(0.005050, 45.970889)
(0.005060, 45.970448)
(0.005070, 45.970013)
(0.005080, 45.969585)
(0.005090, 45.969163)
(0.005100, 45.968747)
(0.005110, 45.968337)
(0.005120, 45.967933)
(0.005130, 45.967535)
(0.005140, 45.967143)
(0.005150, 45.966756)
(0.005160, 45.966375)
(0.005170, 45.966000)
(0.005180, 45.965629)
(0.005190, 45.965265)
(0.005200, 45.964905)
(0.005210, 45.964550)
(0.005220, 45.964201)
(0.005230, 45.963856)
(0.005240, 45.963516)
(0.005250, 45.963181)
(0.005260, 45.962851)
(0.005270, 45.962525)
(0.005280, 45.962204)
(0.005290, 45.961887)
(0.005300, 45.961574)
(0.005310, 45.961266)
(0.005320, 45.960962)
(0.005330, 45.960662)
(0.005340, 45.960366)
(0.005350, 45.960074)
(0.005360, 45.959786)
(0.005370, 45.959502)
(0.005380, 45.959222)
(0.005390, 45.958945)
(0.005400, 45.958672)
(0.005410, 45.958403)
(0.005420, 45.958137)
(0.005430, 45.957874)
(0.005440, 45.957615)
(0.005450, 45.957359)
(0.005460, 45.957107)
(0.005470, 45.956858)
(0.005480, 45.956612)
(0.005490, 45.956369)
(0.005500, 45.956129)
(0.005510, 45.955892)
(0.005520, 45.955658)
(0.005530, 45.955427)
(0.005540, 45.955199)
(0.005550, 45.954974)
(0.005560, 45.954751)
(0.005570, 45.954531)
(0.005580, 45.954314)
(0.005590, 45.954099)
(0.005600, 45.953887)
(0.005610, 45.953677)
(0.005620, 45.953470)
(0.005630, 45.953266)
(0.005640, 45.953063)
(0.005650, 45.952864)
(0.005660, 45.952666)
(0.005670, 45.952471)
(0.005680, 45.952277)
(0.005690, 45.952086)
(0.005700, 45.951898)
(0.005710, 45.951711)
(0.005720, 45.951526)
(0.005730, 45.951344)
(0.005740, 45.951163)
(0.005750, 45.950985)
(0.005760, 45.950808)
(0.005770, 45.950633)
(0.005780, 45.950460)
(0.005790, 45.950289)
(0.005800, 45.950120)
(0.005810, 45.949952)
(0.005820, 45.949787)
(0.005830, 45.949623)
(0.005840, 45.949460)
(0.005850, 45.949299)
(0.005860, 45.949140)
(0.005870, 45.948983)
(0.005880, 45.948827)
(0.005890, 45.948672)
(0.005900, 45.948519)
(0.005910, 45.948368)
(0.005920, 45.948218)
(0.005930, 45.948069)
(0.005940, 45.947922)
(0.005950, 45.947776)
(0.005960, 45.947632)
(0.005970, 45.947488)
(0.005980, 45.947347)
(0.005990, 45.947206)
(0.006000, 45.947067)
(0.006010, 45.946929)
(0.006020, 45.946792)
(0.006030, 45.946656)
(0.006040, 45.946521)
(0.006050, 45.946388)
(0.006060, 45.946256)
(0.006070, 45.946124)
(0.006080, 45.945994)
(0.006090, 45.945865)
(0.006100, 45.945737)
(0.006110, 45.945610)
(0.006120, 45.945484)
(0.006130, 45.945359)
(0.006140, 45.945235)
(0.006150, 45.945112)
(0.006160, 45.944990)
(0.006170, 45.944868)
(0.006180, 45.944748)
(0.006190, 45.944629)
(0.006200, 45.944510)
(0.006210, 45.944392)
(0.006220, 45.944275)
(0.006230, 45.944159)
(0.006240, 45.944043)
(0.006250, 45.943929)
(0.006260, 45.943815)
(0.006270, 45.943702)
(0.006280, 45.943589)
(0.006290, 45.943477)
(0.006300, 45.943366)
(0.006310, 45.943256)
(0.006320, 45.943146)
(0.006330, 45.943037)
(0.006340, 45.942929)
(0.006350, 45.942821)
(0.006360, 45.942714)
(0.006370, 45.942607)
(0.006380, 45.942501)
(0.006390, 45.942396)
(0.006400, 45.942291)
(0.006410, 45.942187)
(0.006420, 45.942083)
(0.006430, 45.941979)
(0.006440, 45.941877)
(0.006450, 45.941774)
(0.006460, 45.941673)
(0.006470, 45.941571)
(0.006480, 45.941470)
(0.006490, 45.941370)
(0.006500, 45.941270)
(0.006510, 45.941170)
(0.006520, 45.941071)
(0.006530, 45.940972)
(0.006540, 45.940874)
(0.006550, 45.940776)
(0.006560, 45.940678)
(0.006570, 45.940581)
(0.006580, 45.940484)
(0.006590, 45.940387)
(0.006600, 45.940290)
(0.006610, 45.940194)
(0.006620, 45.940099)
(0.006630, 45.940003)
(0.006640, 45.939908)
(0.006650, 45.939813)
(0.006660, 45.939718)
(0.006670, 45.939624)
(0.006680, 45.939530)
(0.006690, 45.939436)
(0.006700, 45.939342)
(0.006710, 45.939248)
(0.006720, 45.939155)
(0.006730, 45.939062)
(0.006740, 45.938969)
(0.006750, 45.938876)
(0.006760, 45.938783)
(0.006770, 45.938690)
(0.006780, 45.938598)
(0.006790, 45.938505)
(0.006800, 45.938413)
(0.006810, 45.938321)
(0.006820, 45.938229)
(0.006830, 45.938137)
(0.006840, 45.938045)
(0.006850, 45.937953)
(0.006860, 45.937862)
(0.006870, 45.937770)
(0.006880, 45.937678)
(0.006890, 45.937586)
(0.006900, 45.937495)
(0.006910, 45.937403)
(0.006920, 45.937311)
(0.006930, 45.937220)
(0.006940, 45.937128)
(0.006950, 45.937036)
(0.006960, 45.936944)
(0.006970, 45.936853)
(0.006980, 45.936761)
(0.006990, 45.936669)
(0.007000, 45.936576)
(0.007010, 45.936484)
(0.007020, 45.936392)
(0.007030, 45.936299)
(0.007040, 45.936207)
(0.007050, 45.936114)
(0.007060, 45.936021)
(0.007070, 45.935928)
(0.007080, 45.935835)
(0.007090, 45.935742)
(0.007100, 45.935648)
(0.007110, 45.935554)
(0.007120, 45.935460)
(0.007130, 45.935366)
(0.007140, 45.935271)
(0.007150, 45.935177)
(0.007160, 45.935082)
(0.007170, 45.934986)
(0.007180, 45.934891)
(0.007190, 45.934795)
(0.007200, 45.934699)
(0.007210, 45.934602)
(0.007220, 45.934505)
(0.007230, 45.934408)
(0.007240, 45.934310)
(0.007250, 45.934212)
(0.007260, 45.934114)
(0.007270, 45.934015)
(0.007280, 45.933916)
(0.007290, 45.933816)
(0.007300, 45.933716)
(0.007310, 45.933616)
(0.007320, 45.933515)
(0.007330, 45.933413)
(0.007340, 45.933311)
(0.007350, 45.933208)
(0.007360, 45.933105)
(0.007370, 45.933001)
(0.007380, 45.932897)
(0.007390, 45.932792)
(0.007400, 45.932687)
(0.007410, 45.932581)
(0.007420, 45.932474)
(0.007430, 45.932366)
(0.007440, 45.932258)
(0.007450, 45.932149)
(0.007460, 45.932040)
(0.007470, 45.931929)
(0.007480, 45.931818)
(0.007490, 45.931706)
(0.007500, 45.931594)
(0.007510, 45.931480)
(0.007520, 45.931366)
(0.007530, 45.931250)
(0.007540, 45.931134)
(0.007550, 45.931017)
(0.007560, 45.930899)
(0.007570, 45.930780)
(0.007580, 45.930660)
(0.007590, 45.930539)
(0.007600, 45.930416)
(0.007610, 45.930293)
(0.007620, 45.930169)
(0.007630, 45.930043)
(0.007640, 45.929916)
(0.007650, 45.929789)
(0.007660, 45.929659)
(0.007670, 45.929529)
(0.007680, 45.929397)
(0.007690, 45.929264)
(0.007700, 45.929130)
(0.007710, 45.928994)
(0.007720, 45.928856)
(0.007730, 45.928717)
(0.007740, 45.928577)
(0.007750, 45.928435)
(0.007760, 45.928291)
(0.007770, 45.928146)
(0.007780, 45.927999)
(0.007790, 45.927850)
(0.007800, 45.927700)
(0.007810, 45.927547)
(0.007820, 45.927393)
(0.007830, 45.927237)
(0.007840, 45.927079)
(0.007850, 45.926918)
(0.007860, 45.926756)
(0.007870, 45.926591)
(0.007880, 45.926424)
(0.007890, 45.926255)
(0.007900, 45.926083)
(0.007910, 45.925910)
(0.007920, 45.925733)
(0.007930, 45.925554)
(0.007940, 45.925372)
(0.007950, 45.925188)
(0.007960, 45.925001)
(0.007970, 45.924811)
(0.007980, 45.924618)
(0.007990, 45.924422)
(0.008000, 45.924223)
(0.008010, 45.924020)
(0.008020, 45.923815)
(0.008030, 45.923606)
(0.008040, 45.923393)
(0.008050, 45.923177)
(0.008060, 45.922957)
(0.008070, 45.922734)
(0.008080, 45.922507)
(0.008090, 45.922275)
(0.008100, 45.922040)
(0.008110, 45.921800)
(0.008120, 45.921557)
(0.008130, 45.921308)
(0.008140, 45.921056)
(0.008150, 45.920798)
(0.008160, 45.920536)
(0.008170, 45.920269)
(0.008180, 45.919997)
(0.008190, 45.919720)
(0.008200, 45.919438)
(0.008210, 45.919150)
(0.008220, 45.918857)
(0.008230, 45.918559)
(0.008240, 45.918255)
(0.008250, 45.917945)
(0.008260, 45.917629)
(0.008270, 45.917308)
(0.008280, 45.916980)
(0.008290, 45.916647)
(0.008300, 45.916307)
(0.008310, 45.915961)
(0.008320, 45.915610)
(0.008330, 45.915252)
(0.008340, 45.914888)
(0.008350, 45.914518)
(0.008360, 45.914142)
(0.008370, 45.913760)
(0.008380, 45.913373)
(0.008390, 45.912980)
(0.008400, 45.912582)
(0.008410, 45.912179)
(0.008420, 45.911771)
(0.008430, 45.911360)
(0.008440, 45.910945)
(0.008450, 45.910527)
(0.008460, 45.910106)
(0.008470, 45.909684)
(0.008480, 45.909260)
(0.008490, 45.908837)
(0.008500, 45.908414)
(0.008510, 45.907994)
(0.008520, 45.907577)
(0.008530, 45.907163)
(0.008540, 45.906756)
(0.008550, 45.906355)
(0.008560, 45.905962)
(0.008570, 45.905579)
(0.008580, 45.905207)
(0.008590, 45.904846)
(0.008600, 45.904499)
(0.008610, 45.904167)
(0.008620, 45.903850)
(0.008630, 45.903549)
(0.008640, 45.903266)
(0.008650, 45.903000)
(0.008660, 45.902751)
(0.008670, 45.902521)
(0.008680, 45.902307)
(0.008690, 45.902110)
(0.008700, 45.901929)
(0.008710, 45.901763)
(0.008720, 45.901610)
(0.008730, 45.901470)
(0.008740, 45.901339)
(0.008750, 45.901218)
(0.008760, 45.901103)
(0.008770, 45.900993)
(0.008780, 45.900887)
(0.008790, 45.900782)
(0.008800, 45.900677)
(0.008810, 45.900572)
(0.008820, 45.900463)
(0.008830, 45.900351)
(0.008840, 45.900235)
(0.008850, 45.900113)
(0.008860, 45.899985)
(0.008870, 45.899851)
(0.008880, 45.899710)
(0.008890, 45.899562)
(0.008900, 45.899408)
(0.008910, 45.899246)
(0.008920, 45.899078)
(0.008930, 45.898904)
(0.008940, 45.898723)
(0.008950, 45.898536)
(0.008960, 45.898344)
(0.008970, 45.898147)
(0.008980, 45.897944)
(0.008990, 45.897738)
(0.009000, 45.897528)
(0.009010, 45.897314)
(0.009020, 45.897097)
(0.009030, 45.896877)
(0.009040, 45.896654)
(0.009050, 45.896430)
(0.009060, 45.896204)
(0.009070, 45.895977)
(0.009080, 45.895748)
(0.009090, 45.895519)
(0.009100, 45.895289)
(0.009110, 45.895059)
(0.009120, 45.894829)
(0.009130, 45.894599)
(0.009140, 45.894370)
(0.009150, 45.894141)
(0.009160, 45.893912)
(0.009170, 45.893685)
(0.009180, 45.893459)
(0.009190, 45.893234)
(0.009200, 45.893010)
(0.009210, 45.892787)
(0.009220, 45.892566)
(0.009230, 45.892347)
(0.009240, 45.892129)
(0.009250, 45.891913)
(0.009260, 45.891699)
(0.009270, 45.891486)
(0.009280, 45.891276)
(0.009290, 45.891067)
(0.009300, 45.890861)
(0.009310, 45.890657)
(0.009320, 45.890454)
(0.009330, 45.890254)
(0.009340, 45.890056)
(0.009350, 45.889860)
(0.009360, 45.889667)
(0.009370, 45.889475)
(0.009380, 45.889286)
(0.009390, 45.889099)
(0.009400, 45.888914)
(0.009410, 45.888731)
(0.009420, 45.888551)
(0.009430, 45.888373)
(0.009440, 45.888197)
(0.009450, 45.888023)
(0.009460, 45.887852)
(0.009470, 45.887682)
(0.009480, 45.887515)
(0.009490, 45.887350)
(0.009500, 45.887187)
(0.009510, 45.887027)
(0.009520, 45.886868)
(0.009530, 45.886712)
(0.009540, 45.886558)
(0.009550, 45.886406)
(0.009560, 45.886256)
(0.009570, 45.886108)
(0.009580, 45.885962)
(0.009590, 45.885818)
(0.009600, 45.885676)
(0.009610, 45.885536)
(0.009620, 45.885398)
(0.009630, 45.885262)
(0.009640, 45.885128)
(0.009650, 45.884996)
(0.009660, 45.884866)
(0.009670, 45.884738)
(0.009680, 45.884611)
(0.009690, 45.884487)
(0.009700, 45.884364)
(0.009710, 45.884243)
(0.009720, 45.884124)
(0.009730, 45.884006)
(0.009740, 45.883891)
(0.009750, 45.883777)
(0.009760, 45.883664)
(0.009770, 45.883554)
(0.009780, 45.883445)
(0.009790, 45.883337)
(0.009800, 45.883232)
(0.009810, 45.883128)
(0.009820, 45.883025)
(0.009830, 45.882924)
(0.009840, 45.882825)
(0.009850, 45.882727)
(0.009860, 45.882630)
(0.009870, 45.882535)
(0.009880, 45.882442)
(0.009890, 45.882350)
(0.009900, 45.882259)
(0.009910, 45.882170)
(0.009920, 45.882082)
(0.009930, 45.881995)
(0.009940, 45.881910)
(0.009950, 45.881826)
(0.009960, 45.881744)
(0.009970, 45.881663)
(0.009980, 45.881583)
(0.009990, 45.881504)
(0.010000, 45.881427)


};

\addplot [solid, color=newgreen2, very thick, dashed]   coordinates {
(0.000100, 61.206399)
(0.000200, 59.486973)
(0.000300, 58.928939)
(0.000400, 58.588336)
(0.000500, 58.296253)
(0.000600, 58.016800)
(0.000700, 57.744377)
(0.000800, 57.481073)
(0.000900, 57.223895)
(0.001000, 56.970131)
(0.001100, 56.722688)
(0.001200, 56.482948)
(0.001300, 56.248080)
(0.001400, 56.017402)
(0.001500, 55.794196)
(0.001600, 55.579452)
(0.001700, 55.370743)
(0.001800, 55.167326)
(0.001900, 54.971068)
(0.002000, 54.781517)
(0.002100, 54.595390)
(0.002200, 54.411240)
(0.002300, 54.230766)
(0.002400, 54.054590)
(0.002500, 53.880886)
(0.002600, 53.708761)
(0.002700, 53.540028)
(0.002800, 53.376086)
(0.002900, 53.215866)
(0.003000, 53.057946)
(0.003100, 52.903027)
(0.003200, 52.752596)
(0.003300, 52.606408)
(0.003400, 52.462872)
(0.003500, 52.321317)
(0.003600, 52.182735)
(0.003700, 52.047876)
(0.003800, 51.916118)
(0.003900, 51.786115)
(0.004000, 51.657774)
(0.004100, 51.531819)
(0.004200, 51.409408)
(0.004300, 51.289671)
(0.004400, 51.172999)
(0.004500, 51.057836)
(0.004600, 50.947207)
(0.004700, 50.839531)
(0.004800, 50.737920)
(0.004900, 50.638068)
(0.005000, 50.542925)
(0.005100, 50.447893)
(0.005200, 50.357505)
(0.005300, 50.267288)
(0.005400, 50.181567)
(0.005500, 50.094930)
(0.005600, 50.012079)
(0.005700, 49.927920)
(0.005800, 49.848458)
(0.005900, 49.768516)
(0.006000, 49.693898)
(0.006100, 49.618454)
(0.006200, 49.547860)
(0.006300, 49.475715)
(0.006400, 49.408532)
(0.006500, 49.339827)
(0.006600, 49.276594)
(0.006700, 49.211627)
(0.006800, 49.151892)
(0.006900, 49.089661)
(0.007000, 49.032281)
(0.007100, 48.971903)
(0.007200, 48.916538)
(0.007300, 48.858133)
(0.007400, 48.805063)
(0.007500, 48.749148)
(0.007600, 48.698769)
(0.007700, 48.645525)
(0.007800, 48.597994)
(0.007900, 48.547952)
(0.008000, 48.503838)
(0.008100, 48.457487)
(0.008200, 48.417004)
(0.008300, 48.374215)
(0.008400, 48.336671)
(0.008500, 48.296404)
(0.008600, 48.260634)
(0.008700, 48.221839)
(0.008800, 48.187070)
(0.008900, 48.149255)
(0.009000, 48.115394)
(0.009100, 48.078732)
(0.009200, 48.046066)
(0.009300, 48.010931)
(0.009400, 47.979819)
(0.009500, 47.946422)
(0.009600, 47.916989)
(0.009700, 47.885289)
(0.009800, 47.857434)
(0.009900, 47.827208)
(0.010000, 47.800659)


};

\addplot [solid, color=newblue2, very thick, dashed]   coordinates {
(0.001000, 61.144973)
(0.002000, 59.464143)
(0.003000, 58.918573)
(0.004000, 58.579649)
(0.005000, 58.286352)
(0.006000, 58.004964)
(0.007000, 57.730609)
(0.008000, 57.465419)
(0.009000, 57.206218)
(0.010000, 56.950482)


};

\end{axis}
\end{tikzpicture}


==> energy-random.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Energy},
    y label style = {at={(1.1,0.45)}},
    width = \textwidth,
    legend entries={{\scriptsize Imp. $\gamma=$1, \scriptsize Semi-Imp. $\gamma=$1, \scriptsize Imp. $\gamma=5$,  \scriptsize Semi-Imp. $\gamma=$5 ,\scriptsize Imp. $\gamma=$10, \scriptsize Semi-Imp. $\gamma=$10,\scriptsize Imp. $\gamma=$50, \scriptsize Semi-Imp. $\gamma=$50, \scriptsize Imp. $\gamma=$100, \scriptsize Semi-Imp. $\gamma=$100 }},
    legend style={at={(0.1,0.95)},anchor=west},
    legend columns = 2,
    xlabel={Time},
    scaled x ticks = false,
    xmin = 0.00,
    xmax = 0.02,
    ymin = 10,
    ymax = 4800,
    ymode = log
]

%1
\addplot [solid, color=neworange1, very thick]   coordinates {
(0.000010, 49.939568)
(0.000020, 49.383598)
(0.000030, 48.550066)
(0.000040, 47.098173)
(0.000050, 45.036087)
(0.000060, 42.618182)
(0.000070, 40.057991)
(0.000080, 37.602712)
(0.000090, 35.799474)
(0.000100, 34.511147)
(0.000110, 33.591965)
(0.000120, 32.850223)
(0.000130, 32.176771)
(0.000140, 31.553804)
(0.000150, 31.005665)
(0.000160, 30.536476)
(0.000170, 30.142561)
(0.000180, 29.805607)
(0.000190, 29.504489)
(0.000200, 29.223528)
(0.000210, 28.955228)
(0.000220, 28.696692)
(0.000230, 28.446371)
(0.000240, 28.204203)
(0.000250, 27.968818)
(0.000260, 27.735548)
(0.000270, 27.500212)
(0.000280, 27.277419)
(0.000290, 27.082981)
(0.000300, 26.906338)
(0.000310, 26.743165)
(0.000320, 26.590979)
(0.000330, 26.447949)
(0.000340, 26.312796)
(0.000350, 26.184304)
(0.000360, 26.061488)
(0.000370, 25.943828)
(0.000380, 25.831083)
(0.000390, 25.722823)
(0.000400, 25.618566)
(0.000410, 25.517898)
(0.000420, 25.420464)
(0.000430, 25.325976)
(0.000440, 25.234204)
(0.000450, 25.144868)
(0.000460, 25.057644)
(0.000470, 24.972207)
(0.000480, 24.888231)
(0.000490, 24.805225)
(0.000500, 24.722187)
(0.000510, 24.637015)
(0.000520, 24.547109)
(0.000530, 24.456017)
(0.000540, 24.373039)
(0.000550, 24.295683)
(0.000560, 24.220448)
(0.000570, 24.146282)
(0.000580, 24.072584)
(0.000590, 23.998858)
(0.000600, 23.924543)
(0.000610, 23.848657)
(0.000620, 23.769745)
(0.000630, 23.688037)
(0.000640, 23.607199)
(0.000650, 23.527561)
(0.000660, 23.448687)
(0.000670, 23.377495)
(0.000680, 23.313816)
(0.000690, 23.253644)
(0.000700, 23.195053)
(0.000710, 23.137314)
(0.000720, 23.080096)
(0.000730, 23.023251)
(0.000740, 22.966720)
(0.000750, 22.910530)
(0.000760, 22.854763)
(0.000770, 22.799531)
(0.000780, 22.744881)
(0.000790, 22.690754)
(0.000800, 22.637031)
(0.000810, 22.583664)
(0.000820, 22.530621)
(0.000830, 22.477824)
(0.000840, 22.425128)
(0.000850, 22.372380)
(0.000860, 22.319541)
(0.000870, 22.266635)
(0.000880, 22.213747)
(0.000890, 22.161007)
(0.000900, 22.108549)
(0.000910, 22.056424)
(0.000920, 22.004547)
(0.000930, 21.952800)
(0.000940, 21.901078)
(0.000950, 21.849281)
(0.000960, 21.797345)
(0.000970, 21.745295)
(0.000980, 21.693253)
(0.000990, 21.641384)
(0.001000, 21.589814)
(0.001010, 21.538578)
(0.001020, 21.487560)
(0.001030, 21.436537)
(0.001040, 21.385324)
(0.001050, 21.333801)
(0.001060, 21.281853)
(0.001070, 21.229312)
(0.001080, 21.175984)
(0.001090, 21.121750)
(0.001100, 21.066544)
(0.001110, 21.010112)
(0.001120, 20.951666)
(0.001130, 20.889534)
(0.001140, 20.820559)
(0.001150, 20.741040)
(0.001160, 20.661039)
(0.001170, 20.598680)
(0.001180, 20.551546)
(0.001190, 20.510008)
(0.001200, 20.469511)
(0.001210, 20.429031)
(0.001220, 20.388261)
(0.001230, 20.346987)
(0.001240, 20.305009)
(0.001250, 20.262107)
(0.001260, 20.217978)
(0.001270, 20.172041)
(0.001280, 20.123003)
(0.001290, 20.068091)
(0.001300, 20.003753)
(0.001310, 19.939040)
(0.001320, 19.891341)
(0.001330, 19.858476)
(0.001340, 19.832230)
(0.001350, 19.808210)
(0.001360, 19.785052)
(0.001370, 19.762275)
(0.001380, 19.739665)
(0.001390, 19.717136)
(0.001400, 19.694668)
(0.001410, 19.672278)
(0.001420, 19.650010)
(0.001430, 19.627899)
(0.001440, 19.605948)
(0.001450, 19.584128)
(0.001460, 19.562424)
(0.001470, 19.540853)
(0.001480, 19.519452)
(0.001490, 19.498259)
(0.001500, 19.477286)
(0.001510, 19.456517)
(0.001520, 19.435921)
(0.001530, 19.415466)
(0.001540, 19.395130)
(0.001550, 19.374919)
(0.001560, 19.354856)
(0.001570, 19.334982)
(0.001580, 19.315329)
(0.001590, 19.295896)
(0.001600, 19.276645)
(0.001610, 19.257531)
(0.001620, 19.238536)
(0.001630, 19.219672)
(0.001640, 19.200959)
(0.001650, 19.182404)
(0.001660, 19.164002)
(0.001670, 19.145736)
(0.001680, 19.127574)
(0.001690, 19.109489)
(0.001700, 19.091453)
(0.001710, 19.073449)
(0.001720, 19.055476)
(0.001730, 19.037569)
(0.001740, 19.019784)
(0.001750, 19.002186)
(0.001760, 18.984816)
(0.001770, 18.967667)
(0.001780, 18.950707)
(0.001790, 18.933900)
(0.001800, 18.917231)
(0.001810, 18.900702)
(0.001820, 18.884321)
(0.001830, 18.868081)
(0.001840, 18.851951)
(0.001850, 18.835894)
(0.001860, 18.819856)
(0.001870, 18.803779)
(0.001880, 18.787622)
(0.001890, 18.771362)
(0.001900, 18.754998)
(0.001910, 18.738559)
(0.001920, 18.722093)
(0.001930, 18.705646)
(0.001940, 18.689273)
(0.001950, 18.673013)
(0.001960, 18.656880)
(0.001970, 18.640850)
(0.001980, 18.624860)
(0.001990, 18.608839)
(0.002000, 18.592725)
(0.002010, 18.576493)
(0.002020, 18.560159)
(0.002030, 18.543754)
(0.002040, 18.527301)
(0.002050, 18.510808)
(0.002060, 18.494279)
(0.002070, 18.477723)
(0.002080, 18.461156)
(0.002090, 18.444579)
(0.002100, 18.427951)
(0.002110, 18.411202)
(0.002120, 18.394282)
(0.002130, 18.377183)
(0.002140, 18.359894)
(0.002150, 18.342358)
(0.002160, 18.324536)
(0.002170, 18.306454)
(0.002180, 18.288144)
(0.002190, 18.269590)
(0.002200, 18.250806)
(0.002210, 18.231761)
(0.002220, 18.212189)
(0.002230, 18.191459)
(0.002240, 18.168180)
(0.002250, 18.143012)
(0.002260, 18.123729)
(0.002270, 18.111471)
(0.002280, 18.102432)
(0.002290, 18.094608)
(0.002300, 18.087276)
(0.002310, 18.080168)
(0.002320, 18.073171)
(0.002330, 18.066237)
(0.002340, 18.059345)
(0.002350, 18.052487)
(0.002360, 18.045666)
(0.002370, 18.038893)
(0.002380, 18.032180)
(0.002390, 18.025547)
(0.002400, 18.019012)
(0.002410, 18.012594)
(0.002420, 18.006311)
(0.002430, 18.000176)
(0.002440, 17.994196)
(0.002450, 17.988360)
(0.002460, 17.982640)
(0.002470, 17.976991)
(0.002480, 17.971366)
(0.002490, 17.965731)
(0.002500, 17.960074)
(0.002510, 17.954406)
(0.002520, 17.948754)
(0.002530, 17.943153)
(0.002540, 17.937634)
(0.002550, 17.932220)
(0.002560, 17.926909)
(0.002570, 17.921672)
(0.002580, 17.916457)
(0.002590, 17.911203)
(0.002600, 17.905857)
(0.002610, 17.900384)
(0.002620, 17.894779)
(0.002630, 17.889056)
(0.002640, 17.883251)
(0.002650, 17.877406)
(0.002660, 17.871565)
(0.002670, 17.865765)
(0.002680, 17.860034)
(0.002690, 17.854392)
(0.002700, 17.848855)
(0.002710, 17.843428)
(0.002720, 17.838113)
(0.002730, 17.832908)
(0.002740, 17.827804)
(0.002750, 17.822791)
(0.002760, 17.817852)
(0.002770, 17.812973)
(0.002780, 17.808135)
(0.002790, 17.803323)
(0.002800, 17.798524)
(0.002810, 17.793727)
(0.002820, 17.788925)
(0.002830, 17.784116)
(0.002840, 17.779295)
(0.002850, 17.774460)
(0.002860, 17.769608)
(0.002870, 17.764731)
(0.002880, 17.759822)
(0.002890, 17.754875)
(0.002900, 17.749892)
(0.002910, 17.744881)
(0.002920, 17.739863)
(0.002930, 17.734862)
(0.002940, 17.729909)
(0.002950, 17.725040)
(0.002960, 17.720287)
(0.002970, 17.715675)
(0.002980, 17.711212)
(0.002990, 17.706881)
(0.003000, 17.702648)
(0.003010, 17.698475)
(0.003020, 17.694331)
(0.003030, 17.690207)
(0.003040, 17.686106)
(0.003050, 17.682045)
(0.003060, 17.678034)
(0.003070, 17.674069)
(0.003080, 17.670134)
(0.003090, 17.666200)
(0.003100, 17.662235)
(0.003110, 17.658209)
(0.003120, 17.654098)
(0.003130, 17.649886)
(0.003140, 17.645568)
(0.003150, 17.641144)
(0.003160, 17.636622)
(0.003170, 17.632017)
(0.003180, 17.627350)
(0.003190, 17.622646)
(0.003200, 17.617936)
(0.003210, 17.613255)
(0.003220, 17.608643)
(0.003230, 17.604135)
(0.003240, 17.599755)
(0.003250, 17.595504)
(0.003260, 17.591353)
(0.003270, 17.587249)
(0.003280, 17.583141)
(0.003290, 17.578994)
(0.003300, 17.574800)
(0.003310, 17.570568)
(0.003320, 17.566320)
(0.003330, 17.562080)
(0.003340, 17.557871)
(0.003350, 17.553715)
(0.003360, 17.549631)
(0.003370, 17.545639)
(0.003380, 17.541751)
(0.003390, 17.537958)
(0.003400, 17.534231)
(0.003410, 17.530517)
(0.003420, 17.526762)
(0.003430, 17.522927)
(0.003440, 17.518999)
(0.003450, 17.514985)
(0.003460, 17.510905)
(0.003470, 17.506782)
(0.003480, 17.502639)
(0.003490, 17.498497)
(0.003500, 17.494374)
(0.003510, 17.490282)
(0.003520, 17.486226)
(0.003530, 17.482202)
(0.003540, 17.478199)
(0.003550, 17.474200)
(0.003560, 17.470185)
(0.003570, 17.466135)
(0.003580, 17.462041)
(0.003590, 17.457901)
(0.003600, 17.453720)
(0.003610, 17.449508)
(0.003620, 17.445278)
(0.003630, 17.441045)
(0.003640, 17.436823)
(0.003650, 17.432626)
(0.003660, 17.428465)
(0.003670, 17.424346)
(0.003680, 17.420272)
(0.003690, 17.416243)
(0.003700, 17.412259)
(0.003710, 17.408317)
(0.003720, 17.404418)
(0.003730, 17.400561)
(0.003740, 17.396746)
(0.003750, 17.392968)
(0.003760, 17.389221)
(0.003770, 17.385495)
(0.003780, 17.381784)
(0.003790, 17.378087)
(0.003800, 17.374410)
(0.003810, 17.370759)
(0.003820, 17.367125)
(0.003830, 17.363480)
(0.003840, 17.359783)
(0.003850, 17.355999)
(0.003860, 17.352113)
(0.003870, 17.348133)
(0.003880, 17.344081)
(0.003890, 17.339981)
(0.003900, 17.335853)
(0.003910, 17.331712)
(0.003920, 17.327566)
(0.003930, 17.323421)
(0.003940, 17.319280)
(0.003950, 17.315146)
(0.003960, 17.311022)
(0.003970, 17.306910)
(0.003980, 17.302816)
(0.003990, 17.298746)
(0.004000, 17.294703)
(0.004010, 17.290688)
(0.004020, 17.286702)
(0.004030, 17.282738)
(0.004040, 17.278786)
(0.004050, 17.274837)
(0.004060, 17.270882)
(0.004070, 17.266922)
(0.004080, 17.262960)
(0.004090, 17.259003)
(0.004100, 17.255046)
(0.004110, 17.251073)
(0.004120, 17.247053)
(0.004130, 17.242950)
(0.004140, 17.238740)
(0.004150, 17.234418)
(0.004160, 17.229999)
(0.004170, 17.225516)
(0.004180, 17.221011)
(0.004190, 17.216524)
(0.004200, 17.212090)
(0.004210, 17.207729)
(0.004220, 17.203430)
(0.004230, 17.199155)
(0.004240, 17.194847)
(0.004250, 17.190455)
(0.004260, 17.185946)
(0.004270, 17.181313)
(0.004280, 17.176572)
(0.004290, 17.171745)
(0.004300, 17.166859)
(0.004310, 17.161933)
(0.004320, 17.156984)
(0.004330, 17.152021)
(0.004340, 17.147048)
(0.004350, 17.142068)
(0.004360, 17.137079)
(0.004370, 17.132076)
(0.004380, 17.127055)
(0.004390, 17.122011)
(0.004400, 17.116937)
(0.004410, 17.111828)
(0.004420, 17.106678)
(0.004430, 17.101484)
(0.004440, 17.096241)
(0.004450, 17.090949)
(0.004460, 17.085609)
(0.004470, 17.080227)
(0.004480, 17.074814)
(0.004490, 17.069380)
(0.004500, 17.063939)
(0.004510, 17.058496)
(0.004520, 17.053047)
(0.004530, 17.047571)
(0.004540, 17.042044)
(0.004550, 17.036447)
(0.004560, 17.030773)
(0.004570, 17.025029)
(0.004580, 17.019230)
(0.004590, 17.013395)
(0.004600, 17.007542)
(0.004610, 17.001688)
(0.004620, 16.995848)
(0.004630, 16.990028)
(0.004640, 16.984226)
(0.004650, 16.978421)
(0.004660, 16.972583)
(0.004670, 16.966678)
(0.004680, 16.960681)
(0.004690, 16.954578)
(0.004700, 16.948375)
(0.004710, 16.942088)
(0.004720, 16.935733)
(0.004730, 16.929316)
(0.004740, 16.922829)
(0.004750, 16.916253)
(0.004760, 16.909564)
(0.004770, 16.902744)
(0.004780, 16.895789)
(0.004790, 16.888706)
(0.004800, 16.881511)
(0.004810, 16.874219)
(0.004820, 16.866842)
(0.004830, 16.859380)
(0.004840, 16.851827)
(0.004850, 16.844168)
(0.004860, 16.836386)
(0.004870, 16.828462)
(0.004880, 16.820380)
(0.004890, 16.812128)
(0.004900, 16.803695)
(0.004910, 16.795068)
(0.004920, 16.786225)
(0.004930, 16.777126)
(0.004940, 16.767722)
(0.004950, 16.757951)
(0.004960, 16.747749)
(0.004970, 16.737045)
(0.004980, 16.725756)
(0.004990, 16.713773)
(0.005000, 16.700944)
(0.005010, 16.687024)
(0.005020, 16.671577)
(0.005030, 16.653759)
(0.005040, 16.631908)
(0.005050, 16.603532)
(0.005060, 16.570656)
(0.005070, 16.544581)
(0.005080, 16.529014)
(0.005090, 16.519802)
(0.005100, 16.513689)
(0.005110, 16.509169)
(0.005120, 16.505580)
(0.005130, 16.502581)
(0.005140, 16.499975)
(0.005150, 16.497637)
(0.005160, 16.495485)
(0.005170, 16.493460)
(0.005180, 16.491514)
(0.005190, 16.489606)
(0.005200, 16.487702)
(0.005210, 16.485772)
(0.005220, 16.483798)
(0.005230, 16.481771)
(0.005240, 16.479691)
(0.005250, 16.477569)
(0.005260, 16.475420)
(0.005270, 16.473265)
(0.005280, 16.471126)
(0.005290, 16.469019)
(0.005300, 16.466951)
(0.005310, 16.464908)
(0.005320, 16.462864)
(0.005330, 16.460788)
(0.005340, 16.458661)
(0.005350, 16.456479)
(0.005360, 16.454256)
(0.005370, 16.452017)
(0.005380, 16.449786)
(0.005390, 16.447586)
(0.005400, 16.445435)
(0.005410, 16.443338)
(0.005420, 16.441294)
(0.005430, 16.439293)
(0.005440, 16.437320)
(0.005450, 16.435359)
(0.005460, 16.433393)
(0.005470, 16.431410)
(0.005480, 16.429403)
(0.005490, 16.427368)
(0.005500, 16.425304)
(0.005510, 16.423211)
(0.005520, 16.421092)
(0.005530, 16.418950)
(0.005540, 16.416787)
(0.005550, 16.414606)
(0.005560, 16.412409)
(0.005570, 16.410197)
(0.005580, 16.407974)
(0.005590, 16.405738)
(0.005600, 16.403491)
(0.005610, 16.401233)
(0.005620, 16.398964)
(0.005630, 16.396682)
(0.005640, 16.394388)
(0.005650, 16.392081)
(0.005660, 16.389760)
(0.005670, 16.387424)
(0.005680, 16.385076)
(0.005690, 16.382717)
(0.005700, 16.380353)
(0.005710, 16.377990)
(0.005720, 16.375643)
(0.005730, 16.373328)
(0.005740, 16.371067)
(0.005750, 16.368882)
(0.005760, 16.366786)
(0.005770, 16.364773)
(0.005780, 16.362815)
(0.005790, 16.360870)
(0.005800, 16.358903)
(0.005810, 16.356895)
(0.005820, 16.354842)
(0.005830, 16.352754)
(0.005840, 16.350638)
(0.005850, 16.348501)
(0.005860, 16.346345)
(0.005870, 16.344171)
(0.005880, 16.341976)
(0.005890, 16.339761)
(0.005900, 16.337523)
(0.005910, 16.335264)
(0.005920, 16.332982)
(0.005930, 16.330678)
(0.005940, 16.328351)
(0.005950, 16.326003)
(0.005960, 16.323634)
(0.005970, 16.321242)
(0.005980, 16.318826)
(0.005990, 16.316387)
(0.006000, 16.313922)
(0.006010, 16.311431)
(0.006020, 16.308911)
(0.006030, 16.306361)
(0.006040, 16.303779)
(0.006050, 16.301163)
(0.006060, 16.298513)
(0.006070, 16.295830)
(0.006080, 16.293115)
(0.006090, 16.290375)
(0.006100, 16.287617)
(0.006110, 16.284856)
(0.006120, 16.282108)
(0.006130, 16.279385)
(0.006140, 16.276696)
(0.006150, 16.274032)
(0.006160, 16.271372)
(0.006170, 16.268693)
(0.006180, 16.265980)
(0.006190, 16.263231)
(0.006200, 16.260458)
(0.006210, 16.257677)
(0.006220, 16.254902)
(0.006230, 16.252145)
(0.006240, 16.249411)
(0.006250, 16.246703)
(0.006260, 16.244020)
(0.006270, 16.241360)
(0.006280, 16.238722)
(0.006290, 16.236101)
(0.006300, 16.233493)
(0.006310, 16.230888)
(0.006320, 16.228275)
(0.006330, 16.225639)
(0.006340, 16.222960)
(0.006350, 16.220222)
(0.006360, 16.217410)
(0.006370, 16.214520)
(0.006380, 16.211554)
(0.006390, 16.208526)
(0.006400, 16.205457)
(0.006410, 16.202366)
(0.006420, 16.199266)
(0.006430, 16.196151)
(0.006440, 16.193001)
(0.006450, 16.189795)
(0.006460, 16.186523)
(0.006470, 16.183184)
(0.006480, 16.179789)
(0.006490, 16.176349)
(0.006500, 16.172873)
(0.006510, 16.169364)
(0.006520, 16.165825)
(0.006530, 16.162252)
(0.006540, 16.158642)
(0.006550, 16.154989)
(0.006560, 16.151289)
(0.006570, 16.147535)
(0.006580, 16.143724)
(0.006590, 16.139854)
(0.006600, 16.135925)
(0.006610, 16.131942)
(0.006620, 16.127912)
(0.006630, 16.123841)
(0.006640, 16.119731)
(0.006650, 16.115577)
(0.006660, 16.111363)
(0.006670, 16.107072)
(0.006680, 16.102685)
(0.006690, 16.098194)
(0.006700, 16.093593)
(0.006710, 16.088879)
(0.006720, 16.084049)
(0.006730, 16.079098)
(0.006740, 16.074020)
(0.006750, 16.068808)
(0.006760, 16.063453)
(0.006770, 16.057949)
(0.006780, 16.052293)
(0.006790, 16.046485)
(0.006800, 16.040526)
(0.006810, 16.034415)
(0.006820, 16.028141)
(0.006830, 16.021682)
(0.006840, 16.015000)
(0.006850, 16.008046)
(0.006860, 16.000763)
(0.006870, 15.993085)
(0.006880, 15.984929)
(0.006890, 15.976193)
(0.006900, 15.966738)
(0.006910, 15.956365)
(0.006920, 15.944754)
(0.006930, 15.931326)
(0.006940, 15.914961)
(0.006950, 15.893630)
(0.006960, 15.865985)
(0.006970, 15.838767)
(0.006980, 15.820818)
(0.006990, 15.810908)
(0.007000, 15.805199)
(0.007010, 15.801567)
(0.007020, 15.799076)
(0.007030, 15.797273)
(0.007040, 15.795906)
(0.007050, 15.794818)
(0.007060, 15.793910)
(0.007070, 15.793119)
(0.007080, 15.792404)
(0.007090, 15.791743)
(0.007100, 15.791119)
(0.007110, 15.790524)
(0.007120, 15.789952)
(0.007130, 15.789401)
(0.007140, 15.788867)
(0.007150, 15.788346)
(0.007160, 15.787833)
(0.007170, 15.787324)
(0.007180, 15.786810)
(0.007190, 15.786288)
(0.007200, 15.785750)
(0.007210, 15.785195)
(0.007220, 15.784620)
(0.007230, 15.784028)
(0.007240, 15.783419)
(0.007250, 15.782795)
(0.007260, 15.782158)
(0.007270, 15.781509)
(0.007280, 15.780847)
(0.007290, 15.780172)
(0.007300, 15.779481)
(0.007310, 15.778774)
(0.007320, 15.778050)
(0.007330, 15.777309)
(0.007340, 15.776550)
(0.007350, 15.775774)
(0.007360, 15.774982)
(0.007370, 15.774175)
(0.007380, 15.773354)
(0.007390, 15.772521)
(0.007400, 15.771676)
(0.007410, 15.770822)
(0.007420, 15.769960)
(0.007430, 15.769090)
(0.007440, 15.768213)
(0.007450, 15.767331)
(0.007460, 15.766445)
(0.007470, 15.765555)
(0.007480, 15.764663)
(0.007490, 15.763770)
(0.007500, 15.762877)
(0.007510, 15.761985)
(0.007520, 15.761095)
(0.007530, 15.760209)
(0.007540, 15.759327)
(0.007550, 15.758451)
(0.007560, 15.757583)
(0.007570, 15.756723)
(0.007580, 15.755873)
(0.007590, 15.755035)
(0.007600, 15.754210)
(0.007610, 15.753400)
(0.007620, 15.752610)
(0.007630, 15.751841)
(0.007640, 15.751098)
(0.007650, 15.750386)
(0.007660, 15.749710)
(0.007670, 15.749076)
(0.007680, 15.748488)
(0.007690, 15.747947)
(0.007700, 15.747454)
(0.007710, 15.747004)
(0.007720, 15.746586)
(0.007730, 15.746185)
(0.007740, 15.745785)
(0.007750, 15.745371)
(0.007760, 15.744930)
(0.007770, 15.744455)
(0.007780, 15.743944)
(0.007790, 15.743400)
(0.007800, 15.742827)
(0.007810, 15.742229)
(0.007820, 15.741614)
(0.007830, 15.740987)
(0.007840, 15.740350)
(0.007850, 15.739709)
(0.007860, 15.739063)
(0.007870, 15.738417)
(0.007880, 15.737769)
(0.007890, 15.737120)
(0.007900, 15.736473)
(0.007910, 15.735825)
(0.007920, 15.735178)
(0.007930, 15.734533)
(0.007940, 15.733890)
(0.007950, 15.733249)
(0.007960, 15.732612)
(0.007970, 15.731980)
(0.007980, 15.731354)
(0.007990, 15.730736)
(0.008000, 15.730128)
(0.008010, 15.729532)
(0.008020, 15.728952)
(0.008030, 15.728390)
(0.008040, 15.727850)
(0.008050, 15.727337)
(0.008060, 15.726854)
(0.008070, 15.726407)
(0.008080, 15.725999)
(0.008090, 15.725630)
(0.008100, 15.725299)
(0.008110, 15.725003)
(0.008120, 15.724732)
(0.008130, 15.724474)
(0.008140, 15.724217)
(0.008150, 15.723947)
(0.008160, 15.723650)
(0.008170, 15.723319)
(0.008180, 15.722949)
(0.008190, 15.722538)
(0.008200, 15.722088)
(0.008210, 15.721603)
(0.008220, 15.721087)
(0.008230, 15.720545)
(0.008240, 15.719983)
(0.008250, 15.719403)
(0.008260, 15.718811)
(0.008270, 15.718209)
(0.008280, 15.717600)
(0.008290, 15.716987)
(0.008300, 15.716370)
(0.008310, 15.715750)
(0.008320, 15.715130)
(0.008330, 15.714509)
(0.008340, 15.713888)
(0.008350, 15.713267)
(0.008360, 15.712648)
(0.008370, 15.712029)
(0.008380, 15.711412)
(0.008390, 15.710796)
(0.008400, 15.710182)
(0.008410, 15.709568)
(0.008420, 15.708956)
(0.008430, 15.708345)
(0.008440, 15.707736)
(0.008450, 15.707128)
(0.008460, 15.706522)
(0.008470, 15.705919)
(0.008480, 15.705317)
(0.008490, 15.704718)
(0.008500, 15.704123)
(0.008510, 15.703532)
(0.008520, 15.702946)
(0.008530, 15.702367)
(0.008540, 15.701797)
(0.008550, 15.701238)
(0.008560, 15.700694)
(0.008570, 15.700167)
(0.008580, 15.699664)
(0.008590, 15.699189)
(0.008600, 15.698747)
(0.008610, 15.698344)
(0.008620, 15.697983)
(0.008630, 15.697665)
(0.008640, 15.697388)
(0.008650, 15.697144)
(0.008660, 15.696922)
(0.008670, 15.696706)
(0.008680, 15.696480)
(0.008690, 15.696231)
(0.008700, 15.695950)
(0.008710, 15.695630)
(0.008720, 15.695271)
(0.008730, 15.694876)
(0.008740, 15.694449)
(0.008750, 15.693995)
(0.008760, 15.693519)
(0.008770, 15.693027)
(0.008780, 15.692522)
(0.008790, 15.692008)
(0.008800, 15.691488)
(0.008810, 15.690964)
(0.008820, 15.690436)
(0.008830, 15.689907)
(0.008840, 15.689377)
(0.008850, 15.688847)
(0.008860, 15.688317)
(0.008870, 15.687788)
(0.008880, 15.687259)
(0.008890, 15.686731)
(0.008900, 15.686204)
(0.008910, 15.685678)
(0.008920, 15.685152)
(0.008930, 15.684627)
(0.008940, 15.684103)
(0.008950, 15.683578)
(0.008960, 15.683053)
(0.008970, 15.682528)
(0.008980, 15.682003)
(0.008990, 15.681477)
(0.009000, 15.680950)
(0.009010, 15.680421)
(0.009020, 15.679891)
(0.009030, 15.679359)
(0.009040, 15.678825)
(0.009050, 15.678288)
(0.009060, 15.677749)
(0.009070, 15.677207)
(0.009080, 15.676661)
(0.009090, 15.676112)
(0.009100, 15.675560)
(0.009110, 15.675003)
(0.009120, 15.674444)
(0.009130, 15.673881)
(0.009140, 15.673315)
(0.009150, 15.672747)
(0.009160, 15.672178)
(0.009170, 15.671608)
(0.009180, 15.671041)
(0.009190, 15.670478)
(0.009200, 15.669923)
(0.009210, 15.669380)
(0.009220, 15.668855)
(0.009230, 15.668354)
(0.009240, 15.667885)
(0.009250, 15.667455)
(0.009260, 15.667073)
(0.009270, 15.666745)
(0.009280, 15.666473)
(0.009290, 15.666257)
(0.009300, 15.666090)
(0.009310, 15.665958)
(0.009320, 15.665844)
(0.009330, 15.665730)
(0.009340, 15.665599)
(0.009350, 15.665437)
(0.009360, 15.665234)
(0.009370, 15.664985)
(0.009380, 15.664690)
(0.009390, 15.664352)
(0.009400, 15.663975)
(0.009410, 15.663562)
(0.009420, 15.663120)
(0.009430, 15.662654)
(0.009440, 15.662168)
(0.009450, 15.661668)
(0.009460, 15.661155)
(0.009470, 15.660635)
(0.009480, 15.660109)
(0.009490, 15.659580)
(0.009500, 15.659049)
(0.009510, 15.658518)
(0.009520, 15.657988)
(0.009530, 15.657459)
(0.009540, 15.656933)
(0.009550, 15.656410)
(0.009560, 15.655890)
(0.009570, 15.655374)
(0.009580, 15.654861)
(0.009590, 15.654352)
(0.009600, 15.653847)
(0.009610, 15.653346)
(0.009620, 15.652849)
(0.009630, 15.652356)
(0.009640, 15.651866)
(0.009650, 15.651381)
(0.009660, 15.650900)
(0.009670, 15.650423)
(0.009680, 15.649949)
(0.009690, 15.649480)
(0.009700, 15.649014)
(0.009710, 15.648551)
(0.009720, 15.648092)
(0.009730, 15.647637)
(0.009740, 15.647184)
(0.009750, 15.646735)
(0.009760, 15.646289)
(0.009770, 15.645846)
(0.009780, 15.645406)
(0.009790, 15.644969)
(0.009800, 15.644534)
(0.009810, 15.644102)
(0.009820, 15.643673)
(0.009830, 15.643245)
(0.009840, 15.642819)
(0.009850, 15.642396)
(0.009860, 15.641975)
(0.009870, 15.641556)
(0.009880, 15.641139)
(0.009890, 15.640724)
(0.009900, 15.640310)
(0.009910, 15.639898)
(0.009920, 15.639488)
(0.009930, 15.639079)
(0.009940, 15.638672)
(0.009950, 15.638266)
(0.009960, 15.637861)
(0.009970, 15.637458)
(0.009980, 15.637055)
(0.009990, 15.636654)
(0.010000, 15.636254)
(0.010010, 15.635854)
(0.010020, 15.635455)
(0.010030, 15.635057)
(0.010040, 15.634660)
(0.010050, 15.634264)
(0.010060, 15.633867)
(0.010070, 15.633472)
(0.010080, 15.633077)
(0.010090, 15.632682)
(0.010100, 15.632287)
(0.010110, 15.631893)
(0.010120, 15.631498)
(0.010130, 15.631104)
(0.010140, 15.630710)
(0.010150, 15.630316)
(0.010160, 15.629922)
(0.010170, 15.629529)
(0.010180, 15.629135)
(0.010190, 15.628741)
(0.010200, 15.628348)
(0.010210, 15.627954)
(0.010220, 15.627561)
(0.010230, 15.627169)
(0.010240, 15.626777)
(0.010250, 15.626386)
(0.010260, 15.625997)
(0.010270, 15.625609)
(0.010280, 15.625225)
(0.010290, 15.624844)
(0.010300, 15.624468)
(0.010310, 15.624097)
(0.010320, 15.623735)
(0.010330, 15.623382)
(0.010340, 15.623041)
(0.010350, 15.622714)
(0.010360, 15.622404)
(0.010370, 15.622115)
(0.010380, 15.621849)
(0.010390, 15.621608)
(0.010400, 15.621394)
(0.010410, 15.621206)
(0.010420, 15.621042)
(0.010430, 15.620897)
(0.010440, 15.620764)
(0.010450, 15.620637)
(0.010460, 15.620505)
(0.010470, 15.620362)
(0.010480, 15.620200)
(0.010490, 15.620014)
(0.010500, 15.619803)
(0.010510, 15.619567)
(0.010520, 15.619306)
(0.010530, 15.619022)
(0.010540, 15.618719)
(0.010550, 15.618399)
(0.010560, 15.618065)
(0.010570, 15.617721)
(0.010580, 15.617367)
(0.010590, 15.617007)
(0.010600, 15.616642)
(0.010610, 15.616272)
(0.010620, 15.615901)
(0.010630, 15.615527)
(0.010640, 15.615153)
(0.010650, 15.614778)
(0.010660, 15.614404)
(0.010670, 15.614030)
(0.010680, 15.613656)
(0.010690, 15.613284)
(0.010700, 15.612913)
(0.010710, 15.612543)
(0.010720, 15.612175)
(0.010730, 15.611808)
(0.010740, 15.611442)
(0.010750, 15.611079)
(0.010760, 15.610716)
(0.010770, 15.610356)
(0.010780, 15.609996)
(0.010790, 15.609639)
(0.010800, 15.609283)
(0.010810, 15.608929)
(0.010820, 15.608576)
(0.010830, 15.608224)
(0.010840, 15.607874)
(0.010850, 15.607525)
(0.010860, 15.607178)
(0.010870, 15.606832)
(0.010880, 15.606487)
(0.010890, 15.606143)
(0.010900, 15.605801)
(0.010910, 15.605459)
(0.010920, 15.605119)
(0.010930, 15.604779)
(0.010940, 15.604440)
(0.010950, 15.604103)
(0.010960, 15.603765)
(0.010970, 15.603429)
(0.010980, 15.603093)
(0.010990, 15.602758)
(0.011000, 15.602423)
(0.011010, 15.602089)
(0.011020, 15.601755)
(0.011030, 15.601422)
(0.011040, 15.601089)
(0.011050, 15.600757)
(0.011060, 15.600424)
(0.011070, 15.600092)
(0.011080, 15.599761)
(0.011090, 15.599429)
(0.011100, 15.599098)
(0.011110, 15.598767)
(0.011120, 15.598436)
(0.011130, 15.598105)
(0.011140, 15.597775)
(0.011150, 15.597445)
(0.011160, 15.597115)
(0.011170, 15.596787)
(0.011180, 15.596459)
(0.011190, 15.596132)
(0.011200, 15.595806)
(0.011210, 15.595482)
(0.011220, 15.595161)
(0.011230, 15.594842)
(0.011240, 15.594527)
(0.011250, 15.594216)
(0.011260, 15.593912)
(0.011270, 15.593614)
(0.011280, 15.593326)
(0.011290, 15.593050)
(0.011300, 15.592788)
(0.011310, 15.592543)
(0.011320, 15.592318)
(0.011330, 15.592120)
(0.011340, 15.591951)
(0.011350, 15.591817)
(0.011360, 15.591721)
(0.011370, 15.591668)
(0.011380, 15.591658)
(0.011390, 15.591689)
(0.011400, 15.591756)
(0.011410, 15.591849)
(0.011420, 15.591954)
(0.011430, 15.592055)
(0.011440, 15.592137)
(0.011450, 15.592185)
(0.011460, 15.592188)
(0.011470, 15.592140)
(0.011480, 15.592038)
(0.011490, 15.591885)
(0.011500, 15.591680)
(0.011510, 15.591432)
(0.011520, 15.591145)
(0.011530, 15.590824)
(0.011540, 15.590474)
(0.011550, 15.590100)
(0.011560, 15.589706)
(0.011570, 15.589295)
(0.011580, 15.588870)
(0.011590, 15.588432)
(0.011600, 15.587983)
(0.011610, 15.587525)
(0.011620, 15.587058)
(0.011630, 15.586583)
(0.011640, 15.586101)
(0.011650, 15.585611)
(0.011660, 15.585113)
(0.011670, 15.584608)
(0.011680, 15.584095)
(0.011690, 15.583574)
(0.011700, 15.583045)
(0.011710, 15.582507)
(0.011720, 15.581962)
(0.011730, 15.581408)
(0.011740, 15.580846)
(0.011750, 15.580276)
(0.011760, 15.579699)
(0.011770, 15.579115)
(0.011780, 15.578527)
(0.011790, 15.577935)
(0.011800, 15.577341)
(0.011810, 15.576748)
(0.011820, 15.576158)
(0.011830, 15.575574)
(0.011840, 15.574999)
(0.011850, 15.574435)
(0.011860, 15.573885)
(0.011870, 15.573348)
(0.011880, 15.572827)
(0.011890, 15.572320)
(0.011900, 15.571826)
(0.011910, 15.571343)
(0.011920, 15.570868)
(0.011930, 15.570399)
(0.011940, 15.569933)
(0.011950, 15.569468)
(0.011960, 15.569003)
(0.011970, 15.568537)
(0.011980, 15.568069)
(0.011990, 15.567599)
(0.012000, 15.567129)
(0.012010, 15.566658)
(0.012020, 15.566188)
(0.012030, 15.565721)
(0.012040, 15.565257)
(0.012050, 15.564798)
(0.012060, 15.564345)
(0.012070, 15.563899)
(0.012080, 15.563460)
(0.012090, 15.563027)
(0.012100, 15.562601)
(0.012110, 15.562181)
(0.012120, 15.561765)
(0.012130, 15.561353)
(0.012140, 15.560942)
(0.012150, 15.560532)
(0.012160, 15.560122)
(0.012170, 15.559709)
(0.012180, 15.559294)
(0.012190, 15.558877)
(0.012200, 15.558458)
(0.012210, 15.558038)
(0.012220, 15.557622)
(0.012230, 15.557212)
(0.012240, 15.556816)
(0.012250, 15.556439)
(0.012260, 15.556088)
(0.012270, 15.555770)
(0.012280, 15.555487)
(0.012290, 15.555240)
(0.012300, 15.555020)
(0.012310, 15.554814)
(0.012320, 15.554602)
(0.012330, 15.554364)
(0.012340, 15.554080)
(0.012350, 15.553739)
(0.012360, 15.553333)
(0.012370, 15.552865)
(0.012380, 15.552341)
(0.012390, 15.551770)
(0.012400, 15.551161)
(0.012410, 15.550524)
(0.012420, 15.549869)
(0.012430, 15.549200)
(0.012440, 15.548525)
(0.012450, 15.547846)
(0.012460, 15.547168)
(0.012470, 15.546493)
(0.012480, 15.545821)
(0.012490, 15.545155)
(0.012500, 15.544494)
(0.012510, 15.543838)
(0.012520, 15.543189)
(0.012530, 15.542545)
(0.012540, 15.541907)
(0.012550, 15.541274)
(0.012560, 15.540646)
(0.012570, 15.540023)
(0.012580, 15.539404)
(0.012590, 15.538789)
(0.012600, 15.538178)
(0.012610, 15.537570)
(0.012620, 15.536964)
(0.012630, 15.536361)
(0.012640, 15.535760)
(0.012650, 15.535161)
(0.012660, 15.534564)
(0.012670, 15.533967)
(0.012680, 15.533371)
(0.012690, 15.532775)
(0.012700, 15.532179)
(0.012710, 15.531582)
(0.012720, 15.530985)
(0.012730, 15.530386)
(0.012740, 15.529786)
(0.012750, 15.529184)
(0.012760, 15.528579)
(0.012770, 15.527972)
(0.012780, 15.527361)
(0.012790, 15.526747)
(0.012800, 15.526129)
(0.012810, 15.525507)
(0.012820, 15.524880)
(0.012830, 15.524248)
(0.012840, 15.523611)
(0.012850, 15.522969)
(0.012860, 15.522321)
(0.012870, 15.521669)
(0.012880, 15.521011)
(0.012890, 15.520349)
(0.012900, 15.519683)
(0.012910, 15.519014)
(0.012920, 15.518345)
(0.012930, 15.517676)
(0.012940, 15.517011)
(0.012950, 15.516353)
(0.012960, 15.515705)
(0.012970, 15.515073)
(0.012980, 15.514462)
(0.012990, 15.513877)
(0.013000, 15.513326)
(0.013010, 15.512814)
(0.013020, 15.512349)
(0.013030, 15.511933)
(0.013040, 15.511570)
(0.013050, 15.511257)
(0.013060, 15.510986)
(0.013070, 15.510747)
(0.013080, 15.510524)
(0.013090, 15.510299)
(0.013100, 15.510057)
(0.013110, 15.509785)
(0.013120, 15.509477)
(0.013130, 15.509130)
(0.013140, 15.508743)
(0.013150, 15.508321)
(0.013160, 15.507868)
(0.013170, 15.507389)
(0.013180, 15.506888)
(0.013190, 15.506369)
(0.013200, 15.505837)
(0.013210, 15.505294)
(0.013220, 15.504742)
(0.013230, 15.504184)
(0.013240, 15.503621)
(0.013250, 15.503055)
(0.013260, 15.502486)
(0.013270, 15.501915)
(0.013280, 15.501343)
(0.013290, 15.500770)
(0.013300, 15.500197)
(0.013310, 15.499625)
(0.013320, 15.499052)
(0.013330, 15.498481)
(0.013340, 15.497910)
(0.013350, 15.497339)
(0.013360, 15.496770)
(0.013370, 15.496202)
(0.013380, 15.495634)
(0.013390, 15.495067)
(0.013400, 15.494502)
(0.013410, 15.493936)
(0.013420, 15.493372)
(0.013430, 15.492808)
(0.013440, 15.492244)
(0.013450, 15.491680)
(0.013460, 15.491117)
(0.013470, 15.490553)
(0.013480, 15.489990)
(0.013490, 15.489425)
(0.013500, 15.488861)
(0.013510, 15.488295)
(0.013520, 15.487728)
(0.013530, 15.487160)
(0.013540, 15.486591)
(0.013550, 15.486020)
(0.013560, 15.485447)
(0.013570, 15.484872)
(0.013580, 15.484294)
(0.013590, 15.483714)
(0.013600, 15.483131)
(0.013610, 15.482545)
(0.013620, 15.481955)
(0.013630, 15.481361)
(0.013640, 15.480763)
(0.013650, 15.480161)
(0.013660, 15.479554)
(0.013670, 15.478942)
(0.013680, 15.478324)
(0.013690, 15.477701)
(0.013700, 15.477071)
(0.013710, 15.476435)
(0.013720, 15.475792)
(0.013730, 15.475142)
(0.013740, 15.474484)
(0.013750, 15.473818)
(0.013760, 15.473144)
(0.013770, 15.472461)
(0.013780, 15.471770)
(0.013790, 15.471068)
(0.013800, 15.470358)
(0.013810, 15.469638)
(0.013820, 15.468908)
(0.013830, 15.468169)
(0.013840, 15.467420)
(0.013850, 15.466663)
(0.013860, 15.465898)
(0.013870, 15.465126)
(0.013880, 15.464348)
(0.013890, 15.463567)
(0.013900, 15.462786)
(0.013910, 15.462009)
(0.013920, 15.461239)
(0.013930, 15.460482)
(0.013940, 15.459744)
(0.013950, 15.459031)
(0.013960, 15.458350)
(0.013970, 15.457705)
(0.013980, 15.457095)
(0.013990, 15.456519)
(0.014000, 15.455965)
(0.014010, 15.455420)
(0.014020, 15.454867)
(0.014030, 15.454291)
(0.014040, 15.453681)
(0.014050, 15.453032)
(0.014060, 15.452345)
(0.014070, 15.451626)
(0.014080, 15.450880)
(0.014090, 15.450112)
(0.014100, 15.449327)
(0.014110, 15.448526)
(0.014120, 15.447710)
(0.014130, 15.446879)
(0.014140, 15.446033)
(0.014150, 15.445173)
(0.014160, 15.444302)
(0.014170, 15.443424)
(0.014180, 15.442543)
(0.014190, 15.441665)
(0.014200, 15.440797)
(0.014210, 15.439944)
(0.014220, 15.439110)
(0.014230, 15.438300)
(0.014240, 15.437515)
(0.014250, 15.436751)
(0.014260, 15.436005)
(0.014270, 15.435270)
(0.014280, 15.434537)
(0.014290, 15.433798)
(0.014300, 15.433047)
(0.014310, 15.432280)
(0.014320, 15.431495)
(0.014330, 15.430692)
(0.014340, 15.429873)
(0.014350, 15.429041)
(0.014360, 15.428197)
(0.014370, 15.427346)
(0.014380, 15.426489)
(0.014390, 15.425629)
(0.014400, 15.424767)
(0.014410, 15.423905)
(0.014420, 15.423044)
(0.014430, 15.422185)
(0.014440, 15.421328)
(0.014450, 15.420474)
(0.014460, 15.419622)
(0.014470, 15.418774)
(0.014480, 15.417929)
(0.014490, 15.417088)
(0.014500, 15.416250)
(0.014510, 15.415415)
(0.014520, 15.414582)
(0.014530, 15.413753)
(0.014540, 15.412926)
(0.014550, 15.412102)
(0.014560, 15.411280)
(0.014570, 15.410460)
(0.014580, 15.409641)
(0.014590, 15.408823)
(0.014600, 15.408007)
(0.014610, 15.407191)
(0.014620, 15.406375)
(0.014630, 15.405559)
(0.014640, 15.404743)
(0.014650, 15.403925)
(0.014660, 15.403106)
(0.014670, 15.402285)
(0.014680, 15.401462)
(0.014690, 15.400636)
(0.014700, 15.399808)
(0.014710, 15.398975)
(0.014720, 15.398139)
(0.014730, 15.397298)
(0.014740, 15.396452)
(0.014750, 15.395601)
(0.014760, 15.394744)
(0.014770, 15.393881)
(0.014780, 15.393011)
(0.014790, 15.392135)
(0.014800, 15.391251)
(0.014810, 15.390361)
(0.014820, 15.389464)
(0.014830, 15.388561)
(0.014840, 15.387652)
(0.014850, 15.386741)
(0.014860, 15.385828)
(0.014870, 15.384918)
(0.014880, 15.384015)
(0.014890, 15.383125)
(0.014900, 15.382257)
(0.014910, 15.381417)
(0.014920, 15.380613)
(0.014930, 15.379850)
(0.014940, 15.379124)
(0.014950, 15.378425)
(0.014960, 15.377730)
(0.014970, 15.377009)
(0.014980, 15.376231)
(0.014990, 15.375370)
(0.015000, 15.374410)
(0.015010, 15.373346)
(0.015020, 15.372181)
(0.015030, 15.370925)
(0.015040, 15.369592)
(0.015050, 15.368194)
(0.015060, 15.366745)
(0.015070, 15.365260)
(0.015080, 15.363752)
(0.015090, 15.362236)
(0.015100, 15.360726)
(0.015110, 15.359232)
(0.015120, 15.357765)
(0.015130, 15.356328)
(0.015140, 15.354924)
(0.015150, 15.353549)
(0.015160, 15.352198)
(0.015170, 15.350864)
(0.015180, 15.349543)
(0.015190, 15.348233)
(0.015200, 15.346934)
(0.015210, 15.345648)
(0.015220, 15.344380)
(0.015230, 15.343134)
(0.015240, 15.341913)
(0.015250, 15.340717)
(0.015260, 15.339545)
(0.015270, 15.338389)
(0.015280, 15.337242)
(0.015290, 15.336092)
(0.015300, 15.334929)
(0.015310, 15.333742)
(0.015320, 15.332524)
(0.015330, 15.331272)
(0.015340, 15.329986)
(0.015350, 15.328665)
(0.015360, 15.327315)
(0.015370, 15.325938)
(0.015380, 15.324539)
(0.015390, 15.323120)
(0.015400, 15.321686)
(0.015410, 15.320239)
(0.015420, 15.318779)
(0.015430, 15.317309)
(0.015440, 15.315829)
(0.015450, 15.314340)
(0.015460, 15.312841)
(0.015470, 15.311333)
(0.015480, 15.309815)
(0.015490, 15.308286)
(0.015500, 15.306746)
(0.015510, 15.305194)
(0.015520, 15.303630)
(0.015530, 15.302052)
(0.015540, 15.300461)
(0.015550, 15.298857)
(0.015560, 15.297241)
(0.015570, 15.295614)
(0.015580, 15.293980)
(0.015590, 15.292343)
(0.015600, 15.290713)
(0.015610, 15.289097)
(0.015620, 15.287507)
(0.015630, 15.285955)
(0.015640, 15.284445)
(0.015650, 15.282972)
(0.015660, 15.281515)
(0.015670, 15.280039)
(0.015680, 15.278501)
(0.015690, 15.276865)
(0.015700, 15.275106)
(0.015710, 15.273218)
(0.015720, 15.271208)
(0.015730, 15.269088)
(0.015740, 15.266873)
(0.015750, 15.264577)
(0.015760, 15.262210)
(0.015770, 15.259784)
(0.015780, 15.257308)
(0.015790, 15.254795)
(0.015800, 15.252258)
(0.015810, 15.249712)
(0.015820, 15.247176)
(0.015830, 15.244664)
(0.015840, 15.242187)
(0.015850, 15.239746)
(0.015860, 15.237340)
(0.015870, 15.234959)
(0.015880, 15.232591)
(0.015890, 15.230226)
(0.015900, 15.227857)
(0.015910, 15.225476)
(0.015920, 15.223081)
(0.015930, 15.220667)
(0.015940, 15.218231)
(0.015950, 15.215769)
(0.015960, 15.213278)
(0.015970, 15.210752)
(0.015980, 15.208188)
(0.015990, 15.205581)
(0.016000, 15.202927)
(0.016010, 15.200224)
(0.016020, 15.197471)
(0.016030, 15.194670)
(0.016040, 15.191823)
(0.016050, 15.188935)
(0.016060, 15.186009)
(0.016070, 15.183052)
(0.016080, 15.180071)
(0.016090, 15.177074)
(0.016100, 15.174070)
(0.016110, 15.171072)
(0.016120, 15.168093)
(0.016130, 15.165143)
(0.016140, 15.162226)
(0.016150, 15.159331)
(0.016160, 15.156427)
(0.016170, 15.153471)
(0.016180, 15.150417)
(0.016190, 15.147233)
(0.016200, 15.143904)
(0.016210, 15.140431)
(0.016220, 15.136825)
(0.016230, 15.133095)
(0.016240, 15.129252)
(0.016250, 15.125300)
(0.016260, 15.121243)
(0.016270, 15.117080)
(0.016280, 15.112814)
(0.016290, 15.108449)
(0.016300, 15.103992)
(0.016310, 15.099457)
(0.016320, 15.094864)
(0.016330, 15.090235)
(0.016340, 15.085589)
(0.016350, 15.080939)
(0.016360, 15.076282)
(0.016370, 15.071599)
(0.016380, 15.066861)
(0.016390, 15.062036)
(0.016400, 15.057090)
(0.016410, 15.052000)
(0.016420, 15.046750)
(0.016430, 15.041332)
(0.016440, 15.035751)
(0.016450, 15.030020)
(0.016460, 15.024159)
(0.016470, 15.018188)
(0.016480, 15.012116)
(0.016490, 15.005932)
(0.016500, 14.999595)
(0.016510, 14.993060)
(0.016520, 14.986293)
(0.016530, 14.979290)
(0.016540, 14.972066)
(0.016550, 14.964639)
(0.016560, 14.957017)
(0.016570, 14.949196)
(0.016580, 14.941156)
(0.016590, 14.932872)
(0.016600, 14.924307)
(0.016610, 14.915415)
(0.016620, 14.906142)
(0.016630, 14.896421)
(0.016640, 14.886187)
(0.016650, 14.875387)
(0.016660, 14.863990)
(0.016670, 14.851974)
(0.016680, 14.839299)
(0.016690, 14.825851)
(0.016700, 14.811420)
(0.016710, 14.795697)
(0.016720, 14.778284)
(0.016730, 14.758654)
(0.016740, 14.736042)
(0.016750, 14.709162)
(0.016760, 14.675571)
(0.016770, 14.630455)
(0.016780, 14.568956)
(0.016790, 14.503999)
(0.016800, 14.458654)
(0.016810, 14.433807)
(0.016820, 14.420526)
(0.016830, 14.412665)
(0.016840, 14.407476)
(0.016850, 14.403815)
(0.016860, 14.401121)
(0.016870, 14.399072)
(0.016880, 14.397468)
(0.016890, 14.396181)
(0.016900, 14.395128)
(0.016910, 14.394250)
(0.016920, 14.393505)
(0.016930, 14.392860)
(0.016940, 14.392286)
(0.016950, 14.391761)
(0.016960, 14.391266)
(0.016970, 14.390785)
(0.016980, 14.390307)
(0.016990, 14.389823)
(0.017000, 14.389328)
(0.017010, 14.388820)
(0.017020, 14.388296)
(0.017030, 14.387757)
(0.017040, 14.387204)
(0.017050, 14.386639)
(0.017060, 14.386062)
(0.017070, 14.385476)
(0.017080, 14.384883)
(0.017090, 14.384284)
(0.017100, 14.383680)
(0.017110, 14.383073)
(0.017120, 14.382465)
(0.017130, 14.381855)
(0.017140, 14.381246)
(0.017150, 14.380637)
(0.017160, 14.380029)
(0.017170, 14.379423)
(0.017180, 14.378820)
(0.017190, 14.378219)
(0.017200, 14.377621)
(0.017210, 14.377027)
(0.017220, 14.376436)
(0.017230, 14.375850)
(0.017240, 14.375267)
(0.017250, 14.374689)
(0.017260, 14.374115)
(0.017270, 14.373546)
(0.017280, 14.372982)
(0.017290, 14.372422)
(0.017300, 14.371867)
(0.017310, 14.371317)
(0.017320, 14.370771)
(0.017330, 14.370230)
(0.017340, 14.369693)
(0.017350, 14.369161)
(0.017360, 14.368634)
(0.017370, 14.368110)
(0.017380, 14.367591)
(0.017390, 14.367076)
(0.017400, 14.366565)
(0.017410, 14.366058)
(0.017420, 14.365555)
(0.017430, 14.365055)
(0.017440, 14.364559)
(0.017450, 14.364067)
(0.017460, 14.363579)
(0.017470, 14.363094)
(0.017480, 14.362613)
(0.017490, 14.362135)
(0.017500, 14.361660)
(0.017510, 14.361189)
(0.017520, 14.360721)
(0.017530, 14.360257)
(0.017540, 14.359795)
(0.017550, 14.359337)
(0.017560, 14.358881)
(0.017570, 14.358429)
(0.017580, 14.357979)
(0.017590, 14.357533)
(0.017600, 14.357089)
(0.017610, 14.356649)
(0.017620, 14.356211)
(0.017630, 14.355775)
(0.017640, 14.355343)
(0.017650, 14.354913)
(0.017660, 14.354486)
(0.017670, 14.354061)
(0.017680, 14.353640)
(0.017690, 14.353221)
(0.017700, 14.352805)
(0.017710, 14.352392)
(0.017720, 14.351981)
(0.017730, 14.351574)
(0.017740, 14.351171)
(0.017750, 14.350770)
(0.017760, 14.350374)
(0.017770, 14.349982)
(0.017780, 14.349595)
(0.017790, 14.349213)
(0.017800, 14.348837)
(0.017810, 14.348469)
(0.017820, 14.348109)
(0.017830, 14.347758)
(0.017840, 14.347418)
(0.017850, 14.347092)
(0.017860, 14.346781)
(0.017870, 14.346488)
(0.017880, 14.346216)
(0.017890, 14.345968)
(0.017900, 14.345748)
(0.017910, 14.345558)
(0.017920, 14.345402)
(0.017930, 14.345280)
(0.017940, 14.345193)
(0.017950, 14.345139)
(0.017960, 14.345113)
(0.017970, 14.345108)
(0.017980, 14.345115)
(0.017990, 14.345124)
(0.018000, 14.345124)
(0.018010, 14.345106)
(0.018020, 14.345064)
(0.018030, 14.344993)
(0.018040, 14.344891)
(0.018050, 14.344757)
(0.018060, 14.344594)
(0.018070, 14.344405)
(0.018080, 14.344192)
(0.018090, 14.343959)
(0.018100, 14.343709)
(0.018110, 14.343446)
(0.018120, 14.343171)
(0.018130, 14.342888)
(0.018140, 14.342598)
(0.018150, 14.342303)
(0.018160, 14.342004)
(0.018170, 14.341702)
(0.018180, 14.341399)
(0.018190, 14.341094)
(0.018200, 14.340789)
(0.018210, 14.340484)
(0.018220, 14.340178)
(0.018230, 14.339873)
(0.018240, 14.339568)
(0.018250, 14.339264)
(0.018260, 14.338961)
(0.018270, 14.338658)
(0.018280, 14.338356)
(0.018290, 14.338054)
(0.018300, 14.337753)
(0.018310, 14.337453)
(0.018320, 14.337152)
(0.018330, 14.336852)
(0.018340, 14.336553)
(0.018350, 14.336253)
(0.018360, 14.335953)
(0.018370, 14.335653)
(0.018380, 14.335353)
(0.018390, 14.335052)
(0.018400, 14.334750)
(0.018410, 14.334448)
(0.018420, 14.334145)
(0.018430, 14.333840)
(0.018440, 14.333534)
(0.018450, 14.333226)
(0.018460, 14.332917)
(0.018470, 14.332605)
(0.018480, 14.332291)
(0.018490, 14.331974)
(0.018500, 14.331654)
(0.018510, 14.331331)
(0.018520, 14.331004)
(0.018530, 14.330673)
(0.018540, 14.330337)
(0.018550, 14.329997)
(0.018560, 14.329651)
(0.018570, 14.329299)
(0.018580, 14.328941)
(0.018590, 14.328576)
(0.018600, 14.328203)
(0.018610, 14.327823)
(0.018620, 14.327433)
(0.018630, 14.327035)
(0.018640, 14.326627)
(0.018650, 14.326209)
(0.018660, 14.325781)
(0.018670, 14.325342)
(0.018680, 14.324894)
(0.018690, 14.324435)
(0.018700, 14.323968)
(0.018710, 14.323493)
(0.018720, 14.323013)
(0.018730, 14.322531)
(0.018740, 14.322049)
(0.018750, 14.321573)
(0.018760, 14.321105)
(0.018770, 14.320649)
(0.018780, 14.320210)
(0.018790, 14.319790)
(0.018800, 14.319388)
(0.018810, 14.319004)
(0.018820, 14.318635)
(0.018830, 14.318279)
(0.018840, 14.317929)
(0.018850, 14.317582)
(0.018860, 14.317235)
(0.018870, 14.316883)
(0.018880, 14.316526)
(0.018890, 14.316161)
(0.018900, 14.315789)
(0.018910, 14.315410)
(0.018920, 14.315025)
(0.018930, 14.314634)
(0.018940, 14.314238)
(0.018950, 14.313840)
(0.018960, 14.313439)
(0.018970, 14.313036)
(0.018980, 14.312634)
(0.018990, 14.312231)
(0.019000, 14.311830)
(0.019010, 14.311430)
(0.019020, 14.311032)
(0.019030, 14.310637)
(0.019040, 14.310244)
(0.019050, 14.309854)
(0.019060, 14.309466)
(0.019070, 14.309082)
(0.019080, 14.308700)
(0.019090, 14.308322)
(0.019100, 14.307948)
(0.019110, 14.307577)
(0.019120, 14.307209)
(0.019130, 14.306845)
(0.019140, 14.306484)
(0.019150, 14.306127)
(0.019160, 14.305774)
(0.019170, 14.305424)
(0.019180, 14.305078)
(0.019190, 14.304735)
(0.019200, 14.304396)
(0.019210, 14.304060)
(0.019220, 14.303727)
(0.019230, 14.303398)
(0.019240, 14.303073)
(0.019250, 14.302750)
(0.019260, 14.302431)
(0.019270, 14.302114)
(0.019280, 14.301801)
(0.019290, 14.301490)
(0.019300, 14.301183)
(0.019310, 14.300878)
(0.019320, 14.300576)
(0.019330, 14.300277)
(0.019340, 14.299980)
(0.019350, 14.299686)
(0.019360, 14.299395)
(0.019370, 14.299106)
(0.019380, 14.298820)
(0.019390, 14.298536)
(0.019400, 14.298255)
(0.019410, 14.297976)
(0.019420, 14.297699)
(0.019430, 14.297425)
(0.019440, 14.297153)
(0.019450, 14.296883)
(0.019460, 14.296616)
(0.019470, 14.296351)
(0.019480, 14.296088)
(0.019490, 14.295828)
(0.019500, 14.295569)
(0.019510, 14.295313)
(0.019520, 14.295059)
(0.019530, 14.294807)
(0.019540, 14.294557)
(0.019550, 14.294309)
(0.019560, 14.294064)
(0.019570, 14.293820)
(0.019580, 14.293578)
(0.019590, 14.293338)
(0.019600, 14.293100)
(0.019610, 14.292864)
(0.019620, 14.292630)
(0.019630, 14.292397)
(0.019640, 14.292167)
(0.019650, 14.291938)
(0.019660, 14.291711)
(0.019670, 14.291486)
(0.019680, 14.291262)
(0.019690, 14.291040)
(0.019700, 14.290820)
(0.019710, 14.290602)
(0.019720, 14.290385)
(0.019730, 14.290169)
(0.019740, 14.289956)
(0.019750, 14.289743)
(0.019760, 14.289533)
(0.019770, 14.289323)
(0.019780, 14.289115)
(0.019790, 14.288909)
(0.019800, 14.288704)
(0.019810, 14.288501)
(0.019820, 14.288299)
(0.019830, 14.288098)
(0.019840, 14.287899)
(0.019850, 14.287701)
(0.019860, 14.287504)
(0.019870, 14.287308)
(0.019880, 14.287114)
(0.019890, 14.286921)
(0.019900, 14.286730)
(0.019910, 14.286539)
(0.019920, 14.286350)
(0.019930, 14.286162)
(0.019940, 14.285975)
(0.019950, 14.285790)
(0.019960, 14.285605)
(0.019970, 14.285422)
(0.019980, 14.285239)
(0.019990, 14.285058)
(0.020000, 14.284878)
};

%2
\addplot [solid, color=neworange2, very thick, dashed]   coordinates {
(0.000010, 49.954221)
(0.000020, 49.432797)
(0.000030, 48.722775)
(0.000040, 47.502667)
(0.000050, 45.718937)
(0.000060, 43.588509)
(0.000070, 41.444184)
(0.000080, 39.476024)
(0.000090, 37.712471)
(0.000100, 36.170216)
(0.000110, 34.903865)
(0.000120, 33.914275)
(0.000130, 33.095687)
(0.000140, 32.357588)
(0.000150, 31.683952)
(0.000160, 31.101816)
(0.000170, 30.633624)
(0.000180, 30.218556)
(0.000190, 29.886517)
(0.000200, 29.590166)
(0.000210, 29.316462)
(0.000220, 29.023666)
(0.000230, 28.744475)
(0.000240, 28.522005)
(0.000250, 28.340632)
(0.000260, 28.171402)
(0.000270, 28.018805)
(0.000280, 27.874200)
(0.000290, 27.739423)
(0.000300, 27.608217)
(0.000310, 27.481104)
(0.000320, 27.360264)
(0.000330, 27.242650)
(0.000340, 27.129880)
(0.000350, 27.017162)
(0.000360, 26.912277)
(0.000370, 26.806225)
(0.000380, 26.707609)
(0.000390, 26.607575)
(0.000400, 26.512447)
(0.000410, 26.417514)
(0.000420, 26.326011)
(0.000430, 26.235218)
(0.000440, 26.147495)
(0.000450, 26.058839)
(0.000460, 25.972422)
(0.000470, 25.881888)
(0.000480, 25.796627)
(0.000490, 25.697763)
(0.000500, 25.607816)
(0.000510, 25.505276)
(0.000520, 25.413231)
(0.000530, 25.308404)
(0.000540, 25.212134)
(0.000550, 25.105192)
(0.000560, 25.008650)
(0.000570, 24.908665)
(0.000580, 24.821327)
(0.000590, 24.731534)
(0.000600, 24.651634)
(0.000610, 24.569420)
(0.000620, 24.493865)
(0.000630, 24.416322)
(0.000640, 24.343364)
(0.000650, 24.268603)
(0.000660, 24.196432)
(0.000670, 24.122332)
(0.000680, 24.048901)
(0.000690, 23.975677)
(0.000700, 23.905453)
(0.000710, 23.841957)
(0.000720, 23.781267)
(0.000730, 23.724201)
(0.000740, 23.666291)
(0.000750, 23.611500)
(0.000760, 23.555561)
(0.000770, 23.502166)
(0.000780, 23.448014)
(0.000790, 23.395683)
(0.000800, 23.343642)
(0.000810, 23.291991)
(0.000820, 23.241798)
(0.000830, 23.190565)
(0.000840, 23.141977)
(0.000850, 23.091408)
(0.000860, 23.044581)
(0.000870, 22.994481)
(0.000880, 22.949421)
(0.000890, 22.899813)
(0.000900, 22.856505)
(0.000910, 22.806983)
(0.000920, 22.765392)
(0.000930, 22.716076)
(0.000940, 22.676004)
(0.000950, 22.627131)
(0.000960, 22.588403)
(0.000970, 22.539977)
(0.000980, 22.502224)
(0.000990, 22.454185)
(0.001000, 22.417049)
(0.001010, 22.369806)
(0.001020, 22.332910)
(0.001030, 22.286203)
(0.001040, 22.249296)
(0.001050, 22.203072)
(0.001060, 22.166239)
(0.001070, 22.119770)
(0.001080, 22.083105)
(0.001090, 22.036336)
(0.001100, 22.000663)
(0.001110, 21.953518)
(0.001120, 21.918800)
(0.001130, 21.871724)
(0.001140, 21.837877)
(0.001150, 21.790685)
(0.001160, 21.757165)
(0.001170, 21.710360)
(0.001180, 21.677020)
(0.001190, 21.630308)
(0.001200, 21.596467)
(0.001210, 21.549726)
(0.001220, 21.515049)
(0.001230, 21.467975)
(0.001240, 21.432416)
(0.001250, 21.384801)
(0.001260, 21.348005)
(0.001270, 21.299542)
(0.001280, 21.261124)
(0.001290, 21.210369)
(0.001300, 21.168587)
(0.001310, 21.111635)
(0.001320, 21.060150)
(0.001330, 20.991169)
(0.001340, 20.937499)
(0.001350, 20.883092)
(0.001360, 20.850348)
(0.001370, 20.809504)
(0.001380, 20.783726)
(0.001390, 20.746136)
(0.001400, 20.721724)
(0.001410, 20.685042)
(0.001420, 20.660878)
(0.001430, 20.624734)
(0.001440, 20.600525)
(0.001450, 20.564733)
(0.001460, 20.540256)
(0.001470, 20.504742)
(0.001480, 20.479871)
(0.001490, 20.444589)
(0.001500, 20.419053)
(0.001510, 20.383883)
(0.001520, 20.357279)
(0.001530, 20.321659)
(0.001540, 20.293350)
(0.001550, 20.256405)
(0.001560, 20.225492)
(0.001570, 20.186114)
(0.001580, 20.150470)
(0.001590, 20.104701)
(0.001600, 20.057526)
(0.001610, 20.000793)
(0.001620, 19.954720)
(0.001630, 19.917092)
(0.001640, 19.891952)
(0.001650, 19.868458)
(0.001660, 19.850385)
(0.001670, 19.831030)
(0.001680, 19.814386)
(0.001690, 19.796217)
(0.001700, 19.780021)
(0.001710, 19.762709)
(0.001720, 19.746894)
(0.001730, 19.730200)
(0.001740, 19.714745)
(0.001750, 19.698556)
(0.001760, 19.683365)
(0.001770, 19.667567)
(0.001780, 19.652564)
(0.001790, 19.637061)
(0.001800, 19.622186)
(0.001810, 19.607096)
(0.001820, 19.592321)
(0.001830, 19.577556)
(0.001840, 19.562781)
(0.001850, 19.548425)
(0.001860, 19.533673)
(0.001870, 19.519641)
(0.001880, 19.504934)
(0.001890, 19.491244)
(0.001900, 19.476480)
(0.001910, 19.462961)
(0.001920, 19.448397)
(0.001930, 19.435077)
(0.001940, 19.420684)
(0.001950, 19.407589)
(0.001960, 19.393301)
(0.001970, 19.380485)
(0.001980, 19.366328)
(0.001990, 19.353866)
(0.002000, 19.339877)
(0.002010, 19.327799)
(0.002020, 19.314060)
(0.002030, 19.302292)
(0.002040, 19.288973)
(0.002050, 19.277443)
(0.002060, 19.264642)
(0.002070, 19.253306)
(0.002080, 19.240968)
(0.002090, 19.229774)
(0.002100, 19.217732)
(0.002110, 19.206604)
(0.002120, 19.194683)
(0.002130, 19.183474)
(0.002140, 19.171522)
(0.002150, 19.160265)
(0.002160, 19.148226)
(0.002170, 19.136929)
(0.002180, 19.124790)
(0.002190, 19.113511)
(0.002200, 19.101282)
(0.002210, 19.089950)
(0.002220, 19.077627)
(0.002230, 19.066253)
(0.002240, 19.053876)
(0.002250, 19.042489)
(0.002260, 19.030095)
(0.002270, 19.018735)
(0.002280, 19.006380)
(0.002290, 18.995054)
(0.002300, 18.982745)
(0.002310, 18.971425)
(0.002320, 18.959190)
(0.002330, 18.947784)
(0.002340, 18.935636)
(0.002350, 18.924131)
(0.002360, 18.912102)
(0.002370, 18.900508)
(0.002380, 18.888598)
(0.002390, 18.876938)
(0.002400, 18.865165)
(0.002410, 18.853452)
(0.002420, 18.841804)
(0.002430, 18.830050)
(0.002440, 18.818537)
(0.002450, 18.806772)
(0.002460, 18.795423)
(0.002470, 18.783663)
(0.002480, 18.772494)
(0.002490, 18.760711)
(0.002500, 18.749694)
(0.002510, 18.737802)
(0.002520, 18.726807)
(0.002530, 18.714693)
(0.002540, 18.703559)
(0.002550, 18.691150)
(0.002560, 18.679782)
(0.002570, 18.667034)
(0.002580, 18.655343)
(0.002590, 18.642205)
(0.002600, 18.630084)
(0.002610, 18.616517)
(0.002620, 18.603897)
(0.002630, 18.589955)
(0.002640, 18.576843)
(0.002650, 18.562516)
(0.002660, 18.548878)
(0.002670, 18.534123)
(0.002680, 18.519945)
(0.002690, 18.504741)
(0.002700, 18.490021)
(0.002710, 18.474323)
(0.002720, 18.459073)
(0.002730, 18.442936)
(0.002740, 18.427275)
(0.002750, 18.410774)
(0.002760, 18.394709)
(0.002770, 18.377548)
(0.002780, 18.360293)
(0.002790, 18.340989)
(0.002800, 18.321356)
(0.002810, 18.302431)
(0.002820, 18.289449)
(0.002830, 18.280303)
(0.002840, 18.274530)
(0.002850, 18.268598)
(0.002860, 18.264168)
(0.002870, 18.258702)
(0.002880, 18.254537)
(0.002890, 18.249126)
(0.002900, 18.245075)
(0.002910, 18.239684)
(0.002920, 18.235760)
(0.002930, 18.230422)
(0.002940, 18.226667)
(0.002950, 18.221414)
(0.002960, 18.217869)
(0.002970, 18.212722)
(0.002980, 18.209406)
(0.002990, 18.204361)
(0.003000, 18.201257)
(0.003010, 18.196264)
(0.003020, 18.193331)
(0.003030, 18.188313)
(0.003040, 18.185474)
(0.003050, 18.180352)
(0.003060, 18.177555)
(0.003070, 18.172277)
(0.003080, 18.169504)
(0.003090, 18.164065)
(0.003100, 18.161324)
(0.003110, 18.155763)
(0.003120, 18.153086)
(0.003130, 18.147450)
(0.003140, 18.144872)
(0.003150, 18.139209)
(0.003160, 18.136744)
(0.003170, 18.131089)
(0.003180, 18.128718)
(0.003190, 18.123102)
(0.003200, 18.120800)
(0.003210, 18.115236)
(0.003220, 18.112971)
(0.003230, 18.107451)
(0.003240, 18.105175)
(0.003250, 18.099699)
(0.003260, 18.097353)
(0.003270, 18.091929)
(0.003280, 18.089459)
(0.003290, 18.084075)
(0.003300, 18.081431)
(0.003310, 18.076084)
(0.003320, 18.073235)
(0.003330, 18.067933)
(0.003340, 18.064871)
(0.003350, 18.059616)
(0.003360, 18.056373)
(0.003370, 18.051200)
(0.003380, 18.047822)
(0.003390, 18.042786)
(0.003400, 18.039339)
(0.003410, 18.034495)
(0.003420, 18.031040)
(0.003430, 18.026407)
(0.003440, 18.022957)
(0.003450, 18.018489)
(0.003460, 18.014993)
(0.003470, 18.010599)
(0.003480, 18.006988)
(0.003490, 18.002598)
(0.003500, 17.998855)
(0.003510, 17.994455)
(0.003520, 17.990614)
(0.003530, 17.986232)
(0.003540, 17.982340)
(0.003550, 17.977999)
(0.003560, 17.974081)
(0.003570, 17.969765)
(0.003580, 17.965813)
(0.003590, 17.961486)
(0.003600, 17.957470)
(0.003610, 17.953094)
(0.003620, 17.949002)
(0.003630, 17.944574)
(0.003640, 17.940423)
(0.003650, 17.935968)
(0.003660, 17.931787)
(0.003670, 17.927339)
(0.003680, 17.923157)
(0.003690, 17.918739)
(0.003700, 17.914561)
(0.003710, 17.910174)
(0.003720, 17.905984)
(0.003730, 17.901617)
(0.003740, 17.897385)
(0.003750, 17.893012)
(0.003760, 17.888707)
(0.003770, 17.884305)
(0.003780, 17.879905)
(0.003790, 17.875469)
(0.003800, 17.870976)
(0.003810, 17.866520)
(0.003820, 17.861958)
(0.003830, 17.857509)
(0.003840, 17.852905)
(0.003850, 17.848482)
(0.003860, 17.843846)
(0.003870, 17.839440)
(0.003880, 17.834746)
(0.003890, 17.830311)
(0.003900, 17.825509)
(0.003910, 17.820996)
(0.003920, 17.816044)
(0.003930, 17.811437)
(0.003940, 17.806331)
(0.003950, 17.801646)
(0.003960, 17.796419)
(0.003970, 17.791699)
(0.003980, 17.786400)
(0.003990, 17.781701)
(0.004000, 17.776364)
(0.004010, 17.771749)
(0.004020, 17.766422)
(0.004030, 17.761923)
(0.004040, 17.756610)
(0.004050, 17.752208)
(0.004060, 17.746868)
(0.004070, 17.742468)
(0.004080, 17.737010)
(0.004090, 17.732496)
(0.004100, 17.726843)
(0.004110, 17.722153)
(0.004120, 17.716295)
(0.004130, 17.711435)
(0.004140, 17.705415)
(0.004150, 17.700439)
(0.004160, 17.694323)
(0.004170, 17.689304)
(0.004180, 17.683160)
(0.004190, 17.678161)
(0.004200, 17.672026)
(0.004210, 17.667065)
(0.004220, 17.660930)
(0.004230, 17.655977)
(0.004240, 17.649800)
(0.004250, 17.644818)
(0.004260, 17.638568)
(0.004270, 17.633547)
(0.004280, 17.627223)
(0.004290, 17.622183)
(0.004300, 17.615791)
(0.004310, 17.610741)
(0.004320, 17.604280)
(0.004330, 17.599208)
(0.004340, 17.592657)
(0.004350, 17.587536)
(0.004360, 17.580863)
(0.004370, 17.575663)
(0.004380, 17.568841)
(0.004390, 17.563538)
(0.004400, 17.556551)
(0.004410, 17.551137)
(0.004420, 17.543994)
(0.004430, 17.538486)
(0.004440, 17.531202)
(0.004450, 17.525637)
(0.004460, 17.518227)
(0.004470, 17.512628)
(0.004480, 17.505082)
(0.004490, 17.499422)
(0.004500, 17.491695)
(0.004510, 17.485940)
(0.004520, 17.478003)
(0.004530, 17.472141)
(0.004540, 17.464004)
(0.004550, 17.458050)
(0.004560, 17.449715)
(0.004570, 17.443650)
(0.004580, 17.435077)
(0.004590, 17.428849)
(0.004600, 17.419993)
(0.004610, 17.413585)
(0.004620, 17.404455)
(0.004630, 17.397896)
(0.004640, 17.388537)
(0.004650, 17.381875)
(0.004660, 17.372320)
(0.004670, 17.365572)
(0.004680, 17.355804)
(0.004690, 17.348931)
(0.004700, 17.338882)
(0.004710, 17.331812)
(0.004720, 17.321404)
(0.004730, 17.314071)
(0.004740, 17.303237)
(0.004750, 17.295578)
(0.004760, 17.284250)
(0.004770, 17.276200)
(0.004780, 17.264303)
(0.004790, 17.255780)
(0.004800, 17.243219)
(0.004810, 17.234096)
(0.004820, 17.220713)
(0.004830, 17.210763)
(0.004840, 17.196264)
(0.004850, 17.185077)
(0.004860, 17.168912)
(0.004870, 17.155713)
(0.004880, 17.136685)
(0.004890, 17.119456)
(0.004900, 17.093893)
(0.004910, 17.066746)
(0.004920, 17.031126)
(0.004930, 17.005040)
(0.004940, 16.984734)
(0.004950, 16.976299)
(0.004960, 16.966744)
(0.004970, 16.963291)
(0.004980, 16.955817)
(0.004990, 16.953174)
(0.005000, 16.946024)
(0.005010, 16.943425)
(0.005020, 16.936308)
(0.005030, 16.933610)
(0.005040, 16.926468)
(0.005050, 16.923635)
(0.005060, 16.916445)
(0.005070, 16.913474)
(0.005080, 16.906226)
(0.005090, 16.903124)
(0.005100, 16.895813)
(0.005110, 16.892599)
(0.005120, 16.885231)
(0.005130, 16.881923)
(0.005140, 16.874513)
(0.005150, 16.871139)
(0.005160, 16.863711)
(0.005170, 16.860291)
(0.005180, 16.852864)
(0.005190, 16.849391)
(0.005200, 16.841946)
(0.005210, 16.838378)
(0.005220, 16.830865)
(0.005230, 16.827156)
(0.005240, 16.819533)
(0.005250, 16.815668)
(0.005260, 16.807929)
(0.005270, 16.803923)
(0.005280, 16.796073)
(0.005290, 16.791942)
(0.005300, 16.783977)
(0.005310, 16.779724)
(0.005320, 16.771629)
(0.005330, 16.767250)
(0.005340, 16.759010)
(0.005350, 16.754497)
(0.005360, 16.746101)
(0.005370, 16.741447)
(0.005380, 16.732877)
(0.005390, 16.728056)
(0.005400, 16.719274)
(0.005410, 16.714231)
(0.005420, 16.705175)
(0.005430, 16.699847)
(0.005440, 16.690471)
(0.005450, 16.684826)
(0.005460, 16.675125)
(0.005470, 16.669153)
(0.005480, 16.659120)
(0.005490, 16.652784)
(0.005500, 16.642374)
(0.005510, 16.635600)
(0.005520, 16.624740)
(0.005530, 16.617437)
(0.005540, 16.606023)
(0.005550, 16.598046)
(0.005560, 16.585889)
(0.005570, 16.576988)
(0.005580, 16.563767)
(0.005590, 16.553536)
(0.005600, 16.538716)
(0.005610, 16.526433)
(0.005620, 16.508939)
(0.005630, 16.492835)
(0.005640, 16.469464)
(0.005650, 16.444015)
(0.005660, 16.409344)
(0.005670, 16.380391)
(0.005680, 16.357573)
(0.005690, 16.347017)
(0.005700, 16.337703)
(0.005710, 16.334703)
(0.005720, 16.329681)
(0.005730, 16.329101)
(0.005740, 16.325530)
(0.005750, 16.325758)
(0.005760, 16.322757)
(0.005770, 16.323300)
(0.005780, 16.320574)
(0.005790, 16.321250)
(0.005800, 16.318678)
(0.005810, 16.319411)
(0.005820, 16.316933)
(0.005830, 16.317683)
(0.005840, 16.315268)
(0.005850, 16.316012)
(0.005860, 16.313639)
(0.005870, 16.314362)
(0.005880, 16.312020)
(0.005890, 16.312715)
(0.005900, 16.310395)
(0.005910, 16.311058)
(0.005920, 16.308754)
(0.005930, 16.309381)
(0.005940, 16.307088)
(0.005950, 16.307677)
(0.005960, 16.305391)
(0.005970, 16.305941)
(0.005980, 16.303657)
(0.005990, 16.304167)
(0.006000, 16.301883)
(0.006010, 16.302352)
(0.006020, 16.300066)
(0.006030, 16.300493)
(0.006040, 16.298203)
(0.006050, 16.298587)
(0.006060, 16.296292)
(0.006070, 16.296634)
(0.006080, 16.294333)
(0.006090, 16.294634)
(0.006100, 16.292327)
(0.006110, 16.292588)
(0.006120, 16.290278)
(0.006130, 16.290503)
(0.006140, 16.288193)
(0.006150, 16.288390)
(0.006160, 16.286086)
(0.006170, 16.286260)
(0.006180, 16.283970)
(0.006190, 16.284129)
(0.006200, 16.281864)
(0.006210, 16.282015)
(0.006220, 16.279781)
(0.006230, 16.279931)
(0.006240, 16.277737)
(0.006250, 16.277891)
(0.006260, 16.275741)
(0.006270, 16.275903)
(0.006280, 16.273804)
(0.006290, 16.273975)
(0.006300, 16.271930)
(0.006310, 16.272111)
(0.006320, 16.270118)
(0.006330, 16.270303)
(0.006340, 16.268353)
(0.006350, 16.268528)
(0.006360, 16.266604)
(0.006370, 16.266749)
(0.006380, 16.264827)
(0.006390, 16.264917)
(0.006400, 16.262972)
(0.006410, 16.262984)
(0.006420, 16.260999)
(0.006430, 16.260924)
(0.006440, 16.258896)
(0.006450, 16.258742)
(0.006460, 16.256682)
(0.006470, 16.256471)
(0.006480, 16.254399)
(0.006490, 16.254152)
(0.006500, 16.252086)
(0.006510, 16.251819)
(0.006520, 16.249767)
(0.006530, 16.249485)
(0.006540, 16.247447)
(0.006550, 16.247150)
(0.006560, 16.245122)
(0.006570, 16.244810)
(0.006580, 16.242790)
(0.006590, 16.242462)
(0.006600, 16.240450)
(0.006610, 16.240108)
(0.006620, 16.238107)
(0.006630, 16.237756)
(0.006640, 16.235766)
(0.006650, 16.235408)
(0.006660, 16.233436)
(0.006670, 16.233076)
(0.006680, 16.231123)
(0.006690, 16.230765)
(0.006700, 16.228832)
(0.006710, 16.228478)
(0.006720, 16.226567)
(0.006730, 16.226219)
(0.006740, 16.224333)
(0.006750, 16.223993)
(0.006760, 16.222129)
(0.006770, 16.221800)
(0.006780, 16.219960)
(0.006790, 16.219646)
(0.006800, 16.217830)
(0.006810, 16.217533)
(0.006820, 16.215743)
(0.006830, 16.215467)
(0.006840, 16.213705)
(0.006850, 16.213455)
(0.006860, 16.211724)
(0.006870, 16.211506)
(0.006880, 16.209809)
(0.006890, 16.209629)
(0.006900, 16.207972)
(0.006910, 16.207834)
(0.006920, 16.206220)
(0.006930, 16.206129)
(0.006940, 16.204560)
(0.006950, 16.204520)
(0.006960, 16.202995)
(0.006970, 16.203004)
(0.006980, 16.201518)
(0.006990, 16.201571)
(0.007000, 16.200109)
(0.007010, 16.200194)
(0.007020, 16.198738)
(0.007030, 16.198836)
(0.007040, 16.197367)
(0.007050, 16.197455)
(0.007060, 16.195951)
(0.007070, 16.196012)
(0.007080, 16.194458)
(0.007090, 16.194477)
(0.007100, 16.192863)
(0.007110, 16.192835)
(0.007120, 16.191165)
(0.007130, 16.191088)
(0.007140, 16.189373)
(0.007150, 16.189258)
(0.007160, 16.187511)
(0.007170, 16.187377)
(0.007180, 16.185621)
(0.007190, 16.185490)
(0.007200, 16.183746)
(0.007210, 16.183638)
(0.007220, 16.181928)
(0.007230, 16.181855)
(0.007240, 16.180182)
(0.007250, 16.180135)
(0.007260, 16.178479)
(0.007270, 16.178422)
(0.007280, 16.176749)
(0.007290, 16.176640)
(0.007300, 16.174913)
(0.007310, 16.174724)
(0.007320, 16.172922)
(0.007330, 16.172650)
(0.007340, 16.170778)
(0.007350, 16.170435)
(0.007360, 16.168510)
(0.007370, 16.168117)
(0.007380, 16.166156)
(0.007390, 16.165732)
(0.007400, 16.163749)
(0.007410, 16.163306)
(0.007420, 16.161311)
(0.007430, 16.160860)
(0.007440, 16.158860)
(0.007450, 16.158407)
(0.007460, 16.156409)
(0.007470, 16.155960)
(0.007480, 16.153972)
(0.007490, 16.153534)
(0.007500, 16.151562)
(0.007510, 16.151142)
(0.007520, 16.149195)
(0.007530, 16.148800)
(0.007540, 16.146884)
(0.007550, 16.146520)
(0.007560, 16.144638)
(0.007570, 16.144307)
(0.007580, 16.142458)
(0.007590, 16.142156)
(0.007600, 16.140338)
(0.007610, 16.140059)
(0.007620, 16.138266)
(0.007630, 16.137999)
(0.007640, 16.136224)
(0.007650, 16.135959)
(0.007660, 16.134192)
(0.007670, 16.133916)
(0.007680, 16.132150)
(0.007690, 16.131854)
(0.007700, 16.130080)
(0.007710, 16.129755)
(0.007720, 16.127963)
(0.007730, 16.127604)
(0.007740, 16.125795)
(0.007750, 16.125403)
(0.007760, 16.123581)
(0.007770, 16.123161)
(0.007780, 16.121333)
(0.007790, 16.120892)
(0.007800, 16.119062)
(0.007810, 16.118603)
(0.007820, 16.116773)
(0.007830, 16.116294)
(0.007840, 16.114461)
(0.007850, 16.113955)
(0.007860, 16.112112)
(0.007870, 16.111572)
(0.007880, 16.109711)
(0.007890, 16.109130)
(0.007900, 16.107247)
(0.007910, 16.106623)
(0.007920, 16.104717)
(0.007930, 16.104051)
(0.007940, 16.102126)
(0.007950, 16.101422)
(0.007960, 16.099481)
(0.007970, 16.098746)
(0.007980, 16.096797)
(0.007990, 16.096041)
(0.008000, 16.094092)
(0.008010, 16.093330)
(0.008020, 16.091397)
(0.008030, 16.090647)
(0.008040, 16.088751)
(0.008050, 16.088036)
(0.008060, 16.086199)
(0.008070, 16.085538)
(0.008080, 16.083769)
(0.008090, 16.083160)
(0.008100, 16.081443)
(0.008110, 16.080856)
(0.008120, 16.079145)
(0.008130, 16.078530)
(0.008140, 16.076775)
(0.008150, 16.076091)
(0.008160, 16.074264)
(0.008170, 16.073502)
(0.008180, 16.071606)
(0.008190, 16.070784)
(0.008200, 16.068840)
(0.008210, 16.067984)
(0.008220, 16.066014)
(0.008230, 16.065150)
(0.008240, 16.063170)
(0.008250, 16.062316)
(0.008260, 16.060341)
(0.008270, 16.059512)
(0.008280, 16.057551)
(0.008290, 16.056759)
(0.008300, 16.054819)
(0.008310, 16.054072)
(0.008320, 16.052155)
(0.008330, 16.051456)
(0.008340, 16.049561)
(0.008350, 16.048905)
(0.008360, 16.047027)
(0.008370, 16.046401)
(0.008380, 16.044532)
(0.008390, 16.043920)
(0.008400, 16.042045)
(0.008410, 16.041433)
(0.008420, 16.039540)
(0.008430, 16.038915)
(0.008440, 16.036999)
(0.008450, 16.036355)
(0.008460, 16.034413)
(0.008470, 16.033748)
(0.008480, 16.031779)
(0.008490, 16.031091)
(0.008500, 16.029095)
(0.008510, 16.028384)
(0.008520, 16.026364)
(0.008530, 16.025635)
(0.008540, 16.023591)
(0.008550, 16.022849)
(0.008560, 16.020783)
(0.008570, 16.020035)
(0.008580, 16.017952)
(0.008590, 16.017205)
(0.008600, 16.015110)
(0.008610, 16.014376)
(0.008620, 16.012280)
(0.008630, 16.011570)
(0.008640, 16.009478)
(0.008650, 16.008796)
(0.008660, 16.006711)
(0.008670, 16.006053)
(0.008680, 16.003969)
(0.008690, 16.003315)
(0.008700, 16.001204)
(0.008710, 16.000520)
(0.008720, 15.998344)
(0.008730, 15.997598)
(0.008740, 15.995332)
(0.008750, 15.994514)
(0.008760, 15.992151)
(0.008770, 15.991272)
(0.008780, 15.988826)
(0.008790, 15.987907)
(0.008800, 15.985400)
(0.008810, 15.984465)
(0.008820, 15.981917)
(0.008830, 15.980985)
(0.008840, 15.978418)
(0.008850, 15.977504)
(0.008860, 15.974931)
(0.008870, 15.974041)
(0.008880, 15.971468)
(0.008890, 15.970602)
(0.008900, 15.968024)
(0.008910, 15.967168)
(0.008920, 15.964571)
(0.008930, 15.963707)
(0.008940, 15.961074)
(0.008950, 15.960184)
(0.008960, 15.957501)
(0.008970, 15.956574)
(0.008980, 15.953833)
(0.008990, 15.952864)
(0.009000, 15.950064)
(0.009010, 15.949055)
(0.009020, 15.946201)
(0.009030, 15.945160)
(0.009040, 15.942261)
(0.009050, 15.941200)
(0.009060, 15.938275)
(0.009070, 15.937216)
(0.009080, 15.934286)
(0.009090, 15.933252)
(0.009100, 15.930340)
(0.009110, 15.929348)
(0.009120, 15.926460)
(0.009130, 15.925506)
(0.009140, 15.922622)
(0.009150, 15.921672)
(0.009160, 15.918753)
(0.009170, 15.917771)
(0.009180, 15.914784)
(0.009190, 15.913754)
(0.009200, 15.910694)
(0.009210, 15.909624)
(0.009220, 15.906504)
(0.009230, 15.905412)
(0.009240, 15.902249)
(0.009250, 15.901148)
(0.009260, 15.897951)
(0.009270, 15.896849)
(0.009280, 15.893622)
(0.009290, 15.892518)
(0.009300, 15.889259)
(0.009310, 15.888149)
(0.009320, 15.884851)
(0.009330, 15.883727)
(0.009340, 15.880386)
(0.009350, 15.879240)
(0.009360, 15.875850)
(0.009370, 15.874675)
(0.009380, 15.871233)
(0.009390, 15.870022)
(0.009400, 15.866526)
(0.009410, 15.865282)
(0.009420, 15.861733)
(0.009430, 15.860464)
(0.009440, 15.856865)
(0.009450, 15.855579)
(0.009460, 15.851924)
(0.009470, 15.850612)
(0.009480, 15.846878)
(0.009490, 15.845507)
(0.009500, 15.841658)
(0.009510, 15.840196)
(0.009520, 15.836206)
(0.009530, 15.834636)
(0.009540, 15.830494)
(0.009550, 15.828815)
(0.009560, 15.824531)
(0.009570, 15.822756)
(0.009580, 15.818339)
(0.009590, 15.816477)
(0.009600, 15.811936)
(0.009610, 15.809992)
(0.009620, 15.805328)
(0.009630, 15.803292)
(0.009640, 15.798498)
(0.009650, 15.796353)
(0.009660, 15.791416)
(0.009670, 15.789147)
(0.009680, 15.784065)
(0.009690, 15.781668)
(0.009700, 15.776446)
(0.009710, 15.773916)
(0.009720, 15.768548)
(0.009730, 15.765864)
(0.009740, 15.760323)
(0.009750, 15.757453)
(0.009760, 15.751707)
(0.009770, 15.748615)
(0.009780, 15.742636)
(0.009790, 15.739294)
(0.009800, 15.733052)
(0.009810, 15.729428)
(0.009820, 15.722891)
(0.009830, 15.718954)
(0.009840, 15.712096)
(0.009850, 15.707813)
(0.009860, 15.700599)
(0.009870, 15.695919)
(0.009880, 15.688274)
(0.009890, 15.683088)
(0.009900, 15.674854)
(0.009910, 15.668955)
(0.009920, 15.659867)
(0.009930, 15.652908)
(0.009940, 15.642491)
(0.009950, 15.633808)
(0.009960, 15.621040)
(0.009970, 15.608958)
(0.009980, 15.590965)
(0.009990, 15.570851)
(0.010000, 15.543450)
(0.010010, 15.519959)
(0.010020, 15.501044)
(0.010030, 15.491745)
(0.010040, 15.483944)
(0.010050, 15.481125)
(0.010060, 15.477043)
(0.010070, 15.476479)
(0.010080, 15.473817)
(0.010090, 15.474211)
(0.010100, 15.472151)
(0.010110, 15.472999)
(0.010120, 15.471185)
(0.010130, 15.472253)
(0.010140, 15.470510)
(0.010150, 15.471694)
(0.010160, 15.469944)
(0.010170, 15.471195)
(0.010180, 15.469405)
(0.010190, 15.470701)
(0.010200, 15.468857)
(0.010210, 15.470182)
(0.010220, 15.468280)
(0.010230, 15.469627)
(0.010240, 15.467665)
(0.010250, 15.469026)
(0.010260, 15.467005)
(0.010270, 15.468378)
(0.010280, 15.466303)
(0.010290, 15.467688)
(0.010300, 15.465566)
(0.010310, 15.466963)
(0.010320, 15.464799)
(0.010330, 15.466208)
(0.010340, 15.464012)
(0.010350, 15.465432)
(0.010360, 15.463207)
(0.010370, 15.464640)
(0.010380, 15.462392)
(0.010390, 15.463833)
(0.010400, 15.461574)
(0.010410, 15.463022)
(0.010420, 15.460758)
(0.010430, 15.462214)
(0.010440, 15.459947)
(0.010450, 15.461411)
(0.010460, 15.459145)
(0.010470, 15.460616)
(0.010480, 15.458351)
(0.010490, 15.459829)
(0.010500, 15.457567)
(0.010510, 15.459050)
(0.010520, 15.456791)
(0.010530, 15.458279)
(0.010540, 15.456023)
(0.010550, 15.457513)
(0.010560, 15.455258)
(0.010570, 15.456753)
(0.010580, 15.454498)
(0.010590, 15.455997)
(0.010600, 15.453743)
(0.010610, 15.455248)
(0.010620, 15.452990)
(0.010630, 15.454501)
(0.010640, 15.452239)
(0.010650, 15.453754)
(0.010660, 15.451488)
(0.010670, 15.453007)
(0.010680, 15.450738)
(0.010690, 15.452261)
(0.010700, 15.449987)
(0.010710, 15.451513)
(0.010720, 15.449233)
(0.010730, 15.450763)
(0.010740, 15.448476)
(0.010750, 15.450009)
(0.010760, 15.447713)
(0.010770, 15.449250)
(0.010780, 15.446943)
(0.010790, 15.448484)
(0.010800, 15.446165)
(0.010810, 15.447709)
(0.010820, 15.445377)
(0.010830, 15.446924)
(0.010840, 15.444577)
(0.010850, 15.446128)
(0.010860, 15.443763)
(0.010870, 15.445318)
(0.010880, 15.442935)
(0.010890, 15.444493)
(0.010900, 15.442091)
(0.010910, 15.443654)
(0.010920, 15.441235)
(0.010930, 15.442804)
(0.010940, 15.440369)
(0.010950, 15.441947)
(0.010960, 15.439498)
(0.010970, 15.441088)
(0.010980, 15.438629)
(0.010990, 15.440235)
(0.011000, 15.437771)
(0.011010, 15.439400)
(0.011020, 15.436937)
(0.011030, 15.438598)
(0.011040, 15.436142)
(0.011050, 15.437841)
(0.011060, 15.435398)
(0.011070, 15.437141)
(0.011080, 15.434713)
(0.011090, 15.436502)
(0.011100, 15.434085)
(0.011110, 15.435918)
(0.011120, 15.433506)
(0.011130, 15.435379)
(0.011140, 15.432962)
(0.011150, 15.434867)
(0.011160, 15.432436)
(0.011170, 15.434367)
(0.011180, 15.431913)
(0.011190, 15.433864)
(0.011200, 15.431384)
(0.011210, 15.433352)
(0.011220, 15.430842)
(0.011230, 15.432827)
(0.011240, 15.430286)
(0.011250, 15.432288)
(0.011260, 15.429718)
(0.011270, 15.431736)
(0.011280, 15.429139)
(0.011290, 15.431176)
(0.011300, 15.428553)
(0.011310, 15.430608)
(0.011320, 15.427961)
(0.011330, 15.430036)
(0.011340, 15.427366)
(0.011350, 15.429462)
(0.011360, 15.426770)
(0.011370, 15.428885)
(0.011380, 15.426174)
(0.011390, 15.428307)
(0.011400, 15.425580)
(0.011410, 15.427731)
(0.011420, 15.424988)
(0.011430, 15.427156)
(0.011440, 15.424401)
(0.011450, 15.426584)
(0.011460, 15.423817)
(0.011470, 15.426014)
(0.011480, 15.423237)
(0.011490, 15.425449)
(0.011500, 15.422663)
(0.011510, 15.424888)
(0.011520, 15.422093)
(0.011530, 15.424331)
(0.011540, 15.421529)
(0.011550, 15.423778)
(0.011560, 15.420970)
(0.011570, 15.423231)
(0.011580, 15.420416)
(0.011590, 15.422688)
(0.011600, 15.419868)
(0.011610, 15.422151)
(0.011620, 15.419326)
(0.011630, 15.421619)
(0.011640, 15.418789)
(0.011650, 15.421092)
(0.011660, 15.418258)
(0.011670, 15.420571)
(0.011680, 15.417733)
(0.011690, 15.420054)
(0.011700, 15.417213)
(0.011710, 15.419543)
(0.011720, 15.416698)
(0.011730, 15.419037)
(0.011740, 15.416189)
(0.011750, 15.418537)
(0.011760, 15.415686)
(0.011770, 15.418041)
(0.011780, 15.415187)
(0.011790, 15.417550)
(0.011800, 15.414694)
(0.011810, 15.417063)
(0.011820, 15.414205)
(0.011830, 15.416581)
(0.011840, 15.413722)
(0.011850, 15.416104)
(0.011860, 15.413243)
(0.011870, 15.415632)
(0.011880, 15.412770)
(0.011890, 15.415164)
(0.011900, 15.412301)
(0.011910, 15.414700)
(0.011920, 15.411835)
(0.011930, 15.414240)
(0.011940, 15.411373)
(0.011950, 15.413784)
(0.011960, 15.410915)
(0.011970, 15.413330)
(0.011980, 15.410460)
(0.011990, 15.412880)
(0.012000, 15.410009)
(0.012010, 15.412433)
(0.012020, 15.409562)
(0.012030, 15.411988)
(0.012040, 15.409117)
(0.012050, 15.411547)
(0.012060, 15.408675)
(0.012070, 15.411107)
(0.012080, 15.408236)
(0.012090, 15.410671)
(0.012100, 15.407800)
(0.012110, 15.410237)
(0.012120, 15.407366)
(0.012130, 15.409805)
(0.012140, 15.406934)
(0.012150, 15.409375)
(0.012160, 15.406504)
(0.012170, 15.408947)
(0.012180, 15.406076)
(0.012190, 15.408521)
(0.012200, 15.405650)
(0.012210, 15.408097)
(0.012220, 15.405226)
(0.012230, 15.407674)
(0.012240, 15.404803)
(0.012250, 15.407253)
(0.012260, 15.404381)
(0.012270, 15.406833)
(0.012280, 15.403961)
(0.012290, 15.406414)
(0.012300, 15.403541)
(0.012310, 15.405996)
(0.012320, 15.403123)
(0.012330, 15.405578)
(0.012340, 15.402705)
(0.012350, 15.405162)
(0.012360, 15.402289)
(0.012370, 15.404747)
(0.012380, 15.401873)
(0.012390, 15.404333)
(0.012400, 15.401458)
(0.012410, 15.403920)
(0.012420, 15.401044)
(0.012430, 15.403508)
(0.012440, 15.400632)
(0.012450, 15.403097)
(0.012460, 15.400222)
(0.012470, 15.402689)
(0.012480, 15.399814)
(0.012490, 15.402284)
(0.012500, 15.399411)
(0.012510, 15.401883)
(0.012520, 15.399012)
(0.012530, 15.401489)
(0.012540, 15.398622)
(0.012550, 15.401104)
(0.012560, 15.398241)
(0.012570, 15.400730)
(0.012580, 15.397873)
(0.012590, 15.400372)
(0.012600, 15.397523)
(0.012610, 15.400032)
(0.012620, 15.397193)
(0.012630, 15.399716)
(0.012640, 15.396889)
(0.012650, 15.399428)
(0.012660, 15.396615)
(0.012670, 15.399173)
(0.012680, 15.396375)
(0.012690, 15.398955)
(0.012700, 15.396172)
(0.012710, 15.398772)
(0.012720, 15.396002)
(0.012730, 15.398621)
(0.012740, 15.395862)
(0.012750, 15.398496)
(0.012760, 15.395741)
(0.012770, 15.398383)
(0.012780, 15.395626)
(0.012790, 15.398270)
(0.012800, 15.395503)
(0.012810, 15.398143)
(0.012820, 15.395361)
(0.012830, 15.397990)
(0.012840, 15.395188)
(0.012850, 15.397803)
(0.012860, 15.394980)
(0.012870, 15.397580)
(0.012880, 15.394737)
(0.012890, 15.397322)
(0.012900, 15.394460)
(0.012910, 15.397033)
(0.012920, 15.394154)
(0.012930, 15.396716)
(0.012940, 15.393825)
(0.012950, 15.396376)
(0.012960, 15.393476)
(0.012970, 15.396019)
(0.012980, 15.393113)
(0.012990, 15.395648)
(0.013000, 15.392738)
(0.013010, 15.395268)
(0.013020, 15.392357)
(0.013030, 15.394881)
(0.013040, 15.391970)
(0.013050, 15.394489)
(0.013060, 15.391580)
(0.013070, 15.394095)
(0.013080, 15.391187)
(0.013090, 15.393698)
(0.013100, 15.390794)
(0.013110, 15.393301)
(0.013120, 15.390401)
(0.013130, 15.392903)
(0.013140, 15.390009)
(0.013150, 15.392507)
(0.013160, 15.389618)
(0.013170, 15.392112)
(0.013180, 15.389229)
(0.013190, 15.391718)
(0.013200, 15.388841)
(0.013210, 15.391327)
(0.013220, 15.388456)
(0.013230, 15.390937)
(0.013240, 15.388073)
(0.013250, 15.390550)
(0.013260, 15.387692)
(0.013270, 15.390166)
(0.013280, 15.387314)
(0.013290, 15.389784)
(0.013300, 15.386938)
(0.013310, 15.389405)
(0.013320, 15.386565)
(0.013330, 15.389028)
(0.013340, 15.386195)
(0.013350, 15.388654)
(0.013360, 15.385826)
(0.013370, 15.388282)
(0.013380, 15.385460)
(0.013390, 15.387912)
(0.013400, 15.385097)
(0.013410, 15.387546)
(0.013420, 15.384736)
(0.013430, 15.387181)
(0.013440, 15.384376)
(0.013450, 15.386820)
(0.013460, 15.384019)
(0.013470, 15.386460)
(0.013480, 15.383663)
(0.013490, 15.386102)
(0.013500, 15.383309)
(0.013510, 15.385746)
(0.013520, 15.382957)
(0.013530, 15.385391)
(0.013540, 15.382607)
(0.013550, 15.385039)
(0.013560, 15.382259)
(0.013570, 15.384688)
(0.013580, 15.381913)
(0.013590, 15.384339)
(0.013600, 15.381569)
(0.013610, 15.383993)
(0.013620, 15.381227)
(0.013630, 15.383648)
(0.013640, 15.380887)
(0.013650, 15.383305)
(0.013660, 15.380548)
(0.013670, 15.382964)
(0.013680, 15.380212)
(0.013690, 15.382625)
(0.013700, 15.379877)
(0.013710, 15.382288)
(0.013720, 15.379543)
(0.013730, 15.381952)
(0.013740, 15.379211)
(0.013750, 15.381617)
(0.013760, 15.378880)
(0.013770, 15.381284)
(0.013780, 15.378550)
(0.013790, 15.380952)
(0.013800, 15.378222)
(0.013810, 15.380621)
(0.013820, 15.377894)
(0.013830, 15.380292)
(0.013840, 15.377568)
(0.013850, 15.379964)
(0.013860, 15.377242)
(0.013870, 15.379637)
(0.013880, 15.376918)
(0.013890, 15.379311)
(0.013900, 15.376594)
(0.013910, 15.378986)
(0.013920, 15.376271)
(0.013930, 15.378661)
(0.013940, 15.375949)
(0.013950, 15.378338)
(0.013960, 15.375627)
(0.013970, 15.378015)
(0.013980, 15.375306)
(0.013990, 15.377692)
(0.014000, 15.374984)
(0.014010, 15.377370)
(0.014020, 15.374663)
(0.014030, 15.377048)
(0.014040, 15.374342)
(0.014050, 15.376726)
(0.014060, 15.374021)
(0.014070, 15.376404)
(0.014080, 15.373699)
(0.014090, 15.376082)
(0.014100, 15.373378)
(0.014110, 15.375759)
(0.014120, 15.373055)
(0.014130, 15.375436)
(0.014140, 15.372731)
(0.014150, 15.375113)
(0.014160, 15.372406)
(0.014170, 15.374789)
(0.014180, 15.372080)
(0.014190, 15.374464)
(0.014200, 15.371753)
(0.014210, 15.374137)
(0.014220, 15.371424)
(0.014230, 15.373808)
(0.014240, 15.371092)
(0.014250, 15.373477)
(0.014260, 15.370759)
(0.014270, 15.373143)
(0.014280, 15.370422)
(0.014290, 15.372806)
(0.014300, 15.370083)
(0.014310, 15.372467)
(0.014320, 15.369740)
(0.014330, 15.372125)
(0.014340, 15.369395)
(0.014350, 15.371779)
(0.014360, 15.369046)
(0.014370, 15.371429)
(0.014380, 15.368693)
(0.014390, 15.371076)
(0.014400, 15.368336)
(0.014410, 15.370718)
(0.014420, 15.367974)
(0.014430, 15.370356)
(0.014440, 15.367608)
(0.014450, 15.369988)
(0.014460, 15.367235)
(0.014470, 15.369614)
(0.014480, 15.366856)
(0.014490, 15.369233)
(0.014500, 15.366470)
(0.014510, 15.368845)
(0.014520, 15.366077)
(0.014530, 15.368450)
(0.014540, 15.365676)
(0.014550, 15.368046)
(0.014560, 15.365266)
(0.014570, 15.367633)
(0.014580, 15.364847)
(0.014590, 15.367211)
(0.014600, 15.364418)
(0.014610, 15.366778)
(0.014620, 15.363977)
(0.014630, 15.366334)
(0.014640, 15.363526)
(0.014650, 15.365879)
(0.014660, 15.363061)
(0.014670, 15.365411)
(0.014680, 15.362584)
(0.014690, 15.364931)
(0.014700, 15.362093)
(0.014710, 15.364438)
(0.014720, 15.361589)
(0.014730, 15.363932)
(0.014740, 15.361074)
(0.014750, 15.363414)
(0.014760, 15.360547)
(0.014770, 15.362887)
(0.014780, 15.360012)
(0.014790, 15.362352)
(0.014800, 15.359473)
(0.014810, 15.361814)
(0.014820, 15.358935)
(0.014830, 15.361278)
(0.014840, 15.358403)
(0.014850, 15.360751)
(0.014860, 15.357885)
(0.014870, 15.360244)
(0.014880, 15.357391)
(0.014890, 15.359765)
(0.014900, 15.356930)
(0.014910, 15.359324)
(0.014920, 15.356511)
(0.014930, 15.358927)
(0.014940, 15.356138)
(0.014950, 15.358579)
(0.014960, 15.355812)
(0.014970, 15.358278)
(0.014980, 15.355525)
(0.014990, 15.358018)
(0.015000, 15.355274)
(0.015010, 15.357789)
(0.015020, 15.355047)
(0.015030, 15.357582)
(0.015040, 15.354834)
(0.015050, 15.357385)
(0.015060, 15.354627)
(0.015070, 15.357191)
(0.015080, 15.354419)
(0.015090, 15.356994)
(0.015100, 15.354206)
(0.015110, 15.356791)
(0.015120, 15.353988)
(0.015130, 15.356581)
(0.015140, 15.353762)
(0.015150, 15.356363)
(0.015160, 15.353529)
(0.015170, 15.356139)
(0.015180, 15.353289)
(0.015190, 15.355908)
(0.015200, 15.353043)
(0.015210, 15.355670)
(0.015220, 15.352793)
(0.015230, 15.355429)
(0.015240, 15.352538)
(0.015250, 15.355183)
(0.015260, 15.352280)
(0.015270, 15.354934)
(0.015280, 15.352019)
(0.015290, 15.354683)
(0.015300, 15.351756)
(0.015310, 15.354429)
(0.015320, 15.351491)
(0.015330, 15.354173)
(0.015340, 15.351225)
(0.015350, 15.353916)
(0.015360, 15.350956)
(0.015370, 15.353658)
(0.015380, 15.350686)
(0.015390, 15.353400)
(0.015400, 15.350416)
(0.015410, 15.353142)
(0.015420, 15.350146)
(0.015430, 15.352884)
(0.015440, 15.349876)
(0.015450, 15.352626)
(0.015460, 15.349606)
(0.015470, 15.352367)
(0.015480, 15.349337)
(0.015490, 15.352106)
(0.015500, 15.349064)
(0.015510, 15.351842)
(0.015520, 15.348787)
(0.015530, 15.351573)
(0.015540, 15.348507)
(0.015550, 15.351300)
(0.015560, 15.348223)
(0.015570, 15.351023)
(0.015580, 15.347935)
(0.015590, 15.350740)
(0.015600, 15.347642)
(0.015610, 15.350454)
(0.015620, 15.347346)
(0.015630, 15.350163)
(0.015640, 15.347047)
(0.015650, 15.349870)
(0.015660, 15.346745)
(0.015670, 15.349573)
(0.015680, 15.346440)
(0.015690, 15.349274)
(0.015700, 15.346134)
(0.015710, 15.348973)
(0.015720, 15.345825)
(0.015730, 15.348668)
(0.015740, 15.345513)
(0.015750, 15.348360)
(0.015760, 15.345199)
(0.015770, 15.348048)
(0.015780, 15.344882)
(0.015790, 15.347734)
(0.015800, 15.344563)
(0.015810, 15.347417)
(0.015820, 15.344242)
(0.015830, 15.347097)
(0.015840, 15.343919)
(0.015850, 15.346776)
(0.015860, 15.343594)
(0.015870, 15.346452)
(0.015880, 15.343268)
(0.015890, 15.346127)
(0.015900, 15.342940)
(0.015910, 15.345800)
(0.015920, 15.342611)
(0.015930, 15.345473)
(0.015940, 15.342282)
(0.015950, 15.345144)
(0.015960, 15.341952)
(0.015970, 15.344815)
(0.015980, 15.341621)
(0.015990, 15.344486)
(0.016000, 15.341290)
(0.016010, 15.344158)
(0.016020, 15.340960)
(0.016030, 15.343831)
(0.016040, 15.340631)
(0.016050, 15.343506)
(0.016060, 15.340305)
(0.016070, 15.343184)
(0.016080, 15.339984)
(0.016090, 15.342868)
(0.016100, 15.339669)
(0.016110, 15.342559)
(0.016120, 15.339362)
(0.016130, 15.342259)
(0.016140, 15.339066)
(0.016150, 15.341972)
(0.016160, 15.338784)
(0.016170, 15.341700)
(0.016180, 15.338520)
(0.016190, 15.341448)
(0.016200, 15.338277)
(0.016210, 15.341222)
(0.016220, 15.338061)
(0.016230, 15.341025)
(0.016240, 15.337876)
(0.016250, 15.340864)
(0.016260, 15.337725)
(0.016270, 15.340740)
(0.016280, 15.337616)
(0.016290, 15.340659)
(0.016300, 15.337548)
(0.016310, 15.340621)
(0.016320, 15.337523)
(0.016330, 15.340622)
(0.016340, 15.337531)
(0.016350, 15.340654)
(0.016360, 15.337562)
(0.016370, 15.340702)
(0.016380, 15.337600)
(0.016390, 15.340750)
(0.016400, 15.337628)
(0.016410, 15.340782)
(0.016420, 15.337631)
(0.016430, 15.340784)
(0.016440, 15.337597)
(0.016450, 15.340743)
(0.016460, 15.337518)
(0.016470, 15.340656)
(0.016480, 15.337392)
(0.016490, 15.340521)
(0.016500, 15.337220)
(0.016510, 15.340341)
(0.016520, 15.337008)
(0.016530, 15.340121)
(0.016540, 15.336760)
(0.016550, 15.339868)
(0.016560, 15.336482)
(0.016570, 15.339586)
(0.016580, 15.336178)
(0.016590, 15.339280)
(0.016600, 15.335855)
(0.016610, 15.338956)
(0.016620, 15.335515)
(0.016630, 15.338618)
(0.016640, 15.335162)
(0.016650, 15.338267)
(0.016660, 15.334799)
(0.016670, 15.337907)
(0.016680, 15.334427)
(0.016690, 15.337540)
(0.016700, 15.334047)
(0.016710, 15.337165)
(0.016720, 15.333661)
(0.016730, 15.336785)
(0.016740, 15.333269)
(0.016750, 15.336400)
(0.016760, 15.332872)
(0.016770, 15.336009)
(0.016780, 15.332469)
(0.016790, 15.335614)
(0.016800, 15.332061)
(0.016810, 15.335214)
(0.016820, 15.331647)
(0.016830, 15.334810)
(0.016840, 15.331229)
(0.016850, 15.334401)
(0.016860, 15.330806)
(0.016870, 15.333988)
(0.016880, 15.330377)
(0.016890, 15.333570)
(0.016900, 15.329944)
(0.016910, 15.333147)
(0.016920, 15.329505)
(0.016930, 15.332720)
(0.016940, 15.329060)
(0.016950, 15.332288)
(0.016960, 15.328610)
(0.016970, 15.331851)
(0.016980, 15.328154)
(0.016990, 15.331408)
(0.017000, 15.327692)
(0.017010, 15.330959)
(0.017020, 15.327223)
(0.017030, 15.330505)
(0.017040, 15.326749)
(0.017050, 15.330046)
(0.017060, 15.326270)
(0.017070, 15.329582)
(0.017080, 15.325784)
(0.017090, 15.329113)
(0.017100, 15.325295)
(0.017110, 15.328640)
(0.017120, 15.324801)
(0.017130, 15.328165)
(0.017140, 15.324306)
(0.017150, 15.327690)
(0.017160, 15.323811)
(0.017170, 15.327215)
(0.017180, 15.323318)
(0.017190, 15.326745)
(0.017200, 15.322831)
(0.017210, 15.326281)
(0.017220, 15.322354)
(0.017230, 15.325830)
(0.017240, 15.321892)
(0.017250, 15.325397)
(0.017260, 15.321452)
(0.017270, 15.324987)
(0.017280, 15.321043)
(0.017290, 15.324611)
(0.017300, 15.320673)
(0.017310, 15.324277)
(0.017320, 15.320356)
(0.017330, 15.323999)
(0.017340, 15.320100)
(0.017350, 15.323787)
(0.017360, 15.319917)
(0.017370, 15.323648)
(0.017380, 15.319813)
(0.017390, 15.323581)
(0.017400, 15.319789)
(0.017410, 15.323586)
(0.017420, 15.319842)
(0.017430, 15.323654)
(0.017440, 15.319959)
(0.017450, 15.323770)
(0.017460, 15.320121)
(0.017470, 15.323903)
(0.017480, 15.320310)
(0.017490, 15.324039)
(0.017500, 15.320494)
(0.017510, 15.324153)
(0.017520, 15.320647)
(0.017530, 15.324218)
(0.017540, 15.320742)
(0.017550, 15.324212)
(0.017560, 15.320760)
(0.017570, 15.324119)
(0.017580, 15.320684)
(0.017590, 15.323923)
(0.017600, 15.320504)
(0.017610, 15.323624)
(0.017620, 15.320218)
(0.017630, 15.323223)
(0.017640, 15.319824)
(0.017650, 15.322725)
(0.017660, 15.319328)
(0.017670, 15.322138)
(0.017680, 15.318737)
(0.017690, 15.321470)
(0.017700, 15.318062)
(0.017710, 15.320725)
(0.017720, 15.317309)
(0.017730, 15.319914)
(0.017740, 15.316497)
(0.017750, 15.319046)
(0.017760, 15.315632)
(0.017770, 15.318132)
(0.017780, 15.314729)
(0.017790, 15.317183)
(0.017800, 15.313791)
(0.017810, 15.316207)
(0.017820, 15.312823)
(0.017830, 15.315208)
(0.017840, 15.311827)
(0.017850, 15.314191)
(0.017860, 15.310808)
(0.017870, 15.313159)
(0.017880, 15.309768)
(0.017890, 15.312107)
(0.017900, 15.308704)
(0.017910, 15.311034)
(0.017920, 15.307627)
(0.017930, 15.309937)
(0.017940, 15.306531)
(0.017950, 15.308818)
(0.017960, 15.305413)
(0.017970, 15.307674)
(0.017980, 15.304265)
(0.017990, 15.306506)
(0.018000, 15.303087)
(0.018010, 15.305311)
(0.018020, 15.301882)
(0.018030, 15.304090)
(0.018040, 15.300646)
(0.018050, 15.302838)
(0.018060, 15.299375)
(0.018070, 15.301551)
(0.018080, 15.298068)
(0.018090, 15.300225)
(0.018100, 15.296726)
(0.018110, 15.298860)
(0.018120, 15.295348)
(0.018130, 15.297456)
(0.018140, 15.293937)
(0.018150, 15.296019)
(0.018160, 15.292497)
(0.018170, 15.294556)
(0.018180, 15.291035)
(0.018190, 15.293076)
(0.018200, 15.289564)
(0.018210, 15.291594)
(0.018220, 15.288099)
(0.018230, 15.290127)
(0.018240, 15.286660)
(0.018250, 15.288695)
(0.018260, 15.285265)
(0.018270, 15.287316)
(0.018280, 15.283932)
(0.018290, 15.286002)
(0.018300, 15.282673)
(0.018310, 15.284756)
(0.018320, 15.281492)
(0.018330, 15.283576)
(0.018340, 15.280382)
(0.018350, 15.282457)
(0.018360, 15.279334)
(0.018370, 15.281392)
(0.018380, 15.278342)
(0.018390, 15.280374)
(0.018400, 15.277399)
(0.018410, 15.279400)
(0.018420, 15.276502)
(0.018430, 15.278473)
(0.018440, 15.275651)
(0.018450, 15.277591)
(0.018460, 15.274846)
(0.018470, 15.276753)
(0.018480, 15.274083)
(0.018490, 15.275951)
(0.018500, 15.273348)
(0.018510, 15.275171)
(0.018520, 15.272628)
(0.018530, 15.274402)
(0.018540, 15.271909)
(0.018550, 15.273630)
(0.018560, 15.271181)
(0.018570, 15.272847)
(0.018580, 15.270439)
(0.018590, 15.272050)
(0.018600, 15.269677)
(0.018610, 15.271234)
(0.018620, 15.268898)
(0.018630, 15.270404)
(0.018640, 15.268103)
(0.018650, 15.269561)
(0.018660, 15.267296)
(0.018670, 15.268710)
(0.018680, 15.266482)
(0.018690, 15.267856)
(0.018700, 15.265668)
(0.018710, 15.267006)
(0.018720, 15.264852)
(0.018730, 15.266159)
(0.018740, 15.264041)
(0.018750, 15.265317)
(0.018760, 15.263235)
(0.018770, 15.264482)
(0.018780, 15.262432)
(0.018790, 15.263653)
(0.018800, 15.261635)
(0.018810, 15.262830)
(0.018820, 15.260846)
(0.018830, 15.262017)
(0.018840, 15.260064)
(0.018850, 15.261213)
(0.018860, 15.259291)
(0.018870, 15.260420)
(0.018880, 15.258523)
(0.018890, 15.259634)
(0.018900, 15.257758)
(0.018910, 15.258854)
(0.018920, 15.256998)
(0.018930, 15.258082)
(0.018940, 15.256244)
(0.018950, 15.257321)
(0.018960, 15.255495)
(0.018970, 15.256570)
(0.018980, 15.254754)
(0.018990, 15.255831)
(0.019000, 15.254026)
(0.019010, 15.255110)
(0.019020, 15.253317)
(0.019030, 15.254411)
(0.019040, 15.252630)
(0.019050, 15.253743)
(0.019060, 15.251976)
(0.019070, 15.253114)
(0.019080, 15.251360)
(0.019090, 15.252531)
(0.019100, 15.250790)
(0.019110, 15.251998)
(0.019120, 15.250263)
(0.019130, 15.251509)
(0.019140, 15.249774)
(0.019150, 15.251052)
(0.019160, 15.249313)
(0.019170, 15.250616)
(0.019180, 15.248863)
(0.019190, 15.250180)
(0.019200, 15.248407)
(0.019210, 15.249729)
(0.019220, 15.247927)
(0.019230, 15.249248)
(0.019240, 15.247416)
(0.019250, 15.248728)
(0.019260, 15.246873)
(0.019270, 15.248173)
(0.019280, 15.246297)
(0.019290, 15.247589)
(0.019300, 15.245691)
(0.019310, 15.246986)
(0.019320, 15.245065)
(0.019330, 15.246370)
(0.019340, 15.244428)
(0.019350, 15.245747)
(0.019360, 15.243785)
(0.019370, 15.245120)
(0.019380, 15.243143)
(0.019390, 15.244495)
(0.019400, 15.242501)
(0.019410, 15.243874)
(0.019420, 15.241857)
(0.019430, 15.243251)
(0.019440, 15.241215)
(0.019450, 15.242627)
(0.019460, 15.240574)
(0.019470, 15.242000)
(0.019480, 15.239932)
(0.019490, 15.241373)
(0.019500, 15.239291)
(0.019510, 15.240746)
(0.019520, 15.238652)
(0.019530, 15.240118)
(0.019540, 15.238014)
(0.019550, 15.239491)
(0.019560, 15.237378)
(0.019570, 15.238864)
(0.019580, 15.236742)
(0.019590, 15.238236)
(0.019600, 15.236105)
(0.019610, 15.237605)
(0.019620, 15.235467)
(0.019630, 15.236971)
(0.019640, 15.234828)
(0.019650, 15.236334)
(0.019660, 15.234188)
(0.019670, 15.235695)
(0.019680, 15.233547)
(0.019690, 15.235055)
(0.019700, 15.232904)
(0.019710, 15.234413)
(0.019720, 15.232259)
(0.019730, 15.233771)
(0.019740, 15.231615)
(0.019750, 15.233130)
(0.019760, 15.230969)
(0.019770, 15.232489)
(0.019780, 15.230321)
(0.019790, 15.231847)
(0.019800, 15.229674)
(0.019810, 15.231206)
(0.019820, 15.229028)
(0.019830, 15.230568)
(0.019840, 15.228386)
(0.019850, 15.229937)
(0.019860, 15.227752)
(0.019870, 15.229318)
(0.019880, 15.227132)
(0.019890, 15.228717)
(0.019900, 15.226532)
(0.019910, 15.228145)
(0.019920, 15.225964)
(0.019930, 15.227614)
(0.019940, 15.225438)
(0.019950, 15.227139)
(0.019960, 15.224970)
(0.019970, 15.226734)
(0.019980, 15.224573)
(0.019990, 15.226407)
(0.020000, 15.224254)


};

%3
\addplot [solid, color=newgreen1, very thick]   coordinates {
(0.000010, 243.850260)
(0.000020, 219.316967)
(0.000030, 179.502666)
(0.000040, 146.611638)
(0.000050, 128.345044)
(0.000060, 119.582848)
(0.000070, 115.495438)
(0.000080, 113.086498)
(0.000090, 111.192550)
(0.000100, 109.502977)
(0.000110, 107.923789)
(0.000120, 106.334145)
(0.000130, 104.835476)
(0.000140, 103.527673)
(0.000150, 102.329278)
(0.000160, 101.198437)
(0.000170, 100.111683)
(0.000180, 99.052409)
(0.000190, 97.991773)
(0.000200, 96.856303)
(0.000210, 95.751148)
(0.000220, 94.842714)
(0.000230, 94.029154)
(0.000240, 93.251160)
(0.000250, 92.493484)
(0.000260, 91.754185)
(0.000270, 91.035152)
(0.000280, 90.334958)
(0.000290, 89.657426)
(0.000300, 89.001635)
(0.000310, 88.365683)
(0.000320, 87.752045)
(0.000330, 87.158652)
(0.000340, 86.583328)
(0.000350, 86.027464)
(0.000360, 85.490800)
(0.000370, 84.970543)
(0.000380, 84.464541)
(0.000390, 83.971906)
(0.000400, 83.491421)
(0.000410, 83.017604)
(0.000420, 82.532172)
(0.000430, 82.015779)
(0.000440, 81.557002)
(0.000450, 81.174048)
(0.000460, 80.820480)
(0.000470, 80.478184)
(0.000480, 80.137287)
(0.000490, 79.772503)
(0.000500, 79.337872)
(0.000510, 78.919319)
(0.000520, 78.575481)
(0.000530, 78.257226)
(0.000540, 77.953052)
(0.000550, 77.659567)
(0.000560, 77.374648)
(0.000570, 77.096727)
(0.000580, 76.824615)
(0.000590, 76.557389)
(0.000600, 76.294443)
(0.000610, 76.035440)
(0.000620, 75.779896)
(0.000630, 75.526482)
(0.000640, 75.271651)
(0.000650, 75.005677)
(0.000660, 74.709918)
(0.000670, 74.385129)
(0.000680, 74.063027)
(0.000690, 73.760048)
(0.000700, 73.474351)
(0.000710, 73.200794)
(0.000720, 72.936261)
(0.000730, 72.679694)
(0.000740, 72.430735)
(0.000750, 72.188616)
(0.000760, 71.952281)
(0.000770, 71.720988)
(0.000780, 71.494428)
(0.000790, 71.272461)
(0.000800, 71.054774)
(0.000810, 70.840776)
(0.000820, 70.629795)
(0.000830, 70.421215)
(0.000840, 70.214238)
(0.000850, 70.007005)
(0.000860, 69.794394)
(0.000870, 69.561760)
(0.000880, 69.290782)
(0.000890, 69.017791)
(0.000900, 68.779345)
(0.000910, 68.558020)
(0.000920, 68.328845)
(0.000930, 68.063071)
(0.000940, 67.811668)
(0.000950, 67.627016)
(0.000960, 67.474783)
(0.000970, 67.331685)
(0.000980, 67.190841)
(0.000990, 67.050041)
(0.001000, 66.908189)
(0.001010, 66.764432)
(0.001020, 66.617765)
(0.001030, 66.466781)
(0.001040, 66.309529)
(0.001050, 66.143332)
(0.001060, 65.964081)
(0.001070, 65.764211)
(0.001080, 65.526994)
(0.001090, 65.204185)
(0.001100, 64.683680)
(0.001110, 64.186845)
(0.001120, 63.965984)
(0.001130, 63.869155)
(0.001140, 63.802571)
(0.001150, 63.743741)
(0.001160, 63.687716)
(0.001170, 63.633110)
(0.001180, 63.579421)
(0.001190, 63.526428)
(0.001200, 63.474008)
(0.001210, 63.422081)
(0.001220, 63.370592)
(0.001230, 63.319512)
(0.001240, 63.268839)
(0.001250, 63.218586)
(0.001260, 63.168774)
(0.001270, 63.119422)
(0.001280, 63.070536)
(0.001290, 63.022104)
(0.001300, 62.974092)
(0.001310, 62.926451)
(0.001320, 62.879130)
(0.001330, 62.832091)
(0.001340, 62.785319)
(0.001350, 62.738820)
(0.001360, 62.692616)
(0.001370, 62.646732)
(0.001380, 62.601184)
(0.001390, 62.555968)
(0.001400, 62.511059)
(0.001410, 62.466406)
(0.001420, 62.421942)
(0.001430, 62.377597)
(0.001440, 62.333306)
(0.001450, 62.289025)
(0.001460, 62.244732)
(0.001470, 62.200427)
(0.001480, 62.156129)
(0.001490, 62.111867)
(0.001500, 62.067673)
(0.001510, 62.023569)
(0.001520, 61.979563)
(0.001530, 61.935640)
(0.001540, 61.891764)
(0.001550, 61.847883)
(0.001560, 61.803938)
(0.001570, 61.759870)
(0.001580, 61.715622)
(0.001590, 61.671141)
(0.001600, 61.626376)
(0.001610, 61.581272)
(0.001620, 61.535776)
(0.001630, 61.489825)
(0.001640, 61.443351)
(0.001650, 61.396271)
(0.001660, 61.348478)
(0.001670, 61.299804)
(0.001680, 61.249963)
(0.001690, 61.198413)
(0.001700, 61.144015)
(0.001710, 61.083951)
(0.001720, 61.008658)
(0.001730, 60.856736)
(0.001740, 60.448526)
(0.001750, 60.219163)
(0.001760, 60.091832)
(0.001770, 59.987899)
(0.001780, 59.896007)
(0.001790, 59.811638)
(0.001800, 59.732272)
(0.001810, 59.656220)
(0.001820, 59.582400)
(0.001830, 59.510191)
(0.001840, 59.439492)
(0.001850, 59.370580)
(0.001860, 59.303921)
(0.001870, 59.239747)
(0.001880, 59.177975)
(0.001890, 59.118345)
(0.001900, 59.060570)
(0.001910, 59.004388)
(0.001920, 58.949560)
(0.001930, 58.895871)
(0.001940, 58.843124)
(0.001950, 58.791148)
(0.001960, 58.739801)
(0.001970, 58.688977)
(0.001980, 58.638601)
(0.001990, 58.588622)
(0.002000, 58.539004)
(0.002010, 58.489718)
(0.002020, 58.440731)
(0.002030, 58.392009)
(0.002040, 58.343508)
(0.002050, 58.295179)
(0.002060, 58.246964)
(0.002070, 58.198808)
(0.002080, 58.150658)
(0.002090, 58.102476)
(0.002100, 58.054240)
(0.002110, 58.005946)
(0.002120, 57.957600)
(0.002130, 57.909218)
(0.002140, 57.860812)
(0.002150, 57.812393)
(0.002160, 57.763966)
(0.002170, 57.715528)
(0.002180, 57.667074)
(0.002190, 57.618595)
(0.002200, 57.570083)
(0.002210, 57.521529)
(0.002220, 57.472934)
(0.002230, 57.424300)
(0.002240, 57.375645)
(0.002250, 57.326992)
(0.002260, 57.278377)
(0.002270, 57.229838)
(0.002280, 57.181406)
(0.002290, 57.133089)
(0.002300, 57.084859)
(0.002310, 57.036646)
(0.002320, 56.988340)
(0.002330, 56.939813)
(0.002340, 56.890941)
(0.002350, 56.841631)
(0.002360, 56.791827)
(0.002370, 56.741517)
(0.002380, 56.690718)
(0.002390, 56.639466)
(0.002400, 56.587805)
(0.002410, 56.535771)
(0.002420, 56.483386)
(0.002430, 56.430656)
(0.002440, 56.377567)
(0.002450, 56.324094)
(0.002460, 56.270200)
(0.002470, 56.215853)
(0.002480, 56.161033)
(0.002490, 56.105743)
(0.002500, 56.050010)
(0.002510, 55.993873)
(0.002520, 55.937370)
(0.002530, 55.880511)
(0.002540, 55.823266)
(0.002550, 55.765564)
(0.002560, 55.707312)
(0.002570, 55.648424)
(0.002580, 55.588841)
(0.002590, 55.528530)
(0.002600, 55.467478)
(0.002610, 55.405663)
(0.002620, 55.343036)
(0.002630, 55.279515)
(0.002640, 55.214993)
(0.002650, 55.149357)
(0.002660, 55.082509)
(0.002670, 55.014394)
(0.002680, 54.945004)
(0.002690, 54.874385)
(0.002700, 54.802616)
(0.002710, 54.729766)
(0.002720, 54.655836)
(0.002730, 54.580727)
(0.002740, 54.504242)
(0.002750, 54.426137)
(0.002760, 54.346175)
(0.002770, 54.264160)
(0.002780, 54.179930)
(0.002790, 54.093352)
(0.002800, 54.004310)
(0.002810, 53.912704)
(0.002820, 53.818447)
(0.002830, 53.721439)
(0.002840, 53.621521)
(0.002850, 53.518402)
(0.002860, 53.411585)
(0.002870, 53.300353)
(0.002880, 53.183722)
(0.002890, 53.060348)
(0.002900, 52.928374)
(0.002910, 52.785117)
(0.002920, 52.625736)
(0.002930, 52.437896)
(0.002940, 52.181770)
(0.002950, 51.832116)
(0.002960, 51.584753)
(0.002970, 51.455576)
(0.002980, 51.360255)
(0.002990, 51.269964)
(0.003000, 51.178121)
(0.003010, 51.082542)
(0.003020, 50.981872)
(0.003030, 50.874956)
(0.003040, 50.760636)
(0.003050, 50.637583)
(0.003060, 50.504085)
(0.003070, 50.357497)
(0.003080, 50.192620)
(0.003090, 49.998145)
(0.003100, 49.747593)
(0.003110, 49.361849)
(0.003120, 48.774266)
(0.003130, 48.404385)
(0.003140, 48.293360)
(0.003150, 48.259607)
(0.003160, 48.241498)
(0.003170, 48.227185)
(0.003180, 48.214369)
(0.003190, 48.202362)
(0.003200, 48.190859)
(0.003210, 48.179702)
(0.003220, 48.168799)
(0.003230, 48.158091)
(0.003240, 48.147540)
(0.003250, 48.137115)
(0.003260, 48.126792)
(0.003270, 48.116547)
(0.003280, 48.106361)
(0.003290, 48.096215)
(0.003300, 48.086093)
(0.003310, 48.075981)
(0.003320, 48.065866)
(0.003330, 48.055740)
(0.003340, 48.045598)
(0.003350, 48.035435)
(0.003360, 48.025250)
(0.003370, 48.015042)
(0.003380, 48.004814)
(0.003390, 47.994571)
(0.003400, 47.984320)
(0.003410, 47.974067)
(0.003420, 47.963823)
(0.003430, 47.953598)
(0.003440, 47.943406)
(0.003450, 47.933258)
(0.003460, 47.923169)
(0.003470, 47.913151)
(0.003480, 47.903220)
(0.003490, 47.893387)
(0.003500, 47.883662)
(0.003510, 47.874054)
(0.003520, 47.864566)
(0.003530, 47.855198)
(0.003540, 47.845946)
(0.003550, 47.836799)
(0.003560, 47.827746)
(0.003570, 47.818772)
(0.003580, 47.809865)
(0.003590, 47.801011)
(0.003600, 47.792200)
(0.003610, 47.783425)
(0.003620, 47.774681)
(0.003630, 47.765965)
(0.003640, 47.757273)
(0.003650, 47.748605)
(0.003660, 47.739958)
(0.003670, 47.731327)
(0.003680, 47.722711)
(0.003690, 47.714106)
(0.003700, 47.705509)
(0.003710, 47.696919)
(0.003720, 47.688336)
(0.003730, 47.679762)
(0.003740, 47.671201)
(0.003750, 47.662660)
(0.003760, 47.654144)
(0.003770, 47.645662)
(0.003780, 47.637221)
(0.003790, 47.628826)
(0.003800, 47.620483)
(0.003810, 47.612192)
(0.003820, 47.603951)
(0.003830, 47.595754)
(0.003840, 47.587592)
(0.003850, 47.579456)
(0.003860, 47.571333)
(0.003870, 47.563214)
(0.003880, 47.555088)
(0.003890, 47.546950)
(0.003900, 47.538793)
(0.003910, 47.530617)
(0.003920, 47.522421)
(0.003930, 47.514206)
(0.003940, 47.505974)
(0.003950, 47.497728)
(0.003960, 47.489470)
(0.003970, 47.481203)
(0.003980, 47.472928)
(0.003990, 47.464648)
(0.004000, 47.456365)
(0.004010, 47.448082)
(0.004020, 47.439801)
(0.004030, 47.431527)
(0.004040, 47.423265)
(0.004050, 47.415019)
(0.004060, 47.406797)
(0.004070, 47.398605)
(0.004080, 47.390451)
(0.004090, 47.382340)
(0.004100, 47.374277)
(0.004110, 47.366263)
(0.004120, 47.358296)
(0.004130, 47.350373)
(0.004140, 47.342485)
(0.004150, 47.334624)
(0.004160, 47.326781)
(0.004170, 47.318945)
(0.004180, 47.311109)
(0.004190, 47.303268)
(0.004200, 47.295418)
(0.004210, 47.287557)
(0.004220, 47.279682)
(0.004230, 47.271793)
(0.004240, 47.263890)
(0.004250, 47.255973)
(0.004260, 47.248041)
(0.004270, 47.240094)
(0.004280, 47.232132)
(0.004290, 47.224155)
(0.004300, 47.216164)
(0.004310, 47.208158)
(0.004320, 47.200138)
(0.004330, 47.192104)
(0.004340, 47.184055)
(0.004350, 47.175990)
(0.004360, 47.167910)
(0.004370, 47.159812)
(0.004380, 47.151696)
(0.004390, 47.143559)
(0.004400, 47.135400)
(0.004410, 47.127219)
(0.004420, 47.119014)
(0.004430, 47.110785)
(0.004440, 47.102535)
(0.004450, 47.094264)
(0.004460, 47.085979)
(0.004470, 47.077683)
(0.004480, 47.069383)
(0.004490, 47.061087)
(0.004500, 47.052804)
(0.004510, 47.044542)
(0.004520, 47.036308)
(0.004530, 47.028109)
(0.004540, 47.019948)
(0.004550, 47.011826)
(0.004560, 47.003743)
(0.004570, 46.995694)
(0.004580, 46.987675)
(0.004590, 46.979681)
(0.004600, 46.971707)
(0.004610, 46.963751)
(0.004620, 46.955811)
(0.004630, 46.947888)
(0.004640, 46.939985)
(0.004650, 46.932103)
(0.004660, 46.924242)
(0.004670, 46.916403)
(0.004680, 46.908584)
(0.004690, 46.900782)
(0.004700, 46.892995)
(0.004710, 46.885218)
(0.004720, 46.877450)
(0.004730, 46.869691)
(0.004740, 46.861939)
(0.004750, 46.854194)
(0.004760, 46.846456)
(0.004770, 46.838724)
(0.004780, 46.830995)
(0.004790, 46.823266)
(0.004800, 46.815535)
(0.004810, 46.807797)
(0.004820, 46.800047)
(0.004830, 46.792282)
(0.004840, 46.784498)
(0.004850, 46.776692)
(0.004860, 46.768863)
(0.004870, 46.761010)
(0.004880, 46.753133)
(0.004890, 46.745232)
(0.004900, 46.737309)
(0.004910, 46.729364)
(0.004920, 46.721399)
(0.004930, 46.713414)
(0.004940, 46.705411)
(0.004950, 46.697389)
(0.004960, 46.689348)
(0.004970, 46.681287)
(0.004980, 46.673204)
(0.004990, 46.665099)
(0.005000, 46.656969)
(0.005010, 46.648812)
(0.005020, 46.640627)
(0.005030, 46.632411)
(0.005040, 46.624164)
(0.005050, 46.615883)
(0.005060, 46.607570)
(0.005070, 46.599226)
(0.005080, 46.590851)
(0.005090, 46.582451)
(0.005100, 46.574029)
(0.005110, 46.565592)
(0.005120, 46.557147)
(0.005130, 46.548702)
(0.005140, 46.540264)
(0.005150, 46.531839)
(0.005160, 46.523434)
(0.005170, 46.515050)
(0.005180, 46.506687)
(0.005190, 46.498339)
(0.005200, 46.489999)
(0.005210, 46.481658)
(0.005220, 46.473304)
(0.005230, 46.464928)
(0.005240, 46.456521)
(0.005250, 46.448079)
(0.005260, 46.439599)
(0.005270, 46.431084)
(0.005280, 46.422538)
(0.005290, 46.413968)
(0.005300, 46.405380)
(0.005310, 46.396784)
(0.005320, 46.388186)
(0.005330, 46.379594)
(0.005340, 46.371013)
(0.005350, 46.362445)
(0.005360, 46.353893)
(0.005370, 46.345357)
(0.005380, 46.336833)
(0.005390, 46.328318)
(0.005400, 46.319808)
(0.005410, 46.311296)
(0.005420, 46.302778)
(0.005430, 46.294248)
(0.005440, 46.285702)
(0.005450, 46.277138)
(0.005460, 46.268555)
(0.005470, 46.259950)
(0.005480, 46.251327)
(0.005490, 46.242684)
(0.005500, 46.234025)
(0.005510, 46.225349)
(0.005520, 46.216654)
(0.005530, 46.207937)
(0.005540, 46.199193)
(0.005550, 46.190414)
(0.005560, 46.181592)
(0.005570, 46.172721)
(0.005580, 46.163796)
(0.005590, 46.154817)
(0.005600, 46.145787)
(0.005610, 46.136713)
(0.005620, 46.127604)
(0.005630, 46.118470)
(0.005640, 46.109323)
(0.005650, 46.100168)
(0.005660, 46.091011)
(0.005670, 46.081850)
(0.005680, 46.072679)
(0.005690, 46.063489)
(0.005700, 46.054268)
(0.005710, 46.045000)
(0.005720, 46.035676)
(0.005730, 46.026285)
(0.005740, 46.016823)
(0.005750, 46.007290)
(0.005760, 45.997689)
(0.005770, 45.988027)
(0.005780, 45.978315)
(0.005790, 45.968564)
(0.005800, 45.958787)
(0.005810, 45.948995)
(0.005820, 45.939200)
(0.005830, 45.929410)
(0.005840, 45.919627)
(0.005850, 45.909851)
(0.005860, 45.900078)
(0.005870, 45.890299)
(0.005880, 45.880507)
(0.005890, 45.870694)
(0.005900, 45.860852)
(0.005910, 45.850978)
(0.005920, 45.841066)
(0.005930, 45.831115)
(0.005940, 45.821120)
(0.005950, 45.811079)
(0.005960, 45.800988)
(0.005970, 45.790842)
(0.005980, 45.780638)
(0.005990, 45.770372)
(0.006000, 45.760043)
(0.006010, 45.749651)
(0.006020, 45.739198)
(0.006030, 45.728688)
(0.006040, 45.718128)
(0.006050, 45.707527)
(0.006060, 45.696893)
(0.006070, 45.686234)
(0.006080, 45.675555)
(0.006090, 45.664853)
(0.006100, 45.654121)
(0.006110, 45.643342)
(0.006120, 45.632495)
(0.006130, 45.621559)
(0.006140, 45.610515)
(0.006150, 45.599352)
(0.006160, 45.588068)
(0.006170, 45.576666)
(0.006180, 45.565160)
(0.006190, 45.553567)
(0.006200, 45.541906)
(0.006210, 45.530198)
(0.006220, 45.518461)
(0.006230, 45.506712)
(0.006240, 45.494964)
(0.006250, 45.483227)
(0.006260, 45.471508)
(0.006270, 45.459814)
(0.006280, 45.448147)
(0.006290, 45.436509)
(0.006300, 45.424896)
(0.006310, 45.413300)
(0.006320, 45.401704)
(0.006330, 45.390082)
(0.006340, 45.378409)
(0.006350, 45.366658)
(0.006360, 45.354807)
(0.006370, 45.342844)
(0.006380, 45.330759)
(0.006390, 45.318548)
(0.006400, 45.306209)
(0.006410, 45.293739)
(0.006420, 45.281137)
(0.006430, 45.268405)
(0.006440, 45.255544)
(0.006450, 45.242563)
(0.006460, 45.229468)
(0.006470, 45.216270)
(0.006480, 45.202974)
(0.006490, 45.189580)
(0.006500, 45.176078)
(0.006510, 45.162449)
(0.006520, 45.148672)
(0.006530, 45.134727)
(0.006540, 45.120605)
(0.006550, 45.106301)
(0.006560, 45.091820)
(0.006570, 45.077167)
(0.006580, 45.062349)
(0.006590, 45.047375)
(0.006600, 45.032256)
(0.006610, 45.017008)
(0.006620, 45.001651)
(0.006630, 44.986207)
(0.006640, 44.970687)
(0.006650, 44.955089)
(0.006660, 44.939386)
(0.006670, 44.923542)
(0.006680, 44.907520)
(0.006690, 44.891295)
(0.006700, 44.874855)
(0.006710, 44.858199)
(0.006720, 44.841332)
(0.006730, 44.824265)
(0.006740, 44.807012)
(0.006750, 44.789592)
(0.006760, 44.772022)
(0.006770, 44.754307)
(0.006780, 44.736426)
(0.006790, 44.718340)
(0.006800, 44.700003)
(0.006810, 44.681382)
(0.006820, 44.662460)
(0.006830, 44.643231)
(0.006840, 44.623688)
(0.006850, 44.603827)
(0.006860, 44.583650)
(0.006870, 44.563166)
(0.006880, 44.542376)
(0.006890, 44.521259)
(0.006900, 44.499771)
(0.006910, 44.477870)
(0.006920, 44.455522)
(0.006930, 44.432708)
(0.006940, 44.409415)
(0.006950, 44.385646)
(0.006960, 44.361424)
(0.006970, 44.336765)
(0.006980, 44.311643)
(0.006990, 44.285982)
(0.007000, 44.259688)
(0.007010, 44.232677)
(0.007020, 44.204901)
(0.007030, 44.176359)
(0.007040, 44.147082)
(0.007050, 44.117048)
(0.007060, 44.086116)
(0.007070, 44.054050)
(0.007080, 44.020599)
(0.007090, 43.985567)
(0.007100, 43.948815)
(0.007110, 43.910085)
(0.007120, 43.868725)
(0.007130, 43.823585)
(0.007140, 43.772952)
(0.007150, 43.713606)
(0.007160, 43.635956)
(0.007170, 43.513895)
(0.007180, 43.388258)
(0.007190, 43.337290)
(0.007200, 43.322622)
(0.007210, 43.316443)
(0.007220, 43.312404)
(0.007230, 43.309157)
(0.007240, 43.306288)
(0.007250, 43.303617)
(0.007260, 43.301051)
(0.007270, 43.298539)
(0.007280, 43.296052)
(0.007290, 43.293576)
(0.007300, 43.291103)
(0.007310, 43.288631)
(0.007320, 43.286160)
(0.007330, 43.283692)
(0.007340, 43.281232)
(0.007350, 43.278784)
(0.007360, 43.276354)
(0.007370, 43.273948)
(0.007380, 43.271571)
(0.007390, 43.269228)
(0.007400, 43.266925)
(0.007410, 43.264665)
(0.007420, 43.262449)
(0.007430, 43.260276)
(0.007440, 43.258146)
(0.007450, 43.256053)
(0.007460, 43.253990)
(0.007470, 43.251951)
(0.007480, 43.249926)
(0.007490, 43.247907)
(0.007500, 43.245886)
(0.007510, 43.243855)
(0.007520, 43.241810)
(0.007530, 43.239745)
(0.007540, 43.237657)
(0.007550, 43.235545)
(0.007560, 43.233408)
(0.007570, 43.231246)
(0.007580, 43.229060)
(0.007590, 43.226851)
(0.007600, 43.224620)
(0.007610, 43.222368)
(0.007620, 43.220098)
(0.007630, 43.217809)
(0.007640, 43.215503)
(0.007650, 43.213182)
(0.007660, 43.210847)
(0.007670, 43.208498)
(0.007680, 43.206135)
(0.007690, 43.203761)
(0.007700, 43.201374)
(0.007710, 43.198976)
(0.007720, 43.196567)
(0.007730, 43.194147)
(0.007740, 43.191717)
(0.007750, 43.189276)
(0.007760, 43.186826)
(0.007770, 43.184365)
(0.007780, 43.181895)
(0.007790, 43.179416)
(0.007800, 43.176928)
(0.007810, 43.174431)
(0.007820, 43.171926)
(0.007830, 43.169413)
(0.007840, 43.166892)
(0.007850, 43.164364)
(0.007860, 43.161829)
(0.007870, 43.159288)
(0.007880, 43.156740)
(0.007890, 43.154187)
(0.007900, 43.151629)
(0.007910, 43.149066)
(0.007920, 43.146498)
(0.007930, 43.143927)
(0.007940, 43.141354)
(0.007950, 43.138778)
(0.007960, 43.136201)
(0.007970, 43.133624)
(0.007980, 43.131048)
(0.007990, 43.128475)
(0.008000, 43.125906)
(0.008010, 43.123343)
(0.008020, 43.120788)
(0.008030, 43.118244)
(0.008040, 43.115714)
(0.008050, 43.113200)
(0.008060, 43.110706)
(0.008070, 43.108237)
(0.008080, 43.105795)
(0.008090, 43.103386)
(0.008100, 43.101013)
(0.008110, 43.098681)
(0.008120, 43.096394)
(0.008130, 43.094155)
(0.008140, 43.091966)
(0.008150, 43.089831)
(0.008160, 43.087749)
(0.008170, 43.085719)
(0.008180, 43.083740)
(0.008190, 43.081807)
(0.008200, 43.079917)
(0.008210, 43.078064)
(0.008220, 43.076241)
(0.008230, 43.074444)
(0.008240, 43.072666)
(0.008250, 43.070904)
(0.008260, 43.069155)
(0.008270, 43.067416)
(0.008280, 43.065688)
(0.008290, 43.063971)
(0.008300, 43.062267)
(0.008310, 43.060578)
(0.008320, 43.058903)
(0.008330, 43.057244)
(0.008340, 43.055597)
(0.008350, 43.053960)
(0.008360, 43.052326)
(0.008370, 43.050690)
(0.008380, 43.049042)
(0.008390, 43.047377)
(0.008400, 43.045685)
(0.008410, 43.043962)
(0.008420, 43.042204)
(0.008430, 43.040408)
(0.008440, 43.038573)
(0.008450, 43.036700)
(0.008460, 43.034792)
(0.008470, 43.032853)
(0.008480, 43.030885)
(0.008490, 43.028894)
(0.008500, 43.026882)
(0.008510, 43.024855)
(0.008520, 43.022816)
(0.008530, 43.020767)
(0.008540, 43.018713)
(0.008550, 43.016655)
(0.008560, 43.014596)
(0.008570, 43.012537)
(0.008580, 43.010481)
(0.008590, 43.008427)
(0.008600, 43.006377)
(0.008610, 43.004332)
(0.008620, 43.002291)
(0.008630, 43.000257)
(0.008640, 42.998227)
(0.008650, 42.996204)
(0.008660, 42.994186)
(0.008670, 42.992173)
(0.008680, 42.990166)
(0.008690, 42.988164)
(0.008700, 42.986167)
(0.008710, 42.984174)
(0.008720, 42.982185)
(0.008730, 42.980200)
(0.008740, 42.978219)
(0.008750, 42.976240)
(0.008760, 42.974264)
(0.008770, 42.972291)
(0.008780, 42.970318)
(0.008790, 42.968347)
(0.008800, 42.966377)
(0.008810, 42.964406)
(0.008820, 42.962436)
(0.008830, 42.960465)
(0.008840, 42.958492)
(0.008850, 42.956518)
(0.008860, 42.954541)
(0.008870, 42.952562)
(0.008880, 42.950580)
(0.008890, 42.948594)
(0.008900, 42.946604)
(0.008910, 42.944609)
(0.008920, 42.942610)
(0.008930, 42.940605)
(0.008940, 42.938595)
(0.008950, 42.936579)
(0.008960, 42.934557)
(0.008970, 42.932528)
(0.008980, 42.930493)
(0.008990, 42.928452)
(0.009000, 42.926405)
(0.009010, 42.924351)
(0.009020, 42.922291)
(0.009030, 42.920226)
(0.009040, 42.918155)
(0.009050, 42.916080)
(0.009060, 42.914002)
(0.009070, 42.911921)
(0.009080, 42.909839)
(0.009090, 42.907757)
(0.009100, 42.905675)
(0.009110, 42.903597)
(0.009120, 42.901523)
(0.009130, 42.899454)
(0.009140, 42.897393)
(0.009150, 42.895341)
(0.009160, 42.893299)
(0.009170, 42.891268)
(0.009180, 42.889248)
(0.009190, 42.887241)
(0.009200, 42.885245)
(0.009210, 42.883260)
(0.009220, 42.881286)
(0.009230, 42.879321)
(0.009240, 42.877363)
(0.009250, 42.875412)
(0.009260, 42.873466)
(0.009270, 42.871525)
(0.009280, 42.869587)
(0.009290, 42.867654)
(0.009300, 42.865725)
(0.009310, 42.863802)
(0.009320, 42.861887)
(0.009330, 42.859984)
(0.009340, 42.858093)
(0.009350, 42.856219)
(0.009360, 42.854362)
(0.009370, 42.852525)
(0.009380, 42.850705)
(0.009390, 42.848901)
(0.009400, 42.847110)
(0.009410, 42.845325)
(0.009420, 42.843539)
(0.009430, 42.841745)
(0.009440, 42.839935)
(0.009450, 42.838102)
(0.009460, 42.836238)
(0.009470, 42.834340)
(0.009480, 42.832403)
(0.009490, 42.830427)
(0.009500, 42.828411)
(0.009510, 42.826356)
(0.009520, 42.824266)
(0.009530, 42.822143)
(0.009540, 42.819991)
(0.009550, 42.817814)
(0.009560, 42.815615)
(0.009570, 42.813398)
(0.009580, 42.811167)
(0.009590, 42.808925)
(0.009600, 42.806674)
(0.009610, 42.804416)
(0.009620, 42.802155)
(0.009630, 42.799891)
(0.009640, 42.797626)
(0.009650, 42.795362)
(0.009660, 42.793099)
(0.009670, 42.790838)
(0.009680, 42.788579)
(0.009690, 42.786324)
(0.009700, 42.784073)
(0.009710, 42.781824)
(0.009720, 42.779580)
(0.009730, 42.777340)
(0.009740, 42.775103)
(0.009750, 42.772870)
(0.009760, 42.770641)
(0.009770, 42.768415)
(0.009780, 42.766192)
(0.009790, 42.763972)
(0.009800, 42.761755)
(0.009810, 42.759540)
(0.009820, 42.757327)
(0.009830, 42.755116)
(0.009840, 42.752906)
(0.009850, 42.750696)
(0.009860, 42.748488)
(0.009870, 42.746279)
(0.009880, 42.744071)
(0.009890, 42.741862)
(0.009900, 42.739652)
(0.009910, 42.737440)
(0.009920, 42.735227)
(0.009930, 42.733012)
(0.009940, 42.730794)
(0.009950, 42.728574)
(0.009960, 42.726350)
(0.009970, 42.724123)
(0.009980, 42.721893)
(0.009990, 42.719658)
(0.010000, 42.717419)
(0.010010, 42.715177)
(0.010020, 42.712929)
(0.010030, 42.710678)
(0.010040, 42.708422)
(0.010050, 42.706162)
(0.010060, 42.703898)
(0.010070, 42.701630)
(0.010080, 42.699359)
(0.010090, 42.697085)
(0.010100, 42.694810)
(0.010110, 42.692533)
(0.010120, 42.690257)
(0.010130, 42.687982)
(0.010140, 42.685709)
(0.010150, 42.683442)
(0.010160, 42.681181)
(0.010170, 42.678928)
(0.010180, 42.676686)
(0.010190, 42.674457)
(0.010200, 42.672243)
(0.010210, 42.670048)
(0.010220, 42.667873)
(0.010230, 42.665720)
(0.010240, 42.663591)
(0.010250, 42.661488)
(0.010260, 42.659410)
(0.010270, 42.657359)
(0.010280, 42.655332)
(0.010290, 42.653328)
(0.010300, 42.651343)
(0.010310, 42.649373)
(0.010320, 42.647414)
(0.010330, 42.645460)
(0.010340, 42.643504)
(0.010350, 42.641539)
(0.010360, 42.639561)
(0.010370, 42.637563)
(0.010380, 42.635540)
(0.010390, 42.633487)
(0.010400, 42.631403)
(0.010410, 42.629285)
(0.010420, 42.627132)
(0.010430, 42.624946)
(0.010440, 42.622728)
(0.010450, 42.620482)
(0.010460, 42.618210)
(0.010470, 42.615919)
(0.010480, 42.613614)
(0.010490, 42.611299)
(0.010500, 42.608982)
(0.010510, 42.606668)
(0.010520, 42.604362)
(0.010530, 42.602069)
(0.010540, 42.599793)
(0.010550, 42.597535)
(0.010560, 42.595297)
(0.010570, 42.593077)
(0.010580, 42.590873)
(0.010590, 42.588682)
(0.010600, 42.586499)
(0.010610, 42.584319)
(0.010620, 42.582138)
(0.010630, 42.579952)
(0.010640, 42.577758)
(0.010650, 42.575553)
(0.010660, 42.573339)
(0.010670, 42.571115)
(0.010680, 42.568882)
(0.010690, 42.566643)
(0.010700, 42.564400)
(0.010710, 42.562155)
(0.010720, 42.559909)
(0.010730, 42.557665)
(0.010740, 42.555423)
(0.010750, 42.553182)
(0.010760, 42.550941)
(0.010770, 42.548699)
(0.010780, 42.546455)
(0.010790, 42.544204)
(0.010800, 42.541944)
(0.010810, 42.539673)
(0.010820, 42.537387)
(0.010830, 42.535085)
(0.010840, 42.532763)
(0.010850, 42.530421)
(0.010860, 42.528058)
(0.010870, 42.525672)
(0.010880, 42.523265)
(0.010890, 42.520835)
(0.010900, 42.518384)
(0.010910, 42.515913)
(0.010920, 42.513423)
(0.010930, 42.510916)
(0.010940, 42.508392)
(0.010950, 42.505854)
(0.010960, 42.503302)
(0.010970, 42.500740)
(0.010980, 42.498167)
(0.010990, 42.495586)
(0.011000, 42.492997)
(0.011010, 42.490403)
(0.011020, 42.487804)
(0.011030, 42.485201)
(0.011040, 42.482596)
(0.011050, 42.479988)
(0.011060, 42.477380)
(0.011070, 42.474771)
(0.011080, 42.472162)
(0.011090, 42.469554)
(0.011100, 42.466946)
(0.011110, 42.464341)
(0.011120, 42.461737)
(0.011130, 42.459136)
(0.011140, 42.456536)
(0.011150, 42.453939)
(0.011160, 42.451345)
(0.011170, 42.448753)
(0.011180, 42.446164)
(0.011190, 42.443578)
(0.011200, 42.440994)
(0.011210, 42.438412)
(0.011220, 42.435834)
(0.011230, 42.433257)
(0.011240, 42.430683)
(0.011250, 42.428110)
(0.011260, 42.425539)
(0.011270, 42.422971)
(0.011280, 42.420403)
(0.011290, 42.417837)
(0.011300, 42.415271)
(0.011310, 42.412707)
(0.011320, 42.410142)
(0.011330, 42.407578)
(0.011340, 42.405014)
(0.011350, 42.402450)
(0.011360, 42.399885)
(0.011370, 42.397319)
(0.011380, 42.394753)
(0.011390, 42.392185)
(0.011400, 42.389615)
(0.011410, 42.387044)
(0.011420, 42.384471)
(0.011430, 42.381896)
(0.011440, 42.379319)
(0.011450, 42.376740)
(0.011460, 42.374158)
(0.011470, 42.371575)
(0.011480, 42.368991)
(0.011490, 42.366405)
(0.011500, 42.363818)
(0.011510, 42.361231)
(0.011520, 42.358645)
(0.011530, 42.356061)
(0.011540, 42.353481)
(0.011550, 42.350905)
(0.011560, 42.348336)
(0.011570, 42.345776)
(0.011580, 42.343228)
(0.011590, 42.340695)
(0.011600, 42.338180)
(0.011610, 42.335687)
(0.011620, 42.333219)
(0.011630, 42.330779)
(0.011640, 42.328371)
(0.011650, 42.325998)
(0.011660, 42.323662)
(0.011670, 42.321362)
(0.011680, 42.319099)
(0.011690, 42.316870)
(0.011700, 42.314670)
(0.011710, 42.312494)
(0.011720, 42.310335)
(0.011730, 42.308184)
(0.011740, 42.306032)
(0.011750, 42.303871)
(0.011760, 42.301693)
(0.011770, 42.299491)
(0.011780, 42.297260)
(0.011790, 42.294995)
(0.011800, 42.292696)
(0.011810, 42.290360)
(0.011820, 42.287989)
(0.011830, 42.285584)
(0.011840, 42.283147)
(0.011850, 42.280680)
(0.011860, 42.278186)
(0.011870, 42.275667)
(0.011880, 42.273126)
(0.011890, 42.270566)
(0.011900, 42.267989)
(0.011910, 42.265396)
(0.011920, 42.262790)
(0.011930, 42.260172)
(0.011940, 42.257544)
(0.011950, 42.254905)
(0.011960, 42.252258)
(0.011970, 42.249603)
(0.011980, 42.246940)
(0.011990, 42.244270)
(0.012000, 42.241594)
(0.012010, 42.238912)
(0.012020, 42.236224)
(0.012030, 42.233531)
(0.012040, 42.230833)
(0.012050, 42.228130)
(0.012060, 42.225423)
(0.012070, 42.222713)
(0.012080, 42.219999)
(0.012090, 42.217284)
(0.012100, 42.214567)
(0.012110, 42.211850)
(0.012120, 42.209133)
(0.012130, 42.206419)
(0.012140, 42.203708)
(0.012150, 42.201003)
(0.012160, 42.198305)
(0.012170, 42.195615)
(0.012180, 42.192937)
(0.012190, 42.190273)
(0.012200, 42.187625)
(0.012210, 42.184996)
(0.012220, 42.182389)
(0.012230, 42.179806)
(0.012240, 42.177252)
(0.012250, 42.174730)
(0.012260, 42.172243)
(0.012270, 42.169796)
(0.012280, 42.167391)
(0.012290, 42.165034)
(0.012300, 42.162728)
(0.012310, 42.160475)
(0.012320, 42.158280)
(0.012330, 42.156143)
(0.012340, 42.154064)
(0.012350, 42.152042)
(0.012360, 42.150074)
(0.012370, 42.148154)
(0.012380, 42.146274)
(0.012390, 42.144423)
(0.012400, 42.142591)
(0.012410, 42.140764)
(0.012420, 42.138928)
(0.012430, 42.137071)
(0.012440, 42.135180)
(0.012450, 42.133243)
(0.012460, 42.131251)
(0.012470, 42.129198)
(0.012480, 42.127077)
(0.012490, 42.124887)
(0.012500, 42.122626)
(0.012510, 42.120296)
(0.012520, 42.117898)
(0.012530, 42.115436)
(0.012540, 42.112915)
(0.012550, 42.110339)
(0.012560, 42.107713)
(0.012570, 42.105041)
(0.012580, 42.102329)
(0.012590, 42.099582)
(0.012600, 42.096804)
(0.012610, 42.093998)
(0.012620, 42.091170)
(0.012630, 42.088321)
(0.012640, 42.085456)
(0.012650, 42.082576)
(0.012660, 42.079685)
(0.012670, 42.076784)
(0.012680, 42.073875)
(0.012690, 42.070961)
(0.012700, 42.068042)
(0.012710, 42.065119)
(0.012720, 42.062195)
(0.012730, 42.059269)
(0.012740, 42.056344)
(0.012750, 42.053420)
(0.012760, 42.050498)
(0.012770, 42.047580)
(0.012780, 42.044667)
(0.012790, 42.041760)
(0.012800, 42.038862)
(0.012810, 42.035973)
(0.012820, 42.033097)
(0.012830, 42.030236)
(0.012840, 42.027391)
(0.012850, 42.024568)
(0.012860, 42.021768)
(0.012870, 42.018995)
(0.012880, 42.016253)
(0.012890, 42.013544)
(0.012900, 42.010870)
(0.012910, 42.008235)
(0.012920, 42.005637)
(0.012930, 42.003076)
(0.012940, 42.000551)
(0.012950, 41.998055)
(0.012960, 41.995585)
(0.012970, 41.993132)
(0.012980, 41.990689)
(0.012990, 41.988245)
(0.013000, 41.985793)
(0.013010, 41.983324)
(0.013020, 41.980832)
(0.013030, 41.978310)
(0.013040, 41.975755)
(0.013050, 41.973163)
(0.013060, 41.970535)
(0.013070, 41.967870)
(0.013080, 41.965169)
(0.013090, 41.962434)
(0.013100, 41.959668)
(0.013110, 41.956874)
(0.013120, 41.954053)
(0.013130, 41.951209)
(0.013140, 41.948345)
(0.013150, 41.945462)
(0.013160, 41.942562)
(0.013170, 41.939649)
(0.013180, 41.936722)
(0.013190, 41.933785)
(0.013200, 41.930837)
(0.013210, 41.927881)
(0.013220, 41.924918)
(0.013230, 41.921948)
(0.013240, 41.918972)
(0.013250, 41.915991)
(0.013260, 41.913006)
(0.013270, 41.910018)
(0.013280, 41.907027)
(0.013290, 41.904034)
(0.013300, 41.901039)
(0.013310, 41.898044)
(0.013320, 41.895049)
(0.013330, 41.892055)
(0.013340, 41.889061)
(0.013350, 41.886069)
(0.013360, 41.883078)
(0.013370, 41.880089)
(0.013380, 41.877101)
(0.013390, 41.874115)
(0.013400, 41.871130)
(0.013410, 41.868145)
(0.013420, 41.865159)
(0.013430, 41.862172)
(0.013440, 41.859182)
(0.013450, 41.856188)
(0.013460, 41.853188)
(0.013470, 41.850181)
(0.013480, 41.847166)
(0.013490, 41.844141)
(0.013500, 41.841105)
(0.013510, 41.838056)
(0.013520, 41.834994)
(0.013530, 41.831917)
(0.013540, 41.828825)
(0.013550, 41.825718)
(0.013560, 41.822594)
(0.013570, 41.819456)
(0.013580, 41.816302)
(0.013590, 41.813135)
(0.013600, 41.809954)
(0.013610, 41.806762)
(0.013620, 41.803560)
(0.013630, 41.800350)
(0.013640, 41.797134)
(0.013650, 41.793914)
(0.013660, 41.790693)
(0.013670, 41.787472)
(0.013680, 41.784254)
(0.013690, 41.781040)
(0.013700, 41.777832)
(0.013710, 41.774629)
(0.013720, 41.771432)
(0.013730, 41.768240)
(0.013740, 41.765051)
(0.013750, 41.761863)
(0.013760, 41.758672)
(0.013770, 41.755476)
(0.013780, 41.752270)
(0.013790, 41.749050)
(0.013800, 41.745812)
(0.013810, 41.742552)
(0.013820, 41.739268)
(0.013830, 41.735957)
(0.013840, 41.732617)
(0.013850, 41.729246)
(0.013860, 41.725845)
(0.013870, 41.722414)
(0.013880, 41.718954)
(0.013890, 41.715466)
(0.013900, 41.711954)
(0.013910, 41.708419)
(0.013920, 41.704864)
(0.013930, 41.701295)
(0.013940, 41.697714)
(0.013950, 41.694126)
(0.013960, 41.690537)
(0.013970, 41.686950)
(0.013980, 41.683371)
(0.013990, 41.679806)
(0.014000, 41.676261)
(0.014010, 41.672741)
(0.014020, 41.669250)
(0.014030, 41.665794)
(0.014040, 41.662377)
(0.014050, 41.659001)
(0.014060, 41.655667)
(0.014070, 41.652376)
(0.014080, 41.649126)
(0.014090, 41.645912)
(0.014100, 41.642730)
(0.014110, 41.639573)
(0.014120, 41.636435)
(0.014130, 41.633308)
(0.014140, 41.630185)
(0.014150, 41.627061)
(0.014160, 41.623930)
(0.014170, 41.620789)
(0.014180, 41.617636)
(0.014190, 41.614471)
(0.014200, 41.611295)
(0.014210, 41.608110)
(0.014220, 41.604918)
(0.014230, 41.601723)
(0.014240, 41.598529)
(0.014250, 41.595337)
(0.014260, 41.592151)
(0.014270, 41.588970)
(0.014280, 41.585797)
(0.014290, 41.582628)
(0.014300, 41.579463)
(0.014310, 41.576298)
(0.014320, 41.573128)
(0.014330, 41.569950)
(0.014340, 41.566758)
(0.014350, 41.563547)
(0.014360, 41.560312)
(0.014370, 41.557051)
(0.014380, 41.553759)
(0.014390, 41.550434)
(0.014400, 41.547074)
(0.014410, 41.543679)
(0.014420, 41.540249)
(0.014430, 41.536785)
(0.014440, 41.533288)
(0.014450, 41.529759)
(0.014460, 41.526201)
(0.014470, 41.522616)
(0.014480, 41.519005)
(0.014490, 41.515371)
(0.014500, 41.511716)
(0.014510, 41.508042)
(0.014520, 41.504350)
(0.014530, 41.500643)
(0.014540, 41.496922)
(0.014550, 41.493189)
(0.014560, 41.489443)
(0.014570, 41.485687)
(0.014580, 41.481920)
(0.014590, 41.478144)
(0.014600, 41.474360)
(0.014610, 41.470566)
(0.014620, 41.466765)
(0.014630, 41.462955)
(0.014640, 41.459136)
(0.014650, 41.455310)
(0.014660, 41.451475)
(0.014670, 41.447631)
(0.014680, 41.443779)
(0.014690, 41.439918)
(0.014700, 41.436047)
(0.014710, 41.432167)
(0.014720, 41.428278)
(0.014730, 41.424379)
(0.014740, 41.420470)
(0.014750, 41.416552)
(0.014760, 41.412625)
(0.014770, 41.408689)
(0.014780, 41.404745)
(0.014790, 41.400793)
(0.014800, 41.396835)
(0.014810, 41.392872)
(0.014820, 41.388905)
(0.014830, 41.384937)
(0.014840, 41.380968)
(0.014850, 41.377002)
(0.014860, 41.373040)
(0.014870, 41.369085)
(0.014880, 41.365138)
(0.014890, 41.361201)
(0.014900, 41.357275)
(0.014910, 41.353360)
(0.014920, 41.349457)
(0.014930, 41.345563)
(0.014940, 41.341678)
(0.014950, 41.337797)
(0.014960, 41.333917)
(0.014970, 41.330033)
(0.014980, 41.326141)
(0.014990, 41.322236)
(0.015000, 41.318314)
(0.015010, 41.314370)
(0.015020, 41.310401)
(0.015030, 41.306407)
(0.015040, 41.302385)
(0.015050, 41.298337)
(0.015060, 41.294266)
(0.015070, 41.290175)
(0.015080, 41.286069)
(0.015090, 41.281953)
(0.015100, 41.277833)
(0.015110, 41.273716)
(0.015120, 41.269608)
(0.015130, 41.265513)
(0.015140, 41.261434)
(0.015150, 41.257372)
(0.015160, 41.253326)
(0.015170, 41.249291)
(0.015180, 41.245260)
(0.015190, 41.241224)
(0.015200, 41.237174)
(0.015210, 41.233099)
(0.015220, 41.228990)
(0.015230, 41.224839)
(0.015240, 41.220642)
(0.015250, 41.216394)
(0.015260, 41.212094)
(0.015270, 41.207744)
(0.015280, 41.203346)
(0.015290, 41.198902)
(0.015300, 41.194418)
(0.015310, 41.189898)
(0.015320, 41.185347)
(0.015330, 41.180769)
(0.015340, 41.176169)
(0.015350, 41.171550)
(0.015360, 41.166917)
(0.015370, 41.162273)
(0.015380, 41.157622)
(0.015390, 41.152966)
(0.015400, 41.148309)
(0.015410, 41.143653)
(0.015420, 41.139001)
(0.015430, 41.134357)
(0.015440, 41.129722)
(0.015450, 41.125099)
(0.015460, 41.120490)
(0.015470, 41.115897)
(0.015480, 41.111322)
(0.015490, 41.106766)
(0.015500, 41.102229)
(0.015510, 41.097711)
(0.015520, 41.093211)
(0.015530, 41.088726)
(0.015540, 41.084255)
(0.015550, 41.079793)
(0.015560, 41.075337)
(0.015570, 41.070883)
(0.015580, 41.066427)
(0.015590, 41.061964)
(0.015600, 41.057491)
(0.015610, 41.053005)
(0.015620, 41.048503)
(0.015630, 41.043981)
(0.015640, 41.039438)
(0.015650, 41.034873)
(0.015660, 41.030283)
(0.015670, 41.025669)
(0.015680, 41.021028)
(0.015690, 41.016361)
(0.015700, 41.011667)
(0.015710, 41.006946)
(0.015720, 41.002199)
(0.015730, 40.997426)
(0.015740, 40.992629)
(0.015750, 40.987807)
(0.015760, 40.982963)
(0.015770, 40.978099)
(0.015780, 40.973216)
(0.015790, 40.968318)
(0.015800, 40.963408)
(0.015810, 40.958488)
(0.015820, 40.953564)
(0.015830, 40.948639)
(0.015840, 40.943717)
(0.015850, 40.938804)
(0.015860, 40.933904)
(0.015870, 40.929022)
(0.015880, 40.924164)
(0.015890, 40.919334)
(0.015900, 40.914536)
(0.015910, 40.909773)
(0.015920, 40.905048)
(0.015930, 40.900362)
(0.015940, 40.895717)
(0.015950, 40.891111)
(0.015960, 40.886544)
(0.015970, 40.882012)
(0.015980, 40.877515)
(0.015990, 40.873048)
(0.016000, 40.868608)
(0.016010, 40.864193)
(0.016020, 40.859799)
(0.016030, 40.855420)
(0.016040, 40.851052)
(0.016050, 40.846688)
(0.016060, 40.842320)
(0.016070, 40.837940)
(0.016080, 40.833539)
(0.016090, 40.829107)
(0.016100, 40.824639)
(0.016110, 40.820128)
(0.016120, 40.815569)
(0.016130, 40.810962)
(0.016140, 40.806305)
(0.016150, 40.801599)
(0.016160, 40.796844)
(0.016170, 40.792041)
(0.016180, 40.787191)
(0.016190, 40.782294)
(0.016200, 40.777349)
(0.016210, 40.772356)
(0.016220, 40.767315)
(0.016230, 40.762226)
(0.016240, 40.757088)
(0.016250, 40.751903)
(0.016260, 40.746670)
(0.016270, 40.741393)
(0.016280, 40.736074)
(0.016290, 40.730714)
(0.016300, 40.725317)
(0.016310, 40.719887)
(0.016320, 40.714427)
(0.016330, 40.708939)
(0.016340, 40.703429)
(0.016350, 40.697899)
(0.016360, 40.692352)
(0.016370, 40.686793)
(0.016380, 40.681224)
(0.016390, 40.675649)
(0.016400, 40.670070)
(0.016410, 40.664491)
(0.016420, 40.658916)
(0.016430, 40.653346)
(0.016440, 40.647785)
(0.016450, 40.642235)
(0.016460, 40.636698)
(0.016470, 40.631176)
(0.016480, 40.625670)
(0.016490, 40.620179)
(0.016500, 40.614703)
(0.016510, 40.609239)
(0.016520, 40.603784)
(0.016530, 40.598334)
(0.016540, 40.592884)
(0.016550, 40.587429)
(0.016560, 40.581963)
(0.016570, 40.576481)
(0.016580, 40.570977)
(0.016590, 40.565448)
(0.016600, 40.559892)
(0.016610, 40.554304)
(0.016620, 40.548686)
(0.016630, 40.543036)
(0.016640, 40.537355)
(0.016650, 40.531645)
(0.016660, 40.525908)
(0.016670, 40.520145)
(0.016680, 40.514360)
(0.016690, 40.508556)
(0.016700, 40.502738)
(0.016710, 40.496909)
(0.016720, 40.491073)
(0.016730, 40.485238)
(0.016740, 40.479407)
(0.016750, 40.473589)
(0.016760, 40.467788)
(0.016770, 40.462013)
(0.016780, 40.456268)
(0.016790, 40.450559)
(0.016800, 40.444888)
(0.016810, 40.439258)
(0.016820, 40.433665)
(0.016830, 40.428105)
(0.016840, 40.422569)
(0.016850, 40.417046)
(0.016860, 40.411525)
(0.016870, 40.405993)
(0.016880, 40.400437)
(0.016890, 40.394847)
(0.016900, 40.389216)
(0.016910, 40.383539)
(0.016920, 40.377812)
(0.016930, 40.372037)
(0.016940, 40.366214)
(0.016950, 40.360347)
(0.016960, 40.354438)
(0.016970, 40.348491)
(0.016980, 40.342509)
(0.016990, 40.336494)
(0.017000, 40.330449)
(0.017010, 40.324376)
(0.017020, 40.318273)
(0.017030, 40.312143)
(0.017040, 40.305983)
(0.017050, 40.299795)
(0.017060, 40.293576)
(0.017070, 40.287325)
(0.017080, 40.281042)
(0.017090, 40.274726)
(0.017100, 40.268376)
(0.017110, 40.261992)
(0.017120, 40.255574)
(0.017130, 40.249123)
(0.017140, 40.242639)
(0.017150, 40.236126)
(0.017160, 40.229585)
(0.017170, 40.223019)
(0.017180, 40.216434)
(0.017190, 40.209832)
(0.017200, 40.203220)
(0.017210, 40.196602)
(0.017220, 40.189984)
(0.017230, 40.183372)
(0.017240, 40.176772)
(0.017250, 40.170188)
(0.017260, 40.163626)
(0.017270, 40.157090)
(0.017280, 40.150582)
(0.017290, 40.144105)
(0.017300, 40.137660)
(0.017310, 40.131248)
(0.017320, 40.124868)
(0.017330, 40.118517)
(0.017340, 40.112194)
(0.017350, 40.105894)
(0.017360, 40.099611)
(0.017370, 40.093339)
(0.017380, 40.087068)
(0.017390, 40.080790)
(0.017400, 40.074494)
(0.017410, 40.068172)
(0.017420, 40.061815)
(0.017430, 40.055414)
(0.017440, 40.048965)
(0.017450, 40.042464)
(0.017460, 40.035912)
(0.017470, 40.029309)
(0.017480, 40.022663)
(0.017490, 40.015977)
(0.017500, 40.009262)
(0.017510, 40.002523)
(0.017520, 39.995767)
(0.017530, 39.988998)
(0.017540, 39.982216)
(0.017550, 39.975418)
(0.017560, 39.968598)
(0.017570, 39.961746)
(0.017580, 39.954850)
(0.017590, 39.947900)
(0.017600, 39.940886)
(0.017610, 39.933801)
(0.017620, 39.926642)
(0.017630, 39.919409)
(0.017640, 39.912104)
(0.017650, 39.904732)
(0.017660, 39.897300)
(0.017670, 39.889815)
(0.017680, 39.882285)
(0.017690, 39.874717)
(0.017700, 39.867117)
(0.017710, 39.859491)
(0.017720, 39.851846)
(0.017730, 39.844185)
(0.017740, 39.836511)
(0.017750, 39.828828)
(0.017760, 39.821137)
(0.017770, 39.813441)
(0.017780, 39.805740)
(0.017790, 39.798035)
(0.017800, 39.790326)
(0.017810, 39.782615)
(0.017820, 39.774900)
(0.017830, 39.767181)
(0.017840, 39.759458)
(0.017850, 39.751732)
(0.017860, 39.744001)
(0.017870, 39.736265)
(0.017880, 39.728525)
(0.017890, 39.720781)
(0.017900, 39.713031)
(0.017910, 39.705278)
(0.017920, 39.697521)
(0.017930, 39.689760)
(0.017940, 39.681996)
(0.017950, 39.674229)
(0.017960, 39.666459)
(0.017970, 39.658685)
(0.017980, 39.650908)
(0.017990, 39.643124)
(0.018000, 39.635332)
(0.018010, 39.627527)
(0.018020, 39.619704)
(0.018030, 39.611859)
(0.018040, 39.603986)
(0.018050, 39.596077)
(0.018060, 39.588130)
(0.018070, 39.580137)
(0.018080, 39.572098)
(0.018090, 39.564011)
(0.018100, 39.555878)
(0.018110, 39.547701)
(0.018120, 39.539486)
(0.018130, 39.531240)
(0.018140, 39.522970)
(0.018150, 39.514685)
(0.018160, 39.506389)
(0.018170, 39.498088)
(0.018180, 39.489782)
(0.018190, 39.481469)
(0.018200, 39.473144)
(0.018210, 39.464797)
(0.018220, 39.456419)
(0.018230, 39.448000)
(0.018240, 39.439531)
(0.018250, 39.431007)
(0.018260, 39.422426)
(0.018270, 39.413786)
(0.018280, 39.405091)
(0.018290, 39.396344)
(0.018300, 39.387548)
(0.018310, 39.378708)
(0.018320, 39.369824)
(0.018330, 39.360897)
(0.018340, 39.351927)
(0.018350, 39.342911)
(0.018360, 39.333846)
(0.018370, 39.324728)
(0.018380, 39.315556)
(0.018390, 39.306326)
(0.018400, 39.297038)
(0.018410, 39.287691)
(0.018420, 39.278286)
(0.018430, 39.268826)
(0.018440, 39.259314)
(0.018450, 39.249755)
(0.018460, 39.240155)
(0.018470, 39.230519)
(0.018480, 39.220856)
(0.018490, 39.211172)
(0.018500, 39.201476)
(0.018510, 39.191776)
(0.018520, 39.182080)
(0.018530, 39.172397)
(0.018540, 39.162734)
(0.018550, 39.153098)
(0.018560, 39.143494)
(0.018570, 39.133926)
(0.018580, 39.124396)
(0.018590, 39.114903)
(0.018600, 39.105445)
(0.018610, 39.096017)
(0.018620, 39.086612)
(0.018630, 39.077222)
(0.018640, 39.067837)
(0.018650, 39.058451)
(0.018660, 39.049057)
(0.018670, 39.039646)
(0.018680, 39.030215)
(0.018690, 39.020757)
(0.018700, 39.011263)
(0.018710, 39.001724)
(0.018720, 38.992125)
(0.018730, 38.982449)
(0.018740, 38.972681)
(0.018750, 38.962803)
(0.018760, 38.952804)
(0.018770, 38.942676)
(0.018780, 38.932418)
(0.018790, 38.922032)
(0.018800, 38.911526)
(0.018810, 38.900908)
(0.018820, 38.890191)
(0.018830, 38.879385)
(0.018840, 38.868500)
(0.018850, 38.857545)
(0.018860, 38.846528)
(0.018870, 38.835455)
(0.018880, 38.824330)
(0.018890, 38.813157)
(0.018900, 38.801937)
(0.018910, 38.790671)
(0.018920, 38.779360)
(0.018930, 38.768004)
(0.018940, 38.756601)
(0.018950, 38.745152)
(0.018960, 38.733653)
(0.018970, 38.722105)
(0.018980, 38.710505)
(0.018990, 38.698853)
(0.019000, 38.687147)
(0.019010, 38.675387)
(0.019020, 38.663572)
(0.019030, 38.651703)
(0.019040, 38.639782)
(0.019050, 38.627812)
(0.019060, 38.615797)
(0.019070, 38.603744)
(0.019080, 38.591662)
(0.019090, 38.579559)
(0.019100, 38.567449)
(0.019110, 38.555342)
(0.019120, 38.543248)
(0.019130, 38.531175)
(0.019140, 38.519124)
(0.019150, 38.507089)
(0.019160, 38.495059)
(0.019170, 38.483015)
(0.019180, 38.470935)
(0.019190, 38.458795)
(0.019200, 38.446575)
(0.019210, 38.434257)
(0.019220, 38.421831)
(0.019230, 38.409290)
(0.019240, 38.396633)
(0.019250, 38.383860)
(0.019260, 38.370974)
(0.019270, 38.357978)
(0.019280, 38.344875)
(0.019290, 38.331667)
(0.019300, 38.318358)
(0.019310, 38.304948)
(0.019320, 38.291438)
(0.019330, 38.277829)
(0.019340, 38.264119)
(0.019350, 38.250307)
(0.019360, 38.236391)
(0.019370, 38.222366)
(0.019380, 38.208229)
(0.019390, 38.193976)
(0.019400, 38.179604)
(0.019410, 38.165108)
(0.019420, 38.150489)
(0.019430, 38.135747)
(0.019440, 38.120887)
(0.019450, 38.105916)
(0.019460, 38.090846)
(0.019470, 38.075694)
(0.019480, 38.060475)
(0.019490, 38.045208)
(0.019500, 38.029905)
(0.019510, 38.014574)
(0.019520, 37.999208)
(0.019530, 37.983791)
(0.019540, 37.968300)
(0.019550, 37.952705)
(0.019560, 37.936982)
(0.019570, 37.921112)
(0.019580, 37.905090)
(0.019590, 37.888918)
(0.019600, 37.872608)
(0.019610, 37.856177)
(0.019620, 37.839642)
(0.019630, 37.823020)
(0.019640, 37.806323)
(0.019650, 37.789562)
(0.019660, 37.772742)
(0.019670, 37.755863)
(0.019680, 37.738922)
(0.019690, 37.721913)
(0.019700, 37.704825)
(0.019710, 37.687646)
(0.019720, 37.670363)
(0.019730, 37.652962)
(0.019740, 37.635433)
(0.019750, 37.617767)
(0.019760, 37.599962)
(0.019770, 37.582020)
(0.019780, 37.563948)
(0.019790, 37.545755)
(0.019800, 37.527447)
(0.019810, 37.509021)
(0.019820, 37.490461)
(0.019830, 37.471740)
(0.019840, 37.452822)
(0.019850, 37.433669)
(0.019860, 37.414251)
(0.019870, 37.394548)
(0.019880, 37.374553)
(0.019890, 37.354270)
(0.019900, 37.333709)
(0.019910, 37.312885)
(0.019920, 37.291812)
(0.019930, 37.270503)
(0.019940, 37.248966)
(0.019950, 37.227204)
(0.019960, 37.205215)
(0.019970, 37.182993)
(0.019980, 37.160526)
(0.019990, 37.137804)
(0.020000, 37.114821)


};

%4
\addplot [solid, color=newgreen2, very thick, dashed]   coordinates {
(0.000010, 243.992029)
(0.000020, 220.285520)
(0.000030, 181.738157)
(0.000040, 149.640262)
(0.000050, 131.576022)
(0.000060, 122.137082)
(0.000070, 116.941027)
(0.000080, 113.925957)
(0.000090, 111.898975)
(0.000100, 110.270772)
(0.000110, 108.789482)
(0.000120, 107.344304)
(0.000130, 105.880621)
(0.000140, 104.463828)
(0.000150, 103.181926)
(0.000160, 102.031705)
(0.000170, 100.956828)
(0.000180, 99.916100)
(0.000190, 98.883302)
(0.000200, 97.800083)
(0.000210, 96.688856)
(0.000220, 95.757003)
(0.000230, 94.954572)
(0.000240, 94.197391)
(0.000250, 93.463379)
(0.000260, 92.749726)
(0.000270, 92.050520)
(0.000280, 91.368295)
(0.000290, 90.702973)
(0.000300, 90.053460)
(0.000310, 89.422444)
(0.000320, 88.811068)
(0.000330, 88.215276)
(0.000340, 87.637853)
(0.000350, 87.079262)
(0.000360, 86.536455)
(0.000370, 86.007613)
(0.000380, 85.493853)
(0.000390, 84.993234)
(0.000400, 84.501228)
(0.000410, 84.009340)
(0.000420, 83.498208)
(0.000430, 82.973409)
(0.000440, 82.516626)
(0.000450, 82.125029)
(0.000460, 81.761113)
(0.000470, 81.410123)
(0.000480, 81.070354)
(0.000490, 80.739814)
(0.000500, 80.419923)
(0.000510, 80.108505)
(0.000520, 79.806456)
(0.000530, 79.511102)
(0.000540, 79.223464)
(0.000550, 78.941249)
(0.000560, 78.665643)
(0.000570, 78.394602)
(0.000580, 78.129324)
(0.000590, 77.868124)
(0.000600, 77.611864)
(0.000610, 77.358866)
(0.000620, 77.109103)
(0.000630, 76.859776)
(0.000640, 76.607413)
(0.000650, 76.343411)
(0.000660, 76.061494)
(0.000670, 75.766972)
(0.000680, 75.473244)
(0.000690, 75.192300)
(0.000700, 74.933074)
(0.000710, 74.691130)
(0.000720, 74.457605)
(0.000730, 74.228945)
(0.000740, 74.003700)
(0.000750, 73.780640)
(0.000760, 73.558502)
(0.000770, 73.336831)
(0.000780, 73.114955)
(0.000790, 72.893063)
(0.000800, 72.670305)
(0.000810, 72.446239)
(0.000820, 72.219005)
(0.000830, 71.987152)
(0.000840, 71.747466)
(0.000850, 71.496901)
(0.000860, 71.230667)
(0.000870, 70.946326)
(0.000880, 70.641761)
(0.000890, 70.315120)
(0.000900, 69.966903)
(0.000910, 69.617296)
(0.000920, 69.303253)
(0.000930, 69.036580)
(0.000940, 68.791834)
(0.000950, 68.523905)
(0.000960, 68.253926)
(0.000970, 68.061857)
(0.000980, 67.908131)
(0.000990, 67.765860)
(0.001000, 67.626430)
(0.001010, 67.488413)
(0.001020, 67.349452)
(0.001030, 67.209542)
(0.001040, 67.066396)
(0.001050, 66.919642)
(0.001060, 66.766144)
(0.001070, 66.604366)
(0.001080, 66.429143)
(0.001090, 66.234847)
(0.001100, 66.005577)
(0.001110, 65.700047)
(0.001120, 65.201792)
(0.001130, 64.676778)
(0.001140, 64.427641)
(0.001150, 64.321760)
(0.001160, 64.253432)
(0.001170, 64.196188)
(0.001180, 64.142103)
(0.001190, 64.090479)
(0.001200, 64.039403)
(0.001210, 63.989707)
(0.001220, 63.940093)
(0.001230, 63.891547)
(0.001240, 63.842999)
(0.001250, 63.795346)
(0.001260, 63.747696)
(0.001270, 63.700809)
(0.001280, 63.653935)
(0.001290, 63.607690)
(0.001300, 63.561472)
(0.001310, 63.515764)
(0.001320, 63.470118)
(0.001330, 63.424896)
(0.001340, 63.379805)
(0.001350, 63.335084)
(0.001360, 63.290593)
(0.001370, 63.246440)
(0.001380, 63.202631)
(0.001390, 63.159124)
(0.001400, 63.116041)
(0.001410, 63.073179)
(0.001420, 63.030754)
(0.001430, 62.988413)
(0.001440, 62.946478)
(0.001450, 62.904492)
(0.001460, 62.862910)
(0.001470, 62.821200)
(0.001480, 62.779948)
(0.001490, 62.738541)
(0.001500, 62.697677)
(0.001510, 62.656653)
(0.001520, 62.616261)
(0.001530, 62.575699)
(0.001540, 62.535852)
(0.001550, 62.495803)
(0.001560, 62.456527)
(0.001570, 62.416983)
(0.001580, 62.378238)
(0.001590, 62.339121)
(0.001600, 62.300820)
(0.001610, 62.262019)
(0.001620, 62.224067)
(0.001630, 62.185485)
(0.001640, 62.147801)
(0.001650, 62.109358)
(0.001660, 62.071874)
(0.001670, 62.033482)
(0.001680, 61.996115)
(0.001690, 61.957660)
(0.001700, 61.920321)
(0.001710, 61.881700)
(0.001720, 61.844352)
(0.001730, 61.805516)
(0.001740, 61.768191)
(0.001750, 61.729128)
(0.001760, 61.691893)
(0.001770, 61.652578)
(0.001780, 61.615505)
(0.001790, 61.575878)
(0.001800, 61.539013)
(0.001810, 61.499034)
(0.001820, 61.462413)
(0.001830, 61.422053)
(0.001840, 61.385657)
(0.001850, 61.344972)
(0.001860, 61.308732)
(0.001870, 61.267772)
(0.001880, 61.231601)
(0.001890, 61.190343)
(0.001900, 61.154105)
(0.001910, 61.112500)
(0.001920, 61.076040)
(0.001930, 61.034036)
(0.001940, 60.997251)
(0.001950, 60.954763)
(0.001960, 60.917549)
(0.001970, 60.874501)
(0.001980, 60.836743)
(0.001990, 60.793097)
(0.002000, 60.754672)
(0.002010, 60.710444)
(0.002020, 60.671349)
(0.002030, 60.626496)
(0.002040, 60.586712)
(0.002050, 60.541147)
(0.002060, 60.500604)
(0.002070, 60.454200)
(0.002080, 60.412767)
(0.002090, 60.365305)
(0.002100, 60.322711)
(0.002110, 60.273835)
(0.002120, 60.229564)
(0.002130, 60.178480)
(0.002140, 60.131213)
(0.002150, 60.075639)
(0.002160, 60.020794)
(0.002170, 59.950356)
(0.002180, 59.858719)
(0.002190, 59.689069)
(0.002200, 59.434348)
(0.002210, 59.160673)
(0.002220, 58.979028)
(0.002230, 58.875178)
(0.002240, 58.796981)
(0.002250, 58.719359)
(0.002260, 58.652288)
(0.002270, 58.581386)
(0.002280, 58.518576)
(0.002290, 58.450759)
(0.002300, 58.390222)
(0.002310, 58.324440)
(0.002320, 58.265476)
(0.002330, 58.201631)
(0.002340, 58.144099)
(0.002350, 58.082389)
(0.002360, 58.026701)
(0.002370, 57.967406)
(0.002380, 57.913961)
(0.002390, 57.857032)
(0.002400, 57.805660)
(0.002410, 57.750614)
(0.002420, 57.700752)
(0.002430, 57.646936)
(0.002440, 57.597948)
(0.002450, 57.544822)
(0.002460, 57.496191)
(0.002470, 57.443390)
(0.002480, 57.394819)
(0.002490, 57.342150)
(0.002500, 57.293517)
(0.002510, 57.240887)
(0.002520, 57.192107)
(0.002530, 57.139476)
(0.002540, 57.090460)
(0.002550, 57.037724)
(0.002560, 56.988341)
(0.002570, 56.935376)
(0.002580, 56.885489)
(0.002590, 56.832157)
(0.002600, 56.781675)
(0.002610, 56.727873)
(0.002620, 56.676761)
(0.002630, 56.622410)
(0.002640, 56.570641)
(0.002650, 56.515674)
(0.002660, 56.463198)
(0.002670, 56.407573)
(0.002680, 56.354369)
(0.002690, 56.298073)
(0.002700, 56.244184)
(0.002710, 56.187262)
(0.002720, 56.132748)
(0.002730, 56.075274)
(0.002740, 56.020151)
(0.002750, 55.962102)
(0.002760, 55.906279)
(0.002770, 55.847566)
(0.002780, 55.790905)
(0.002790, 55.731404)
(0.002800, 55.673742)
(0.002810, 55.613251)
(0.002820, 55.554337)
(0.002830, 55.492566)
(0.002840, 55.432100)
(0.002850, 55.368785)
(0.002860, 55.306530)
(0.002870, 55.241498)
(0.002880, 55.177312)
(0.002890, 55.110468)
(0.002900, 55.044294)
(0.002910, 54.975609)
(0.002920, 54.907458)
(0.002930, 54.836938)
(0.002940, 54.766813)
(0.002950, 54.694371)
(0.002960, 54.622092)
(0.002970, 54.547376)
(0.002980, 54.472443)
(0.002990, 54.394786)
(0.003000, 54.316456)
(0.003010, 54.235103)
(0.003020, 54.152748)
(0.003030, 54.067184)
(0.003040, 53.980362)
(0.003050, 53.890077)
(0.003060, 53.798128)
(0.003070, 53.702292)
(0.003080, 53.604316)
(0.003090, 53.502037)
(0.003100, 53.397122)
(0.003110, 53.287219)
(0.003120, 53.173569)
(0.003130, 53.053288)
(0.003140, 52.926894)
(0.003150, 52.790540)
(0.003160, 52.643275)
(0.003170, 52.478171)
(0.003180, 52.284137)
(0.003190, 52.017776)
(0.003200, 51.665834)
(0.003210, 51.411203)
(0.003220, 51.268780)
(0.003230, 51.158014)
(0.003240, 51.052034)
(0.003250, 50.941087)
(0.003260, 50.823891)
(0.003270, 50.695976)
(0.003280, 50.556063)
(0.003290, 50.397401)
(0.003300, 50.212660)
(0.003310, 49.978119)
(0.003320, 49.627686)
(0.003330, 49.052097)
(0.003340, 48.627793)
(0.003350, 48.485528)
(0.003360, 48.439823)
(0.003370, 48.417169)
(0.003380, 48.401894)
(0.003390, 48.387659)
(0.003400, 48.375294)
(0.003410, 48.362548)
(0.003420, 48.351106)
(0.003430, 48.338986)
(0.003440, 48.327956)
(0.003450, 48.316169)
(0.003460, 48.305381)
(0.003470, 48.293822)
(0.003480, 48.283198)
(0.003490, 48.271824)
(0.003500, 48.261345)
(0.003510, 48.250149)
(0.003520, 48.239817)
(0.003530, 48.228810)
(0.003540, 48.218646)
(0.003550, 48.207851)
(0.003560, 48.197885)
(0.003570, 48.187325)
(0.003580, 48.177585)
(0.003590, 48.167281)
(0.003600, 48.157780)
(0.003610, 48.147729)
(0.003620, 48.138451)
(0.003630, 48.128619)
(0.003640, 48.119517)
(0.003650, 48.109842)
(0.003660, 48.100847)
(0.003670, 48.091263)
(0.003680, 48.082312)
(0.003690, 48.072764)
(0.003700, 48.063815)
(0.003710, 48.054274)
(0.003720, 48.045316)
(0.003730, 48.035782)
(0.003740, 48.026826)
(0.003750, 48.017315)
(0.003760, 48.008385)
(0.003770, 47.998923)
(0.003780, 47.990042)
(0.003790, 47.980653)
(0.003800, 47.971840)
(0.003810, 47.962538)
(0.003820, 47.953802)
(0.003830, 47.944592)
(0.003840, 47.935932)
(0.003850, 47.926806)
(0.003860, 47.918208)
(0.003870, 47.909146)
(0.003880, 47.900584)
(0.003890, 47.891556)
(0.003900, 47.882999)
(0.003910, 47.873974)
(0.003920, 47.865395)
(0.003930, 47.856348)
(0.003940, 47.847728)
(0.003950, 47.838650)
(0.003960, 47.829989)
(0.003970, 47.820886)
(0.003980, 47.812198)
(0.003990, 47.803090)
(0.004000, 47.794397)
(0.004010, 47.785313)
(0.004020, 47.776645)
(0.004030, 47.767615)
(0.004040, 47.759008)
(0.004050, 47.750066)
(0.004060, 47.741555)
(0.004070, 47.732736)
(0.004080, 47.724355)
(0.004090, 47.715693)
(0.004100, 47.707472)
(0.004110, 47.698995)
(0.004120, 47.690956)
(0.004130, 47.682677)
(0.004140, 47.674824)
(0.004150, 47.666738)
(0.004160, 47.659056)
(0.004170, 47.651137)
(0.004180, 47.643590)
(0.004190, 47.635796)
(0.004200, 47.628340)
(0.004210, 47.620626)
(0.004220, 47.613217)
(0.004230, 47.605547)
(0.004240, 47.598154)
(0.004250, 47.590501)
(0.004260, 47.583104)
(0.004270, 47.575451)
(0.004280, 47.568035)
(0.004290, 47.560362)
(0.004300, 47.552909)
(0.004310, 47.545196)
(0.004320, 47.537684)
(0.004330, 47.529908)
(0.004340, 47.522319)
(0.004350, 47.514465)
(0.004360, 47.506791)
(0.004370, 47.498859)
(0.004380, 47.491106)
(0.004390, 47.483111)
(0.004400, 47.475301)
(0.004410, 47.467269)
(0.004420, 47.459433)
(0.004430, 47.451402)
(0.004440, 47.443577)
(0.004450, 47.435583)
(0.004460, 47.427804)
(0.004470, 47.419878)
(0.004480, 47.412170)
(0.004490, 47.404329)
(0.004500, 47.396702)
(0.004510, 47.388944)
(0.004520, 47.381387)
(0.004530, 47.373696)
(0.004540, 47.366188)
(0.004550, 47.358538)
(0.004560, 47.351054)
(0.004570, 47.343425)
(0.004580, 47.335947)
(0.004590, 47.328325)
(0.004600, 47.320843)
(0.004610, 47.313221)
(0.004620, 47.305731)
(0.004630, 47.298108)
(0.004640, 47.290610)
(0.004650, 47.282986)
(0.004660, 47.275480)
(0.004670, 47.267859)
(0.004680, 47.260347)
(0.004690, 47.252731)
(0.004700, 47.245218)
(0.004710, 47.237609)
(0.004720, 47.230100)
(0.004730, 47.222505)
(0.004740, 47.215005)
(0.004750, 47.207427)
(0.004760, 47.199940)
(0.004770, 47.192383)
(0.004780, 47.184912)
(0.004790, 47.177375)
(0.004800, 47.169920)
(0.004810, 47.162402)
(0.004820, 47.154959)
(0.004830, 47.147457)
(0.004840, 47.140021)
(0.004850, 47.132526)
(0.004860, 47.125089)
(0.004870, 47.117594)
(0.004880, 47.110148)
(0.004890, 47.102643)
(0.004900, 47.095178)
(0.004910, 47.087655)
(0.004920, 47.080167)
(0.004930, 47.072622)
(0.004940, 47.065109)
(0.004950, 47.057545)
(0.004960, 47.050015)
(0.004970, 47.042442)
(0.004980, 47.034910)
(0.004990, 47.027348)
(0.005000, 47.019838)
(0.005010, 47.012313)
(0.005020, 47.004852)
(0.005030, 46.997388)
(0.005040, 46.989995)
(0.005050, 46.982604)
(0.005060, 46.975279)
(0.005070, 46.967948)
(0.005080, 46.960665)
(0.005090, 46.953354)
(0.005100, 46.946064)
(0.005110, 46.938714)
(0.005120, 46.931353)
(0.005130, 46.923905)
(0.005140, 46.916422)
(0.005150, 46.908831)
(0.005160, 46.901193)
(0.005170, 46.893443)
(0.005180, 46.885647)
(0.005190, 46.877746)
(0.005200, 46.869812)
(0.005210, 46.861790)
(0.005220, 46.853756)
(0.005230, 46.845658)
(0.005240, 46.837573)
(0.005250, 46.829450)
(0.005260, 46.821366)
(0.005270, 46.813269)
(0.005280, 46.805237)
(0.005290, 46.797214)
(0.005300, 46.789276)
(0.005310, 46.781364)
(0.005320, 46.773553)
(0.005330, 46.765777)
(0.005340, 46.758105)
(0.005350, 46.750469)
(0.005360, 46.742932)
(0.005370, 46.735419)
(0.005380, 46.727989)
(0.005390, 46.720563)
(0.005400, 46.713198)
(0.005410, 46.705811)
(0.005420, 46.698458)
(0.005430, 46.691058)
(0.005440, 46.683665)
(0.005450, 46.676204)
(0.005460, 46.668730)
(0.005470, 46.661173)
(0.005480, 46.653590)
(0.005490, 46.645917)
(0.005500, 46.638216)
(0.005510, 46.630427)
(0.005520, 46.622613)
(0.005530, 46.614723)
(0.005540, 46.606818)
(0.005550, 46.598853)
(0.005560, 46.590888)
(0.005570, 46.582880)
(0.005580, 46.574887)
(0.005590, 46.566863)
(0.005600, 46.558865)
(0.005610, 46.550843)
(0.005620, 46.542846)
(0.005630, 46.534822)
(0.005640, 46.526815)
(0.005650, 46.518772)
(0.005660, 46.510731)
(0.005670, 46.502643)
(0.005680, 46.494545)
(0.005690, 46.486392)
(0.005700, 46.478223)
(0.005710, 46.469999)
(0.005720, 46.461760)
(0.005730, 46.453473)
(0.005740, 46.445178)
(0.005750, 46.436846)
(0.005760, 46.428513)
(0.005770, 46.420153)
(0.005780, 46.411800)
(0.005790, 46.403428)
(0.005800, 46.395067)
(0.005810, 46.386693)
(0.005820, 46.378333)
(0.005830, 46.369964)
(0.005840, 46.361610)
(0.005850, 46.353254)
(0.005860, 46.344914)
(0.005870, 46.336579)
(0.005880, 46.328262)
(0.005890, 46.319961)
(0.005900, 46.311680)
(0.005910, 46.303428)
(0.005920, 46.295199)
(0.005930, 46.287012)
(0.005940, 46.278849)
(0.005950, 46.270737)
(0.005960, 46.262642)
(0.005970, 46.254599)
(0.005980, 46.246554)
(0.005990, 46.238547)
(0.006000, 46.230510)
(0.006010, 46.222487)
(0.006020, 46.214401)
(0.006030, 46.206307)
(0.006040, 46.198125)
(0.006050, 46.189927)
(0.006060, 46.181630)
(0.006070, 46.173324)
(0.006080, 46.164924)
(0.006090, 46.156532)
(0.006100, 46.148056)
(0.006110, 46.139606)
(0.006120, 46.131080)
(0.006130, 46.122590)
(0.006140, 46.114020)
(0.006150, 46.105483)
(0.006160, 46.096850)
(0.006170, 46.088236)
(0.006180, 46.079509)
(0.006190, 46.070786)
(0.006200, 46.061938)
(0.006210, 46.053089)
(0.006220, 46.044113)
(0.006230, 46.035145)
(0.006240, 46.026058)
(0.006250, 46.016995)
(0.006260, 46.007831)
(0.006270, 45.998709)
(0.006280, 45.989503)
(0.006290, 45.980352)
(0.006300, 45.971124)
(0.006310, 45.961953)
(0.006320, 45.952702)
(0.006330, 45.943497)
(0.006340, 45.934200)
(0.006350, 45.924937)
(0.006360, 45.915572)
(0.006370, 45.906230)
(0.006380, 45.896785)
(0.006390, 45.887358)
(0.006400, 45.877827)
(0.006410, 45.868311)
(0.006420, 45.858692)
(0.006430, 45.849082)
(0.006440, 45.839367)
(0.006450, 45.829654)
(0.006460, 45.819837)
(0.006470, 45.810018)
(0.006480, 45.800100)
(0.006490, 45.790181)
(0.006500, 45.780174)
(0.006510, 45.770176)
(0.006520, 45.760109)
(0.006530, 45.750065)
(0.006540, 45.739974)
(0.006550, 45.729917)
(0.006560, 45.719825)
(0.006570, 45.709762)
(0.006580, 45.699654)
(0.006590, 45.689548)
(0.006600, 45.679367)
(0.006610, 45.669148)
(0.006620, 45.658823)
(0.006630, 45.648427)
(0.006640, 45.637907)
(0.006650, 45.627301)
(0.006660, 45.616569)
(0.006670, 45.605752)
(0.006680, 45.594819)
(0.006690, 45.583807)
(0.006700, 45.572690)
(0.006710, 45.561499)
(0.006720, 45.550213)
(0.006730, 45.538855)
(0.006740, 45.527409)
(0.006750, 45.515896)
(0.006760, 45.504303)
(0.006770, 45.492651)
(0.006780, 45.480931)
(0.006790, 45.469156)
(0.006800, 45.457312)
(0.006810, 45.445404)
(0.006820, 45.433413)
(0.006830, 45.421340)
(0.006840, 45.409173)
(0.006850, 45.396919)
(0.006860, 45.384576)
(0.006870, 45.372159)
(0.006880, 45.359668)
(0.006890, 45.347117)
(0.006900, 45.334506)
(0.006910, 45.321844)
(0.006920, 45.309130)
(0.006930, 45.296376)
(0.006940, 45.283583)
(0.006950, 45.270764)
(0.006960, 45.257923)
(0.006970, 45.245068)
(0.006980, 45.232193)
(0.006990, 45.219290)
(0.007000, 45.206338)
(0.007010, 45.193314)
(0.007020, 45.180194)
(0.007030, 45.166960)
(0.007040, 45.153599)
(0.007050, 45.140104)
(0.007060, 45.126466)
(0.007070, 45.112682)
(0.007080, 45.098747)
(0.007090, 45.084662)
(0.007100, 45.070428)
(0.007110, 45.056055)
(0.007120, 45.041553)
(0.007130, 45.026929)
(0.007140, 45.012181)
(0.007150, 44.997289)
(0.007160, 44.982224)
(0.007170, 44.966951)
(0.007180, 44.951444)
(0.007190, 44.935686)
(0.007200, 44.919672)
(0.007210, 44.903407)
(0.007220, 44.886900)
(0.007230, 44.870165)
(0.007240, 44.853221)
(0.007250, 44.836089)
(0.007260, 44.818785)
(0.007270, 44.801307)
(0.007280, 44.783635)
(0.007290, 44.765734)
(0.007300, 44.747568)
(0.007310, 44.729111)
(0.007320, 44.710350)
(0.007330, 44.691279)
(0.007340, 44.671896)
(0.007350, 44.652198)
(0.007360, 44.632193)
(0.007370, 44.611888)
(0.007380, 44.591280)
(0.007390, 44.570348)
(0.007400, 44.549053)
(0.007410, 44.527353)
(0.007420, 44.505218)
(0.007430, 44.482628)
(0.007440, 44.459573)
(0.007450, 44.436060)
(0.007460, 44.412108)
(0.007470, 44.387730)
(0.007480, 44.362898)
(0.007490, 44.337539)
(0.007500, 44.311564)
(0.007510, 44.284893)
(0.007520, 44.257479)
(0.007530, 44.229319)
(0.007540, 44.200432)
(0.007550, 44.170787)
(0.007560, 44.140247)
(0.007570, 44.108591)
(0.007580, 44.075579)
(0.007590, 44.041018)
(0.007600, 44.004755)
(0.007610, 43.966513)
(0.007620, 43.925667)
(0.007630, 43.881142)
(0.007640, 43.831306)
(0.007650, 43.773009)
(0.007660, 43.697215)
(0.007670, 43.582127)
(0.007680, 43.457201)
(0.007690, 43.396355)
(0.007700, 43.377902)
(0.007710, 43.370828)
(0.007720, 43.366487)
(0.007730, 43.363137)
(0.007740, 43.360297)
(0.007750, 43.357758)
(0.007760, 43.355409)
(0.007770, 43.353182)
(0.007780, 43.351036)
(0.007790, 43.348945)
(0.007800, 43.346891)
(0.007810, 43.344862)
(0.007820, 43.342849)
(0.007830, 43.340848)
(0.007840, 43.338852)
(0.007850, 43.336860)
(0.007860, 43.334868)
(0.007870, 43.332875)
(0.007880, 43.330878)
(0.007890, 43.328877)
(0.007900, 43.326871)
(0.007910, 43.324858)
(0.007920, 43.322839)
(0.007930, 43.320812)
(0.007940, 43.318778)
(0.007950, 43.316736)
(0.007960, 43.314686)
(0.007970, 43.312627)
(0.007980, 43.310561)
(0.007990, 43.308487)
(0.008000, 43.306406)
(0.008010, 43.304318)
(0.008020, 43.302223)
(0.008030, 43.300123)
(0.008040, 43.298018)
(0.008050, 43.295909)
(0.008060, 43.293798)
(0.008070, 43.291686)
(0.008080, 43.289575)
(0.008090, 43.287467)
(0.008100, 43.285365)
(0.008110, 43.283272)
(0.008120, 43.281190)
(0.008130, 43.279123)
(0.008140, 43.277075)
(0.008150, 43.275050)
(0.008160, 43.273051)
(0.008170, 43.271084)
(0.008180, 43.269150)
(0.008190, 43.267255)
(0.008200, 43.265401)
(0.008210, 43.263590)
(0.008220, 43.261822)
(0.008230, 43.260096)
(0.008240, 43.258411)
(0.008250, 43.256763)
(0.008260, 43.255145)
(0.008270, 43.253551)
(0.008280, 43.251972)
(0.008290, 43.250400)
(0.008300, 43.248825)
(0.008310, 43.247240)
(0.008320, 43.245635)
(0.008330, 43.244004)
(0.008340, 43.242341)
(0.008350, 43.240643)
(0.008360, 43.238906)
(0.008370, 43.237128)
(0.008380, 43.235311)
(0.008390, 43.233453)
(0.008400, 43.231556)
(0.008410, 43.229623)
(0.008420, 43.227656)
(0.008430, 43.225656)
(0.008440, 43.223628)
(0.008450, 43.221573)
(0.008460, 43.219494)
(0.008470, 43.217393)
(0.008480, 43.215274)
(0.008490, 43.213137)
(0.008500, 43.210986)
(0.008510, 43.208821)
(0.008520, 43.206645)
(0.008530, 43.204459)
(0.008540, 43.202265)
(0.008550, 43.200063)
(0.008560, 43.197854)
(0.008570, 43.195641)
(0.008580, 43.193422)
(0.008590, 43.191199)
(0.008600, 43.188973)
(0.008610, 43.186744)
(0.008620, 43.184512)
(0.008630, 43.182278)
(0.008640, 43.180042)
(0.008650, 43.177804)
(0.008660, 43.175564)
(0.008670, 43.173323)
(0.008680, 43.171080)
(0.008690, 43.168836)
(0.008700, 43.166591)
(0.008710, 43.164344)
(0.008720, 43.162095)
(0.008730, 43.159845)
(0.008740, 43.157593)
(0.008750, 43.155340)
(0.008760, 43.153086)
(0.008770, 43.150829)
(0.008780, 43.148572)
(0.008790, 43.146313)
(0.008800, 43.144052)
(0.008810, 43.141791)
(0.008820, 43.139528)
(0.008830, 43.137265)
(0.008840, 43.135001)
(0.008850, 43.132738)
(0.008860, 43.130476)
(0.008870, 43.128215)
(0.008880, 43.125956)
(0.008890, 43.123700)
(0.008900, 43.121449)
(0.008910, 43.119203)
(0.008920, 43.116965)
(0.008930, 43.114735)
(0.008940, 43.112516)
(0.008950, 43.110309)
(0.008960, 43.108117)
(0.008970, 43.105941)
(0.008980, 43.103784)
(0.008990, 43.101647)
(0.009000, 43.099534)
(0.009010, 43.097446)
(0.009020, 43.095384)
(0.009030, 43.093350)
(0.009040, 43.091345)
(0.009050, 43.089369)
(0.009060, 43.087421)
(0.009070, 43.085500)
(0.009080, 43.083605)
(0.009090, 43.081732)
(0.009100, 43.079879)
(0.009110, 43.078041)
(0.009120, 43.076215)
(0.009130, 43.074396)
(0.009140, 43.072581)
(0.009150, 43.070765)
(0.009160, 43.068946)
(0.009170, 43.067120)
(0.009180, 43.065287)
(0.009190, 43.063446)
(0.009200, 43.061597)
(0.009210, 43.059741)
(0.009220, 43.057881)
(0.009230, 43.056021)
(0.009240, 43.054162)
(0.009250, 43.052311)
(0.009260, 43.050470)
(0.009270, 43.048644)
(0.009280, 43.046837)
(0.009290, 43.045050)
(0.009300, 43.043286)
(0.009310, 43.041545)
(0.009320, 43.039826)
(0.009330, 43.038126)
(0.009340, 43.036442)
(0.009350, 43.034769)
(0.009360, 43.033102)
(0.009370, 43.031435)
(0.009380, 43.029763)
(0.009390, 43.028080)
(0.009400, 43.026381)
(0.009410, 43.024664)
(0.009420, 43.022925)
(0.009430, 43.021163)
(0.009440, 43.019377)
(0.009450, 43.017567)
(0.009460, 43.015734)
(0.009470, 43.013878)
(0.009480, 43.012002)
(0.009490, 43.010106)
(0.009500, 43.008193)
(0.009510, 43.006265)
(0.009520, 43.004324)
(0.009530, 43.002370)
(0.009540, 43.000406)
(0.009550, 42.998434)
(0.009560, 42.996453)
(0.009570, 42.994467)
(0.009580, 42.992475)
(0.009590, 42.990479)
(0.009600, 42.988479)
(0.009610, 42.986476)
(0.009620, 42.984470)
(0.009630, 42.982463)
(0.009640, 42.980454)
(0.009650, 42.978444)
(0.009660, 42.976433)
(0.009670, 42.974421)
(0.009680, 42.972408)
(0.009690, 42.970394)
(0.009700, 42.968380)
(0.009710, 42.966365)
(0.009720, 42.964349)
(0.009730, 42.962332)
(0.009740, 42.960315)
(0.009750, 42.958296)
(0.009760, 42.956276)
(0.009770, 42.954255)
(0.009780, 42.952232)
(0.009790, 42.950208)
(0.009800, 42.948183)
(0.009810, 42.946155)
(0.009820, 42.944127)
(0.009830, 42.942096)
(0.009840, 42.940065)
(0.009850, 42.938032)
(0.009860, 42.935998)
(0.009870, 42.933963)
(0.009880, 42.931928)
(0.009890, 42.929893)
(0.009900, 42.927858)
(0.009910, 42.925825)
(0.009920, 42.923794)
(0.009930, 42.921766)
(0.009940, 42.919742)
(0.009950, 42.917722)
(0.009960, 42.915708)
(0.009970, 42.913701)
(0.009980, 42.911702)
(0.009990, 42.909711)
(0.010000, 42.907730)
(0.010010, 42.905759)
(0.010020, 42.903799)
(0.010030, 42.901850)
(0.010040, 42.899912)
(0.010050, 42.897985)
(0.010060, 42.896068)
(0.010070, 42.894159)
(0.010080, 42.892258)
(0.010090, 42.890362)
(0.010100, 42.888470)
(0.010110, 42.886578)
(0.010120, 42.884685)
(0.010130, 42.882788)
(0.010140, 42.880883)
(0.010150, 42.878969)
(0.010160, 42.877043)
(0.010170, 42.875104)
(0.010180, 42.873148)
(0.010190, 42.871176)
(0.010200, 42.869185)
(0.010210, 42.867175)
(0.010220, 42.865147)
(0.010230, 42.863100)
(0.010240, 42.861035)
(0.010250, 42.858953)
(0.010260, 42.856856)
(0.010270, 42.854746)
(0.010280, 42.852625)
(0.010290, 42.850495)
(0.010300, 42.848359)
(0.010310, 42.846221)
(0.010320, 42.844085)
(0.010330, 42.841953)
(0.010340, 42.839830)
(0.010350, 42.837719)
(0.010360, 42.835624)
(0.010370, 42.833548)
(0.010380, 42.831495)
(0.010390, 42.829466)
(0.010400, 42.827464)
(0.010410, 42.825487)
(0.010420, 42.823535)
(0.010430, 42.821607)
(0.010440, 42.819698)
(0.010450, 42.817804)
(0.010460, 42.815920)
(0.010470, 42.814038)
(0.010480, 42.812154)
(0.010490, 42.810261)
(0.010500, 42.808353)
(0.010510, 42.806425)
(0.010520, 42.804475)
(0.010530, 42.802498)
(0.010540, 42.800493)
(0.010550, 42.798461)
(0.010560, 42.796400)
(0.010570, 42.794313)
(0.010580, 42.792201)
(0.010590, 42.790066)
(0.010600, 42.787910)
(0.010610, 42.785736)
(0.010620, 42.783546)
(0.010630, 42.781342)
(0.010640, 42.779126)
(0.010650, 42.776901)
(0.010660, 42.774667)
(0.010670, 42.772427)
(0.010680, 42.770183)
(0.010690, 42.767934)
(0.010700, 42.765683)
(0.010710, 42.763430)
(0.010720, 42.761176)
(0.010730, 42.758922)
(0.010740, 42.756668)
(0.010750, 42.754415)
(0.010760, 42.752164)
(0.010770, 42.749914)
(0.010780, 42.747668)
(0.010790, 42.745423)
(0.010800, 42.743183)
(0.010810, 42.740946)
(0.010820, 42.738713)
(0.010830, 42.736486)
(0.010840, 42.734264)
(0.010850, 42.732049)
(0.010860, 42.729841)
(0.010870, 42.727641)
(0.010880, 42.725450)
(0.010890, 42.723269)
(0.010900, 42.721100)
(0.010910, 42.718945)
(0.010920, 42.716804)
(0.010930, 42.714679)
(0.010940, 42.712572)
(0.010950, 42.710486)
(0.010960, 42.708422)
(0.010970, 42.706383)
(0.010980, 42.704370)
(0.010990, 42.702387)
(0.011000, 42.700435)
(0.011010, 42.698516)
(0.011020, 42.696632)
(0.011030, 42.694785)
(0.011040, 42.692976)
(0.011050, 42.691206)
(0.011060, 42.689474)
(0.011070, 42.687780)
(0.011080, 42.686122)
(0.011090, 42.684498)
(0.011100, 42.682904)
(0.011110, 42.681338)
(0.011120, 42.679793)
(0.011130, 42.678265)
(0.011140, 42.676748)
(0.011150, 42.675236)
(0.011160, 42.673723)
(0.011170, 42.672204)
(0.011180, 42.670673)
(0.011190, 42.669126)
(0.011200, 42.667557)
(0.011210, 42.665965)
(0.011220, 42.664345)
(0.011230, 42.662696)
(0.011240, 42.661016)
(0.011250, 42.659305)
(0.011260, 42.657562)
(0.011270, 42.655786)
(0.011280, 42.653979)
(0.011290, 42.652141)
(0.011300, 42.650273)
(0.011310, 42.648376)
(0.011320, 42.646450)
(0.011330, 42.644498)
(0.011340, 42.642519)
(0.011350, 42.640515)
(0.011360, 42.638488)
(0.011370, 42.636437)
(0.011380, 42.634365)
(0.011390, 42.632271)
(0.011400, 42.630156)
(0.011410, 42.628022)
(0.011420, 42.625870)
(0.011430, 42.623699)
(0.011440, 42.621511)
(0.011450, 42.619306)
(0.011460, 42.617086)
(0.011470, 42.614851)
(0.011480, 42.612602)
(0.011490, 42.610341)
(0.011500, 42.608068)
(0.011510, 42.605786)
(0.011520, 42.603496)
(0.011530, 42.601199)
(0.011540, 42.598899)
(0.011550, 42.596597)
(0.011560, 42.594296)
(0.011570, 42.591999)
(0.011580, 42.589710)
(0.011590, 42.587431)
(0.011600, 42.585167)
(0.011610, 42.582921)
(0.011620, 42.580696)
(0.011630, 42.578495)
(0.011640, 42.576322)
(0.011650, 42.574178)
(0.011660, 42.572065)
(0.011670, 42.569982)
(0.011680, 42.567930)
(0.011690, 42.565907)
(0.011700, 42.563910)
(0.011710, 42.561935)
(0.011720, 42.559978)
(0.011730, 42.558036)
(0.011740, 42.556102)
(0.011750, 42.554173)
(0.011760, 42.552245)
(0.011770, 42.550313)
(0.011780, 42.548374)
(0.011790, 42.546425)
(0.011800, 42.544464)
(0.011810, 42.542489)
(0.011820, 42.540499)
(0.011830, 42.538492)
(0.011840, 42.536466)
(0.011850, 42.534422)
(0.011860, 42.532358)
(0.011870, 42.530273)
(0.011880, 42.528168)
(0.011890, 42.526041)
(0.011900, 42.523893)
(0.011910, 42.521724)
(0.011920, 42.519534)
(0.011930, 42.517323)
(0.011940, 42.515092)
(0.011950, 42.512842)
(0.011960, 42.510574)
(0.011970, 42.508288)
(0.011980, 42.505986)
(0.011990, 42.503669)
(0.012000, 42.501338)
(0.012010, 42.498993)
(0.012020, 42.496637)
(0.012030, 42.494271)
(0.012040, 42.491895)
(0.012050, 42.489511)
(0.012060, 42.487119)
(0.012070, 42.484721)
(0.012080, 42.482318)
(0.012090, 42.479910)
(0.012100, 42.477499)
(0.012110, 42.475084)
(0.012120, 42.472668)
(0.012130, 42.470250)
(0.012140, 42.467830)
(0.012150, 42.465411)
(0.012160, 42.462991)
(0.012170, 42.460572)
(0.012180, 42.458154)
(0.012190, 42.455737)
(0.012200, 42.453321)
(0.012210, 42.450907)
(0.012220, 42.448495)
(0.012230, 42.446085)
(0.012240, 42.443677)
(0.012250, 42.441271)
(0.012260, 42.438868)
(0.012270, 42.436467)
(0.012280, 42.434069)
(0.012290, 42.431673)
(0.012300, 42.429279)
(0.012310, 42.426888)
(0.012320, 42.424498)
(0.012330, 42.422111)
(0.012340, 42.419726)
(0.012350, 42.417343)
(0.012360, 42.414962)
(0.012370, 42.412582)
(0.012380, 42.410204)
(0.012390, 42.407827)
(0.012400, 42.405451)
(0.012410, 42.403075)
(0.012420, 42.400701)
(0.012430, 42.398327)
(0.012440, 42.395953)
(0.012450, 42.393579)
(0.012460, 42.391205)
(0.012470, 42.388830)
(0.012480, 42.386454)
(0.012490, 42.384078)
(0.012500, 42.381700)
(0.012510, 42.379321)
(0.012520, 42.376941)
(0.012530, 42.374558)
(0.012540, 42.372174)
(0.012550, 42.369787)
(0.012560, 42.367398)
(0.012570, 42.365006)
(0.012580, 42.362612)
(0.012590, 42.360214)
(0.012600, 42.357814)
(0.012610, 42.355411)
(0.012620, 42.353006)
(0.012630, 42.350597)
(0.012640, 42.348186)
(0.012650, 42.345773)
(0.012660, 42.343358)
(0.012670, 42.340941)
(0.012680, 42.338524)
(0.012690, 42.336107)
(0.012700, 42.333690)
(0.012710, 42.331276)
(0.012720, 42.328865)
(0.012730, 42.326459)
(0.012740, 42.324060)
(0.012750, 42.321669)
(0.012760, 42.319289)
(0.012770, 42.316922)
(0.012780, 42.314570)
(0.012790, 42.312237)
(0.012800, 42.309924)
(0.012810, 42.307633)
(0.012820, 42.305367)
(0.012830, 42.303127)
(0.012840, 42.300914)
(0.012850, 42.298728)
(0.012860, 42.296567)
(0.012870, 42.294430)
(0.012880, 42.292314)
(0.012890, 42.290213)
(0.012900, 42.288124)
(0.012910, 42.286039)
(0.012920, 42.283954)
(0.012930, 42.281862)
(0.012940, 42.279756)
(0.012950, 42.277632)
(0.012960, 42.275484)
(0.012970, 42.273311)
(0.012980, 42.271108)
(0.012990, 42.268874)
(0.013000, 42.266608)
(0.013010, 42.264312)
(0.013020, 42.261985)
(0.013030, 42.259629)
(0.013040, 42.257246)
(0.013050, 42.254838)
(0.013060, 42.252407)
(0.013070, 42.249956)
(0.013080, 42.247486)
(0.013090, 42.245000)
(0.013100, 42.242500)
(0.013110, 42.239988)
(0.013120, 42.237467)
(0.013130, 42.234938)
(0.013140, 42.232404)
(0.013150, 42.229866)
(0.013160, 42.227326)
(0.013170, 42.224788)
(0.013180, 42.222251)
(0.013190, 42.219720)
(0.013200, 42.217196)
(0.013210, 42.214682)
(0.013220, 42.212180)
(0.013230, 42.209693)
(0.013240, 42.207224)
(0.013250, 42.204776)
(0.013260, 42.202351)
(0.013270, 42.199952)
(0.013280, 42.197582)
(0.013290, 42.195243)
(0.013300, 42.192938)
(0.013310, 42.190668)
(0.013320, 42.188435)
(0.013330, 42.186240)
(0.013340, 42.184083)
(0.013350, 42.181964)
(0.013360, 42.179883)
(0.013370, 42.177837)
(0.013380, 42.175825)
(0.013390, 42.173846)
(0.013400, 42.171895)
(0.013410, 42.169971)
(0.013420, 42.168070)
(0.013430, 42.166190)
(0.013440, 42.164327)
(0.013450, 42.162478)
(0.013460, 42.160640)
(0.013470, 42.158809)
(0.013480, 42.156980)
(0.013490, 42.155150)
(0.013500, 42.153315)
(0.013510, 42.151468)
(0.013520, 42.149606)
(0.013530, 42.147723)
(0.013540, 42.145815)
(0.013550, 42.143875)
(0.013560, 42.141901)
(0.013570, 42.139887)
(0.013580, 42.137831)
(0.013590, 42.135731)
(0.013600, 42.133584)
(0.013610, 42.131390)
(0.013620, 42.129149)
(0.013630, 42.126862)
(0.013640, 42.124528)
(0.013650, 42.122152)
(0.013660, 42.119734)
(0.013670, 42.117277)
(0.013680, 42.114783)
(0.013690, 42.112257)
(0.013700, 42.109699)
(0.013710, 42.107114)
(0.013720, 42.104505)
(0.013730, 42.101873)
(0.013740, 42.099221)
(0.013750, 42.096552)
(0.013760, 42.093868)
(0.013770, 42.091171)
(0.013780, 42.088464)
(0.013790, 42.085747)
(0.013800, 42.083022)
(0.013810, 42.080290)
(0.013820, 42.077554)
(0.013830, 42.074814)
(0.013840, 42.072070)
(0.013850, 42.069325)
(0.013860, 42.066578)
(0.013870, 42.063830)
(0.013880, 42.061082)
(0.013890, 42.058334)
(0.013900, 42.055587)
(0.013910, 42.052842)
(0.013920, 42.050098)
(0.013930, 42.047356)
(0.013940, 42.044616)
(0.013950, 42.041878)
(0.013960, 42.039144)
(0.013970, 42.036412)
(0.013980, 42.033684)
(0.013990, 42.030961)
(0.014000, 42.028241)
(0.014010, 42.025527)
(0.014020, 42.022819)
(0.014030, 42.020117)
(0.014040, 42.017423)
(0.014050, 42.014738)
(0.014060, 42.012062)
(0.014070, 42.009398)
(0.014080, 42.006748)
(0.014090, 42.004112)
(0.014100, 42.001492)
(0.014110, 41.998892)
(0.014120, 41.996313)
(0.014130, 41.993758)
(0.014140, 41.991228)
(0.014150, 41.988726)
(0.014160, 41.986252)
(0.014170, 41.983808)
(0.014180, 41.981395)
(0.014190, 41.979012)
(0.014200, 41.976657)
(0.014210, 41.974328)
(0.014220, 41.972021)
(0.014230, 41.969733)
(0.014240, 41.967458)
(0.014250, 41.965189)
(0.014260, 41.962922)
(0.014270, 41.960650)
(0.014280, 41.958367)
(0.014290, 41.956068)
(0.014300, 41.953750)
(0.014310, 41.951408)
(0.014320, 41.949041)
(0.014330, 41.946646)
(0.014340, 41.944224)
(0.014350, 41.941774)
(0.014360, 41.939297)
(0.014370, 41.936794)
(0.014380, 41.934267)
(0.014390, 41.931717)
(0.014400, 41.929146)
(0.014410, 41.926556)
(0.014420, 41.923949)
(0.014430, 41.921327)
(0.014440, 41.918690)
(0.014450, 41.916040)
(0.014460, 41.913378)
(0.014470, 41.910706)
(0.014480, 41.908024)
(0.014490, 41.905332)
(0.014500, 41.902633)
(0.014510, 41.899926)
(0.014520, 41.897211)
(0.014530, 41.894489)
(0.014540, 41.891761)
(0.014550, 41.889026)
(0.014560, 41.886285)
(0.014570, 41.883538)
(0.014580, 41.880786)
(0.014590, 41.878028)
(0.014600, 41.875266)
(0.014610, 41.872498)
(0.014620, 41.869726)
(0.014630, 41.866950)
(0.014640, 41.864171)
(0.014650, 41.861388)
(0.014660, 41.858603)
(0.014670, 41.855816)
(0.014680, 41.853028)
(0.014690, 41.850239)
(0.014700, 41.847450)
(0.014710, 41.844662)
(0.014720, 41.841876)
(0.014730, 41.839093)
(0.014740, 41.836313)
(0.014750, 41.833536)
(0.014760, 41.830765)
(0.014770, 41.827999)
(0.014780, 41.825240)
(0.014790, 41.822487)
(0.014800, 41.819741)
(0.014810, 41.817003)
(0.014820, 41.814273)
(0.014830, 41.811551)
(0.014840, 41.808838)
(0.014850, 41.806132)
(0.014860, 41.803436)
(0.014870, 41.800747)
(0.014880, 41.798067)
(0.014890, 41.795395)
(0.014900, 41.792731)
(0.014910, 41.790073)
(0.014920, 41.787422)
(0.014930, 41.784776)
(0.014940, 41.782134)
(0.014950, 41.779493)
(0.014960, 41.776853)
(0.014970, 41.774209)
(0.014980, 41.771559)
(0.014990, 41.768900)
(0.015000, 41.766228)
(0.015010, 41.763539)
(0.015020, 41.760829)
(0.015030, 41.758096)
(0.015040, 41.755334)
(0.015050, 41.752542)
(0.015060, 41.749717)
(0.015070, 41.746855)
(0.015080, 41.743957)
(0.015090, 41.741020)
(0.015100, 41.738045)
(0.015110, 41.735030)
(0.015120, 41.731978)
(0.015130, 41.728888)
(0.015140, 41.725763)
(0.015150, 41.722603)
(0.015160, 41.719410)
(0.015170, 41.716186)
(0.015180, 41.712933)
(0.015190, 41.709653)
(0.015200, 41.706348)
(0.015210, 41.703020)
(0.015220, 41.699670)
(0.015230, 41.696302)
(0.015240, 41.692915)
(0.015250, 41.689513)
(0.015260, 41.686098)
(0.015270, 41.682670)
(0.015280, 41.679232)
(0.015290, 41.675786)
(0.015300, 41.672335)
(0.015310, 41.668881)
(0.015320, 41.665427)
(0.015330, 41.661976)
(0.015340, 41.658532)
(0.015350, 41.655098)
(0.015360, 41.651680)
(0.015370, 41.648281)
(0.015380, 41.644906)
(0.015390, 41.641561)
(0.015400, 41.638250)
(0.015410, 41.634978)
(0.015420, 41.631750)
(0.015430, 41.628567)
(0.015440, 41.625435)
(0.015450, 41.622352)
(0.015460, 41.619321)
(0.015470, 41.616340)
(0.015480, 41.613407)
(0.015490, 41.610519)
(0.015500, 41.607671)
(0.015510, 41.604858)
(0.015520, 41.602075)
(0.015530, 41.599315)
(0.015540, 41.596572)
(0.015550, 41.593839)
(0.015560, 41.591110)
(0.015570, 41.588377)
(0.015580, 41.585636)
(0.015590, 41.582878)
(0.015600, 41.580100)
(0.015610, 41.577294)
(0.015620, 41.574456)
(0.015630, 41.571583)
(0.015640, 41.568670)
(0.015650, 41.565716)
(0.015660, 41.562718)
(0.015670, 41.559675)
(0.015680, 41.556588)
(0.015690, 41.553457)
(0.015700, 41.550284)
(0.015710, 41.547069)
(0.015720, 41.543816)
(0.015730, 41.540527)
(0.015740, 41.537204)
(0.015750, 41.533850)
(0.015760, 41.530467)
(0.015770, 41.527059)
(0.015780, 41.523629)
(0.015790, 41.520177)
(0.015800, 41.516708)
(0.015810, 41.513223)
(0.015820, 41.509723)
(0.015830, 41.506211)
(0.015840, 41.502688)
(0.015850, 41.499156)
(0.015860, 41.495616)
(0.015870, 41.492068)
(0.015880, 41.488514)
(0.015890, 41.484954)
(0.015900, 41.481390)
(0.015910, 41.477820)
(0.015920, 41.474246)
(0.015930, 41.470668)
(0.015940, 41.467087)
(0.015950, 41.463501)
(0.015960, 41.459912)
(0.015970, 41.456318)
(0.015980, 41.452721)
(0.015990, 41.449119)
(0.016000, 41.445514)
(0.016010, 41.441903)
(0.016020, 41.438288)
(0.016030, 41.434668)
(0.016040, 41.431043)
(0.016050, 41.427413)
(0.016060, 41.423778)
(0.016070, 41.420137)
(0.016080, 41.416491)
(0.016090, 41.412839)
(0.016100, 41.409183)
(0.016110, 41.405522)
(0.016120, 41.401857)
(0.016130, 41.398188)
(0.016140, 41.394516)
(0.016150, 41.390843)
(0.016160, 41.387168)
(0.016170, 41.383495)
(0.016180, 41.379823)
(0.016190, 41.376154)
(0.016200, 41.372491)
(0.016210, 41.368834)
(0.016220, 41.365185)
(0.016230, 41.361546)
(0.016240, 41.357917)
(0.016250, 41.354300)
(0.016260, 41.350694)
(0.016270, 41.347101)
(0.016280, 41.343518)
(0.016290, 41.339946)
(0.016300, 41.336380)
(0.016310, 41.332820)
(0.016320, 41.329262)
(0.016330, 41.325702)
(0.016340, 41.322136)
(0.016350, 41.318561)
(0.016360, 41.314973)
(0.016370, 41.311368)
(0.016380, 41.307743)
(0.016390, 41.304097)
(0.016400, 41.300428)
(0.016410, 41.296736)
(0.016420, 41.293020)
(0.016430, 41.289283)
(0.016440, 41.285526)
(0.016450, 41.281753)
(0.016460, 41.277967)
(0.016470, 41.274172)
(0.016480, 41.270374)
(0.016490, 41.266576)
(0.016500, 41.262784)
(0.016510, 41.259001)
(0.016520, 41.255229)
(0.016530, 41.251472)
(0.016540, 41.247728)
(0.016550, 41.243997)
(0.016560, 41.240276)
(0.016570, 41.236559)
(0.016580, 41.232840)
(0.016590, 41.229113)
(0.016600, 41.225371)
(0.016610, 41.221605)
(0.016620, 41.217811)
(0.016630, 41.213982)
(0.016640, 41.210115)
(0.016650, 41.206207)
(0.016660, 41.202258)
(0.016670, 41.198268)
(0.016680, 41.194238)
(0.016690, 41.190170)
(0.016700, 41.186066)
(0.016710, 41.181931)
(0.016720, 41.177767)
(0.016730, 41.173577)
(0.016740, 41.169364)
(0.016750, 41.165130)
(0.016760, 41.160879)
(0.016770, 41.156612)
(0.016780, 41.152332)
(0.016790, 41.148040)
(0.016800, 41.143737)
(0.016810, 41.139426)
(0.016820, 41.135108)
(0.016830, 41.130783)
(0.016840, 41.126453)
(0.016850, 41.122120)
(0.016860, 41.117783)
(0.016870, 41.113445)
(0.016880, 41.109106)
(0.016890, 41.104769)
(0.016900, 41.100433)
(0.016910, 41.096101)
(0.016920, 41.091775)
(0.016930, 41.087454)
(0.016940, 41.083141)
(0.016950, 41.078837)
(0.016960, 41.074542)
(0.016970, 41.070256)
(0.016980, 41.065980)
(0.016990, 41.061712)
(0.017000, 41.057453)
(0.017010, 41.053200)
(0.017020, 41.048950)
(0.017030, 41.044703)
(0.017040, 41.040454)
(0.017050, 41.036202)
(0.017060, 41.031943)
(0.017070, 41.027674)
(0.017080, 41.023394)
(0.017090, 41.019101)
(0.017100, 41.014793)
(0.017110, 41.010470)
(0.017120, 41.006130)
(0.017130, 41.001774)
(0.017140, 40.997402)
(0.017150, 40.993015)
(0.017160, 40.988613)
(0.017170, 40.984197)
(0.017180, 40.979770)
(0.017190, 40.975332)
(0.017200, 40.970885)
(0.017210, 40.966432)
(0.017220, 40.961973)
(0.017230, 40.957512)
(0.017240, 40.953052)
(0.017250, 40.948594)
(0.017260, 40.944142)
(0.017270, 40.939698)
(0.017280, 40.935265)
(0.017290, 40.930846)
(0.017300, 40.926442)
(0.017310, 40.922056)
(0.017320, 40.917687)
(0.017330, 40.913336)
(0.017340, 40.909003)
(0.017350, 40.904686)
(0.017360, 40.900383)
(0.017370, 40.896091)
(0.017380, 40.891808)
(0.017390, 40.887530)
(0.017400, 40.883254)
(0.017410, 40.878978)
(0.017420, 40.874700)
(0.017430, 40.870419)
(0.017440, 40.866134)
(0.017450, 40.861847)
(0.017460, 40.857557)
(0.017470, 40.853266)
(0.017480, 40.848975)
(0.017490, 40.844684)
(0.017500, 40.840393)
(0.017510, 40.836101)
(0.017520, 40.831803)
(0.017530, 40.827498)
(0.017540, 40.823180)
(0.017550, 40.818846)
(0.017560, 40.814490)
(0.017570, 40.810109)
(0.017580, 40.805700)
(0.017590, 40.801260)
(0.017600, 40.796789)
(0.017610, 40.792285)
(0.017620, 40.787749)
(0.017630, 40.783180)
(0.017640, 40.778578)
(0.017650, 40.773944)
(0.017660, 40.769278)
(0.017670, 40.764577)
(0.017680, 40.759843)
(0.017690, 40.755074)
(0.017700, 40.750269)
(0.017710, 40.745429)
(0.017720, 40.740552)
(0.017730, 40.735640)
(0.017740, 40.730692)
(0.017750, 40.725710)
(0.017760, 40.720695)
(0.017770, 40.715650)
(0.017780, 40.710575)
(0.017790, 40.705474)
(0.017800, 40.700348)
(0.017810, 40.695200)
(0.017820, 40.690033)
(0.017830, 40.684848)
(0.017840, 40.679650)
(0.017850, 40.674439)
(0.017860, 40.669219)
(0.017870, 40.663991)
(0.017880, 40.658759)
(0.017890, 40.653524)
(0.017900, 40.648289)
(0.017910, 40.643056)
(0.017920, 40.637827)
(0.017930, 40.632605)
(0.017940, 40.627392)
(0.017950, 40.622190)
(0.017960, 40.617001)
(0.017970, 40.611827)
(0.017980, 40.606671)
(0.017990, 40.601532)
(0.018000, 40.596411)
(0.018010, 40.591310)
(0.018020, 40.586226)
(0.018030, 40.581159)
(0.018040, 40.576107)
(0.018050, 40.571065)
(0.018060, 40.566031)
(0.018070, 40.560999)
(0.018080, 40.555966)
(0.018090, 40.550927)
(0.018100, 40.545878)
(0.018110, 40.540815)
(0.018120, 40.535736)
(0.018130, 40.530638)
(0.018140, 40.525520)
(0.018150, 40.520382)
(0.018160, 40.515225)
(0.018170, 40.510051)
(0.018180, 40.504861)
(0.018190, 40.499658)
(0.018200, 40.494445)
(0.018210, 40.489227)
(0.018220, 40.484007)
(0.018230, 40.478789)
(0.018240, 40.473579)
(0.018250, 40.468381)
(0.018260, 40.463199)
(0.018270, 40.458037)
(0.018280, 40.452901)
(0.018290, 40.447793)
(0.018300, 40.442715)
(0.018310, 40.437668)
(0.018320, 40.432651)
(0.018330, 40.427660)
(0.018340, 40.422691)
(0.018350, 40.417735)
(0.018360, 40.412785)
(0.018370, 40.407829)
(0.018380, 40.402857)
(0.018390, 40.397858)
(0.018400, 40.392823)
(0.018410, 40.387743)
(0.018420, 40.382611)
(0.018430, 40.377424)
(0.018440, 40.372178)
(0.018450, 40.366873)
(0.018460, 40.361509)
(0.018470, 40.356089)
(0.018480, 40.350614)
(0.018490, 40.345088)
(0.018500, 40.339513)
(0.018510, 40.333894)
(0.018520, 40.328232)
(0.018530, 40.322531)
(0.018540, 40.316794)
(0.018550, 40.311021)
(0.018560, 40.305215)
(0.018570, 40.299378)
(0.018580, 40.293509)
(0.018590, 40.287611)
(0.018600, 40.281684)
(0.018610, 40.275727)
(0.018620, 40.269742)
(0.018630, 40.263728)
(0.018640, 40.257686)
(0.018650, 40.251615)
(0.018660, 40.245516)
(0.018670, 40.239390)
(0.018680, 40.233236)
(0.018690, 40.227056)
(0.018700, 40.220851)
(0.018710, 40.214622)
(0.018720, 40.208371)
(0.018730, 40.202101)
(0.018740, 40.195814)
(0.018750, 40.189515)
(0.018760, 40.183207)
(0.018770, 40.176896)
(0.018780, 40.170586)
(0.018790, 40.164282)
(0.018800, 40.157992)
(0.018810, 40.151722)
(0.018820, 40.145477)
(0.018830, 40.139263)
(0.018840, 40.133086)
(0.018850, 40.126950)
(0.018860, 40.120858)
(0.018870, 40.114813)
(0.018880, 40.108813)
(0.018890, 40.102858)
(0.018900, 40.096943)
(0.018910, 40.091062)
(0.018920, 40.085207)
(0.018930, 40.079369)
(0.018940, 40.073537)
(0.018950, 40.067699)
(0.018960, 40.061844)
(0.018970, 40.055959)
(0.018980, 40.050036)
(0.018990, 40.044065)
(0.019000, 40.038041)
(0.019010, 40.031960)
(0.019020, 40.025821)
(0.019030, 40.019625)
(0.019040, 40.013378)
(0.019050, 40.007085)
(0.019060, 40.000754)
(0.019070, 39.994392)
(0.019080, 39.988006)
(0.019090, 39.981603)
(0.019100, 39.975188)
(0.019110, 39.968763)
(0.019120, 39.962327)
(0.019130, 39.955877)
(0.019140, 39.949410)
(0.019150, 39.942918)
(0.019160, 39.936395)
(0.019170, 39.929834)
(0.019180, 39.923230)
(0.019190, 39.916579)
(0.019200, 39.909880)
(0.019210, 39.903131)
(0.019220, 39.896335)
(0.019230, 39.889495)
(0.019240, 39.882613)
(0.019250, 39.875696)
(0.019260, 39.868748)
(0.019270, 39.861773)
(0.019280, 39.854777)
(0.019290, 39.847764)
(0.019300, 39.840738)
(0.019310, 39.833700)
(0.019320, 39.826655)
(0.019330, 39.819604)
(0.019340, 39.812547)
(0.019350, 39.805485)
(0.019360, 39.798419)
(0.019370, 39.791347)
(0.019380, 39.784269)
(0.019390, 39.777184)
(0.019400, 39.770088)
(0.019410, 39.762982)
(0.019420, 39.755863)
(0.019430, 39.748729)
(0.019440, 39.741578)
(0.019450, 39.734409)
(0.019460, 39.727220)
(0.019470, 39.720010)
(0.019480, 39.712778)
(0.019490, 39.705522)
(0.019500, 39.698242)
(0.019510, 39.690937)
(0.019520, 39.683608)
(0.019530, 39.676253)
(0.019540, 39.668874)
(0.019550, 39.661470)
(0.019560, 39.654043)
(0.019570, 39.646592)
(0.019580, 39.639119)
(0.019590, 39.631625)
(0.019600, 39.624110)
(0.019610, 39.616575)
(0.019620, 39.609020)
(0.019630, 39.601445)
(0.019640, 39.593850)
(0.019650, 39.586233)
(0.019660, 39.578595)
(0.019670, 39.570932)
(0.019680, 39.563244)
(0.019690, 39.555529)
(0.019700, 39.547788)
(0.019710, 39.540021)
(0.019720, 39.532230)
(0.019730, 39.524418)
(0.019740, 39.516588)
(0.019750, 39.508744)
(0.019760, 39.500889)
(0.019770, 39.493027)
(0.019780, 39.485159)
(0.019790, 39.477281)
(0.019800, 39.469392)
(0.019810, 39.461484)
(0.019820, 39.453549)
(0.019830, 39.445579)
(0.019840, 39.437566)
(0.019850, 39.429503)
(0.019860, 39.421386)
(0.019870, 39.413212)
(0.019880, 39.404983)
(0.019890, 39.396703)
(0.019900, 39.388377)
(0.019910, 39.380012)
(0.019920, 39.371616)
(0.019930, 39.363195)
(0.019940, 39.354758)
(0.019950, 39.346308)
(0.019960, 39.337852)
(0.019970, 39.329391)
(0.019980, 39.320927)
(0.019990, 39.312458)
(0.020000, 39.303982)

};

%5
\addplot [solid, color=newblue1, very thick]   coordinates {
(0.000010, 481.143210)
(0.000020, 405.906284)
(0.000030, 307.703422)
(0.000040, 248.176712)
(0.000050, 223.316249)
(0.000060, 212.804140)
(0.000070, 207.205844)
(0.000080, 203.296393)
(0.000090, 199.979976)
(0.000100, 196.956257)
(0.000110, 194.115111)
(0.000120, 191.405558)
(0.000130, 188.797385)
(0.000140, 186.244826)
(0.000150, 183.616502)
(0.000160, 180.707785)
(0.000170, 177.888666)
(0.000180, 175.650627)
(0.000190, 173.709229)
(0.000200, 171.876524)
(0.000210, 170.101623)
(0.000220, 168.370150)
(0.000230, 166.666142)
(0.000240, 164.959500)
(0.000250, 163.195941)
(0.000260, 161.194823)
(0.000270, 158.839235)
(0.000280, 157.049843)
(0.000290, 155.800487)
(0.000300, 154.714796)
(0.000310, 153.685585)
(0.000320, 152.693653)
(0.000330, 151.730955)
(0.000340, 150.790187)
(0.000350, 149.865900)
(0.000360, 148.954151)
(0.000370, 148.049819)
(0.000380, 147.143186)
(0.000390, 146.206952)
(0.000400, 145.174257)
(0.000410, 144.195854)
(0.000420, 143.396061)
(0.000430, 142.666090)
(0.000440, 141.957214)
(0.000450, 141.259431)
(0.000460, 140.570422)
(0.000470, 139.889014)
(0.000480, 139.213828)
(0.000490, 138.543255)
(0.000500, 137.875744)
(0.000510, 137.210062)
(0.000520, 136.545554)
(0.000530, 135.882106)
(0.000540, 135.219650)
(0.000550, 134.557743)
(0.000560, 133.895530)
(0.000570, 133.231698)
(0.000580, 132.564082)
(0.000590, 131.889269)
(0.000600, 131.202473)
(0.000610, 130.497308)
(0.000620, 129.765219)
(0.000630, 128.990858)
(0.000640, 128.124593)
(0.000650, 127.019180)
(0.000660, 125.931693)
(0.000670, 125.185920)
(0.000680, 124.568322)
(0.000690, 123.965890)
(0.000700, 123.355144)
(0.000710, 122.728484)
(0.000720, 122.078241)
(0.000730, 121.393686)
(0.000740, 120.656878)
(0.000750, 119.825283)
(0.000760, 118.750353)
(0.000770, 117.189250)
(0.000780, 116.011206)
(0.000790, 115.437569)
(0.000800, 115.040689)
(0.000810, 114.678033)
(0.000820, 114.323508)
(0.000830, 113.971654)
(0.000840, 113.620406)
(0.000850, 113.268592)
(0.000860, 112.915611)
(0.000870, 112.561311)
(0.000880, 112.205851)
(0.000890, 111.849484)
(0.000900, 111.492277)
(0.000910, 111.133851)
(0.000920, 110.773352)
(0.000930, 110.409647)
(0.000940, 110.041482)
(0.000950, 109.667543)
(0.000960, 109.286492)
(0.000970, 108.896885)
(0.000980, 108.496790)
(0.000990, 108.083291)
(0.001000, 107.652063)
(0.001010, 107.196106)
(0.001020, 106.699246)
(0.001030, 106.107602)
(0.001040, 105.373815)
(0.001050, 104.643378)
(0.001060, 104.098842)
(0.001070, 103.730016)
(0.001080, 103.410608)
(0.001090, 103.097254)
(0.001100, 102.781216)
(0.001110, 102.460359)
(0.001120, 102.133607)
(0.001130, 101.800015)
(0.001140, 101.458675)
(0.001150, 101.108801)
(0.001160, 100.749770)
(0.001170, 100.380891)
(0.001180, 100.000901)
(0.001190, 99.607623)
(0.001200, 99.198166)
(0.001210, 98.769218)
(0.001220, 98.316898)
(0.001230, 97.836144)
(0.001240, 97.319453)
(0.001250, 96.753368)
(0.001260, 96.109134)
(0.001270, 95.314914)
(0.001280, 94.130923)
(0.001290, 92.641139)
(0.001300, 91.801071)
(0.001310, 91.308034)
(0.001320, 90.699289)
(0.001330, 89.941670)
(0.001340, 89.579700)
(0.001350, 89.442191)
(0.001360, 89.350253)
(0.001370, 89.266507)
(0.001380, 89.185034)
(0.001390, 89.104678)
(0.001400, 89.025079)
(0.001410, 88.946074)
(0.001420, 88.867573)
(0.001430, 88.789521)
(0.001440, 88.711889)
(0.001450, 88.634671)
(0.001460, 88.557876)
(0.001470, 88.481527)
(0.001480, 88.405650)
(0.001490, 88.330259)
(0.001500, 88.255355)
(0.001510, 88.180912)
(0.001520, 88.106891)
(0.001530, 88.033243)
(0.001540, 87.959919)
(0.001550, 87.886882)
(0.001560, 87.814100)
(0.001570, 87.741554)
(0.001580, 87.669236)
(0.001590, 87.597144)
(0.001600, 87.525285)
(0.001610, 87.453663)
(0.001620, 87.382282)
(0.001630, 87.311142)
(0.001640, 87.240238)
(0.001650, 87.169558)
(0.001660, 87.099090)
(0.001670, 87.028819)
(0.001680, 86.958735)
(0.001690, 86.888831)
(0.001700, 86.819111)
(0.001710, 86.749588)
(0.001720, 86.680289)
(0.001730, 86.611248)
(0.001740, 86.542507)
(0.001750, 86.474103)
(0.001760, 86.406054)
(0.001770, 86.338358)
(0.001780, 86.270984)
(0.001790, 86.203883)
(0.001800, 86.137005)
(0.001810, 86.070311)
(0.001820, 86.003787)
(0.001830, 85.937442)
(0.001840, 85.871300)
(0.001850, 85.805383)
(0.001860, 85.739705)
(0.001870, 85.674261)
(0.001880, 85.609038)
(0.001890, 85.544015)
(0.001900, 85.479178)
(0.001910, 85.414520)
(0.001920, 85.350047)
(0.001930, 85.285771)
(0.001940, 85.221711)
(0.001950, 85.157884)
(0.001960, 85.094306)
(0.001970, 85.030990)
(0.001980, 84.967946)
(0.001990, 84.905183)
(0.002000, 84.842709)
(0.002010, 84.780535)
(0.002020, 84.718665)
(0.002030, 84.657094)
(0.002040, 84.595800)
(0.002050, 84.534733)
(0.002060, 84.473827)
(0.002070, 84.413003)
(0.002080, 84.352189)
(0.002090, 84.291338)
(0.002100, 84.230438)
(0.002110, 84.169505)
(0.002120, 84.108583)
(0.002130, 84.047721)
(0.002140, 83.986964)
(0.002150, 83.926337)
(0.002160, 83.865840)
(0.002170, 83.805454)
(0.002180, 83.745143)
(0.002190, 83.684868)
(0.002200, 83.624602)
(0.002210, 83.564326)
(0.002220, 83.504038)
(0.002230, 83.443748)
(0.002240, 83.383475)
(0.002250, 83.323247)
(0.002260, 83.263094)
(0.002270, 83.203049)
(0.002280, 83.143142)
(0.002290, 83.083393)
(0.002300, 83.023812)
(0.002310, 82.964401)
(0.002320, 82.905151)
(0.002330, 82.846046)
(0.002340, 82.787063)
(0.002350, 82.728169)
(0.002360, 82.669323)
(0.002370, 82.610476)
(0.002380, 82.551588)
(0.002390, 82.492632)
(0.002400, 82.433608)
(0.002410, 82.374538)
(0.002420, 82.315463)
(0.002430, 82.256430)
(0.002440, 82.197477)
(0.002450, 82.138629)
(0.002460, 82.079897)
(0.002470, 82.021280)
(0.002480, 81.962774)
(0.002490, 81.904374)
(0.002500, 81.846072)
(0.002510, 81.787853)
(0.002520, 81.729690)
(0.002530, 81.671545)
(0.002540, 81.613376)
(0.002550, 81.555147)
(0.002560, 81.496833)
(0.002570, 81.438421)
(0.002580, 81.379908)
(0.002590, 81.321301)
(0.002600, 81.262612)
(0.002610, 81.203859)
(0.002620, 81.145064)
(0.002630, 81.086255)
(0.002640, 81.027463)
(0.002650, 80.968721)
(0.002660, 80.910062)
(0.002670, 80.851509)
(0.002680, 80.793074)
(0.002690, 80.734749)
(0.002700, 80.676502)
(0.002710, 80.618273)
(0.002720, 80.559980)
(0.002730, 80.501543)
(0.002740, 80.442893)
(0.002750, 80.384000)
(0.002760, 80.324862)
(0.002770, 80.265505)
(0.002780, 80.205963)
(0.002790, 80.146269)
(0.002800, 80.086445)
(0.002810, 80.026506)
(0.002820, 79.966463)
(0.002830, 79.906325)
(0.002840, 79.846110)
(0.002850, 79.785840)
(0.002860, 79.725541)
(0.002870, 79.665234)
(0.002880, 79.604925)
(0.002890, 79.544593)
(0.002900, 79.484200)
(0.002910, 79.423708)
(0.002920, 79.363091)
(0.002930, 79.302348)
(0.002940, 79.241497)
(0.002950, 79.180561)
(0.002960, 79.119556)
(0.002970, 79.058481)
(0.002980, 78.997315)
(0.002990, 78.936025)
(0.003000, 78.874581)
(0.003010, 78.812959)
(0.003020, 78.751155)
(0.003030, 78.689174)
(0.003040, 78.627015)
(0.003050, 78.564667)
(0.003060, 78.502098)
(0.003070, 78.439274)
(0.003080, 78.376169)
(0.003090, 78.312771)
(0.003100, 78.249071)
(0.003110, 78.185053)
(0.003120, 78.120696)
(0.003130, 78.055981)
(0.003140, 77.990908)
(0.003150, 77.925507)
(0.003160, 77.859840)
(0.003170, 77.793986)
(0.003180, 77.728003)
(0.003190, 77.661898)
(0.003200, 77.595619)
(0.003210, 77.529075)
(0.003220, 77.462177)
(0.003230, 77.394857)
(0.003240, 77.327078)
(0.003250, 77.258828)
(0.003260, 77.190120)
(0.003270, 77.120998)
(0.003280, 77.051533)
(0.003290, 76.981814)
(0.003300, 76.911913)
(0.003310, 76.841848)
(0.003320, 76.771549)
(0.003330, 76.700886)
(0.003340, 76.629710)
(0.003350, 76.557898)
(0.003360, 76.485366)
(0.003370, 76.412069)
(0.003380, 76.338004)
(0.003390, 76.263203)
(0.003400, 76.187734)
(0.003410, 76.111655)
(0.003420, 76.034962)
(0.003430, 75.957549)
(0.003440, 75.879244)
(0.003450, 75.799895)
(0.003460, 75.719428)
(0.003470, 75.637842)
(0.003480, 75.555181)
(0.003490, 75.471521)
(0.003500, 75.386946)
(0.003510, 75.301513)
(0.003520, 75.215175)
(0.003530, 75.127749)
(0.003540, 75.038999)
(0.003550, 74.948728)
(0.003560, 74.856803)
(0.003570, 74.763132)
(0.003580, 74.667654)
(0.003590, 74.570340)
(0.003600, 74.471121)
(0.003610, 74.369776)
(0.003620, 74.265938)
(0.003630, 74.159200)
(0.003640, 74.049165)
(0.003650, 73.935442)
(0.003660, 73.817637)
(0.003670, 73.695157)
(0.003680, 73.566756)
(0.003690, 73.430195)
(0.003700, 73.282193)
(0.003710, 73.117862)
(0.003720, 72.924648)
(0.003730, 72.653564)
(0.003740, 72.289985)
(0.003750, 72.077217)
(0.003760, 71.984409)
(0.003770, 71.918009)
(0.003780, 71.854984)
(0.003790, 71.791381)
(0.003800, 71.726240)
(0.003810, 71.659068)
(0.003820, 71.589503)
(0.003830, 71.517270)
(0.003840, 71.442068)
(0.003850, 71.363313)
(0.003860, 71.279893)
(0.003870, 71.190037)
(0.003880, 71.091261)
(0.003890, 70.979947)
(0.003900, 70.847415)
(0.003910, 70.660680)
(0.003920, 70.362479)
(0.003930, 70.141480)
(0.003940, 70.066978)
(0.003950, 70.039748)
(0.003960, 70.022070)
(0.003970, 70.006562)
(0.003980, 69.991793)
(0.003990, 69.977377)
(0.004000, 69.963157)
(0.004010, 69.949049)
(0.004020, 69.935002)
(0.004030, 69.920985)
(0.004040, 69.906980)
(0.004050, 69.892979)
(0.004060, 69.878984)
(0.004070, 69.865003)
(0.004080, 69.851053)
(0.004090, 69.837150)
(0.004100, 69.823316)
(0.004110, 69.809571)
(0.004120, 69.795933)
(0.004130, 69.782413)
(0.004140, 69.769014)
(0.004150, 69.755727)
(0.004160, 69.742536)
(0.004170, 69.729415)
(0.004180, 69.716333)
(0.004190, 69.703262)
(0.004200, 69.690181)
(0.004210, 69.677073)
(0.004220, 69.663934)
(0.004230, 69.650768)
(0.004240, 69.637582)
(0.004250, 69.624392)
(0.004260, 69.611211)
(0.004270, 69.598054)
(0.004280, 69.584933)
(0.004290, 69.571859)
(0.004300, 69.558840)
(0.004310, 69.545882)
(0.004320, 69.532987)
(0.004330, 69.520157)
(0.004340, 69.507391)
(0.004350, 69.494687)
(0.004360, 69.482043)
(0.004370, 69.469456)
(0.004380, 69.456920)
(0.004390, 69.444432)
(0.004400, 69.431988)
(0.004410, 69.419582)
(0.004420, 69.407210)
(0.004430, 69.394867)
(0.004440, 69.382551)
(0.004450, 69.370257)
(0.004460, 69.357984)
(0.004470, 69.345729)
(0.004480, 69.333493)
(0.004490, 69.321278)
(0.004500, 69.309085)
(0.004510, 69.296919)
(0.004520, 69.284789)
(0.004530, 69.272702)
(0.004540, 69.260670)
(0.004550, 69.248704)
(0.004560, 69.236815)
(0.004570, 69.225013)
(0.004580, 69.213305)
(0.004590, 69.201692)
(0.004600, 69.190168)
(0.004610, 69.178721)
(0.004620, 69.167331)
(0.004630, 69.155975)
(0.004640, 69.144629)
(0.004650, 69.133270)
(0.004660, 69.121880)
(0.004670, 69.110448)
(0.004680, 69.098969)
(0.004690, 69.087447)
(0.004700, 69.075887)
(0.004710, 69.064301)
(0.004720, 69.052699)
(0.004730, 69.041096)
(0.004740, 69.029503)
(0.004750, 69.017931)
(0.004760, 69.006389)
(0.004770, 68.994888)
(0.004780, 68.983434)
(0.004790, 68.972033)
(0.004800, 68.960691)
(0.004810, 68.949414)
(0.004820, 68.938206)
(0.004830, 68.927070)
(0.004840, 68.916010)
(0.004850, 68.905030)
(0.004860, 68.894130)
(0.004870, 68.883313)
(0.004880, 68.872579)
(0.004890, 68.861925)
(0.004900, 68.851348)
(0.004910, 68.840844)
(0.004920, 68.830403)
(0.004930, 68.820018)
(0.004940, 68.809677)
(0.004950, 68.799368)
(0.004960, 68.789078)
(0.004970, 68.778794)
(0.004980, 68.768505)
(0.004990, 68.758201)
(0.005000, 68.747875)
(0.005010, 68.737521)
(0.005020, 68.727137)
(0.005030, 68.716724)
(0.005040, 68.706287)
(0.005050, 68.695832)
(0.005060, 68.685369)
(0.005070, 68.674907)
(0.005080, 68.664461)
(0.005090, 68.654041)
(0.005100, 68.643658)
(0.005110, 68.633321)
(0.005120, 68.623032)
(0.005130, 68.612790)
(0.005140, 68.602589)
(0.005150, 68.592416)
(0.005160, 68.582256)
(0.005170, 68.572092)
(0.005180, 68.561905)
(0.005190, 68.551683)
(0.005200, 68.541416)
(0.005210, 68.531099)
(0.005220, 68.520731)
(0.005230, 68.510319)
(0.005240, 68.499869)
(0.005250, 68.489391)
(0.005260, 68.478896)
(0.005270, 68.468396)
(0.005280, 68.457900)
(0.005290, 68.447418)
(0.005300, 68.436959)
(0.005310, 68.426531)
(0.005320, 68.416138)
(0.005330, 68.405788)
(0.005340, 68.395483)
(0.005350, 68.385228)
(0.005360, 68.375025)
(0.005370, 68.364876)
(0.005380, 68.354782)
(0.005390, 68.344745)
(0.005400, 68.334764)
(0.005410, 68.324839)
(0.005420, 68.314970)
(0.005430, 68.305156)
(0.005440, 68.295394)
(0.005450, 68.285683)
(0.005460, 68.276019)
(0.005470, 68.266399)
(0.005480, 68.256820)
(0.005490, 68.247278)
(0.005500, 68.237769)
(0.005510, 68.228287)
(0.005520, 68.218829)
(0.005530, 68.209390)
(0.005540, 68.199966)
(0.005550, 68.190554)
(0.005560, 68.181150)
(0.005570, 68.171752)
(0.005580, 68.162359)
(0.005590, 68.152970)
(0.005600, 68.143587)
(0.005610, 68.134211)
(0.005620, 68.124848)
(0.005630, 68.115502)
(0.005640, 68.106180)
(0.005650, 68.096889)
(0.005660, 68.087639)
(0.005670, 68.078436)
(0.005680, 68.069286)
(0.005690, 68.060194)
(0.005700, 68.051157)
(0.005710, 68.042171)
(0.005720, 68.033225)
(0.005730, 68.024303)
(0.005740, 68.015388)
(0.005750, 68.006459)
(0.005760, 67.997497)
(0.005770, 67.988486)
(0.005780, 67.979413)
(0.005790, 67.970273)
(0.005800, 67.961062)
(0.005810, 67.951783)
(0.005820, 67.942442)
(0.005830, 67.933044)
(0.005840, 67.923600)
(0.005850, 67.914119)
(0.005860, 67.904607)
(0.005870, 67.895074)
(0.005880, 67.885526)
(0.005890, 67.875969)
(0.005900, 67.866407)
(0.005910, 67.856844)
(0.005920, 67.847283)
(0.005930, 67.837726)
(0.005940, 67.828174)
(0.005950, 67.818629)
(0.005960, 67.809092)
(0.005970, 67.799563)
(0.005980, 67.790042)
(0.005990, 67.780531)
(0.006000, 67.771030)
(0.006010, 67.761541)
(0.006020, 67.752064)
(0.006030, 67.742602)
(0.006040, 67.733157)
(0.006050, 67.723731)
(0.006060, 67.714327)
(0.006070, 67.704950)
(0.006080, 67.695603)
(0.006090, 67.686290)
(0.006100, 67.677017)
(0.006110, 67.667789)
(0.006120, 67.658609)
(0.006130, 67.649482)
(0.006140, 67.640412)
(0.006150, 67.631400)
(0.006160, 67.622448)
(0.006170, 67.613556)
(0.006180, 67.604723)
(0.006190, 67.595945)
(0.006200, 67.587221)
(0.006210, 67.578545)
(0.006220, 67.569914)
(0.006230, 67.561326)
(0.006240, 67.552776)
(0.006250, 67.544264)
(0.006260, 67.535789)
(0.006270, 67.527348)
(0.006280, 67.518940)
(0.006290, 67.510562)
(0.006300, 67.502207)
(0.006310, 67.493865)
(0.006320, 67.485523)
(0.006330, 67.477162)
(0.006340, 67.468764)
(0.006350, 67.460309)
(0.006360, 67.451779)
(0.006370, 67.443160)
(0.006380, 67.434443)
(0.006390, 67.425625)
(0.006400, 67.416706)
(0.006410, 67.407692)
(0.006420, 67.398593)
(0.006430, 67.389421)
(0.006440, 67.380187)
(0.006450, 67.370904)
(0.006460, 67.361584)
(0.006470, 67.352239)
(0.006480, 67.342877)
(0.006490, 67.333508)
(0.006500, 67.324139)
(0.006510, 67.314776)
(0.006520, 67.305424)
(0.006530, 67.296086)
(0.006540, 67.286766)
(0.006550, 67.277465)
(0.006560, 67.268187)
(0.006570, 67.258931)
(0.006580, 67.249698)
(0.006590, 67.240489)
(0.006600, 67.231304)
(0.006610, 67.222141)
(0.006620, 67.213001)
(0.006630, 67.203882)
(0.006640, 67.194783)
(0.006650, 67.185703)
(0.006660, 67.176641)
(0.006670, 67.167595)
(0.006680, 67.158564)
(0.006690, 67.149546)
(0.006700, 67.140540)
(0.006710, 67.131545)
(0.006720, 67.122560)
(0.006730, 67.113583)
(0.006740, 67.104614)
(0.006750, 67.095655)
(0.006760, 67.086704)
(0.006770, 67.077764)
(0.006780, 67.068838)
(0.006790, 67.059928)
(0.006800, 67.051041)
(0.006810, 67.042181)
(0.006820, 67.033357)
(0.006830, 67.024576)
(0.006840, 67.015849)
(0.006850, 67.007184)
(0.006860, 66.998590)
(0.006870, 66.990075)
(0.006880, 66.981640)
(0.006890, 66.973287)
(0.006900, 66.965008)
(0.006910, 66.956792)
(0.006920, 66.948623)
(0.006930, 66.940480)
(0.006940, 66.932342)
(0.006950, 66.924188)
(0.006960, 66.916001)
(0.006970, 66.907768)
(0.006980, 66.899481)
(0.006990, 66.891136)
(0.007000, 66.882737)
(0.007010, 66.874286)
(0.007020, 66.865793)
(0.007030, 66.857265)
(0.007040, 66.848712)
(0.007050, 66.840141)
(0.007060, 66.831561)
(0.007070, 66.822978)
(0.007080, 66.814398)
(0.007090, 66.805825)
(0.007100, 66.797263)
(0.007110, 66.788713)
(0.007120, 66.780178)
(0.007130, 66.771657)
(0.007140, 66.763151)
(0.007150, 66.754660)
(0.007160, 66.746182)
(0.007170, 66.737716)
(0.007180, 66.729260)
(0.007190, 66.720812)
(0.007200, 66.712369)
(0.007210, 66.703931)
(0.007220, 66.695493)
(0.007230, 66.687055)
(0.007240, 66.678613)
(0.007250, 66.670166)
(0.007260, 66.661712)
(0.007270, 66.653250)
(0.007280, 66.644777)
(0.007290, 66.636293)
(0.007300, 66.627798)
(0.007310, 66.619292)
(0.007320, 66.610776)
(0.007330, 66.602252)
(0.007340, 66.593721)
(0.007350, 66.585187)
(0.007360, 66.576654)
(0.007370, 66.568127)
(0.007380, 66.559612)
(0.007390, 66.551116)
(0.007400, 66.542646)
(0.007410, 66.534212)
(0.007420, 66.525821)
(0.007430, 66.517483)
(0.007440, 66.509204)
(0.007450, 66.500992)
(0.007460, 66.492850)
(0.007470, 66.484779)
(0.007480, 66.476774)
(0.007490, 66.468826)
(0.007500, 66.460921)
(0.007510, 66.453040)
(0.007520, 66.445158)
(0.007530, 66.437250)
(0.007540, 66.429292)
(0.007550, 66.421262)
(0.007560, 66.413141)
(0.007570, 66.404919)
(0.007580, 66.396590)
(0.007590, 66.388156)
(0.007600, 66.379624)
(0.007610, 66.371004)
(0.007620, 66.362311)
(0.007630, 66.353559)
(0.007640, 66.344764)
(0.007650, 66.335940)
(0.007660, 66.327100)
(0.007670, 66.318253)
(0.007680, 66.309407)
(0.007690, 66.300566)
(0.007700, 66.291734)
(0.007710, 66.282908)
(0.007720, 66.274087)
(0.007730, 66.265267)
(0.007740, 66.256442)
(0.007750, 66.247608)
(0.007760, 66.238757)
(0.007770, 66.229886)
(0.007780, 66.220990)
(0.007790, 66.212065)
(0.007800, 66.203110)
(0.007810, 66.194122)
(0.007820, 66.185100)
(0.007830, 66.176045)
(0.007840, 66.166956)
(0.007850, 66.157836)
(0.007860, 66.148684)
(0.007870, 66.139503)
(0.007880, 66.130295)
(0.007890, 66.121060)
(0.007900, 66.111801)
(0.007910, 66.102520)
(0.007920, 66.093219)
(0.007930, 66.083901)
(0.007940, 66.074569)
(0.007950, 66.065225)
(0.007960, 66.055875)
(0.007970, 66.046522)
(0.007980, 66.037174)
(0.007990, 66.027837)
(0.008000, 66.018518)
(0.008010, 66.009229)
(0.008020, 65.999978)
(0.008030, 65.990777)
(0.008040, 65.981638)
(0.008050, 65.972572)
(0.008060, 65.963586)
(0.008070, 65.954688)
(0.008080, 65.945877)
(0.008090, 65.937151)
(0.008100, 65.928499)
(0.008110, 65.919906)
(0.008120, 65.911353)
(0.008130, 65.902816)
(0.008140, 65.894275)
(0.008150, 65.885708)
(0.008160, 65.877100)
(0.008170, 65.868440)
(0.008180, 65.859722)
(0.008190, 65.850945)
(0.008200, 65.842110)
(0.008210, 65.833225)
(0.008220, 65.824294)
(0.008230, 65.815325)
(0.008240, 65.806327)
(0.008250, 65.797305)
(0.008260, 65.788266)
(0.008270, 65.779215)
(0.008280, 65.770156)
(0.008290, 65.761092)
(0.008300, 65.752026)
(0.008310, 65.742959)
(0.008320, 65.733893)
(0.008330, 65.724827)
(0.008340, 65.715762)
(0.008350, 65.706697)
(0.008360, 65.697632)
(0.008370, 65.688566)
(0.008380, 65.679497)
(0.008390, 65.670424)
(0.008400, 65.661345)
(0.008410, 65.652260)
(0.008420, 65.643165)
(0.008430, 65.634059)
(0.008440, 65.624941)
(0.008450, 65.615807)
(0.008460, 65.606657)
(0.008470, 65.597488)
(0.008480, 65.588298)
(0.008490, 65.579086)
(0.008500, 65.569849)
(0.008510, 65.560588)
(0.008520, 65.551300)
(0.008530, 65.541985)
(0.008540, 65.532644)
(0.008550, 65.523278)
(0.008560, 65.513887)
(0.008570, 65.504476)
(0.008580, 65.495046)
(0.008590, 65.485604)
(0.008600, 65.476155)
(0.008610, 65.466706)
(0.008620, 65.457266)
(0.008630, 65.447843)
(0.008640, 65.438445)
(0.008650, 65.429078)
(0.008660, 65.419748)
(0.008670, 65.410456)
(0.008680, 65.401200)
(0.008690, 65.391973)
(0.008700, 65.382764)
(0.008710, 65.373556)
(0.008720, 65.364334)
(0.008730, 65.355079)
(0.008740, 65.345775)
(0.008750, 65.336409)
(0.008760, 65.326972)
(0.008770, 65.317461)
(0.008780, 65.307875)
(0.008790, 65.298219)
(0.008800, 65.288500)
(0.008810, 65.278725)
(0.008820, 65.268904)
(0.008830, 65.259046)
(0.008840, 65.249158)
(0.008850, 65.239249)
(0.008860, 65.229325)
(0.008870, 65.219391)
(0.008880, 65.209453)
(0.008890, 65.199517)
(0.008900, 65.189588)
(0.008910, 65.179671)
(0.008920, 65.169773)
(0.008930, 65.159898)
(0.008940, 65.150054)
(0.008950, 65.140243)
(0.008960, 65.130471)
(0.008970, 65.120738)
(0.008980, 65.111043)
(0.008990, 65.101383)
(0.009000, 65.091750)
(0.009010, 65.082134)
(0.009020, 65.072524)
(0.009030, 65.062904)
(0.009040, 65.053259)
(0.009050, 65.043574)
(0.009060, 65.033834)
(0.009070, 65.024025)
(0.009080, 65.014135)
(0.009090, 65.004156)
(0.009100, 64.994081)
(0.009110, 64.983907)
(0.009120, 64.973633)
(0.009130, 64.963258)
(0.009140, 64.952788)
(0.009150, 64.942226)
(0.009160, 64.931580)
(0.009170, 64.920857)
(0.009180, 64.910068)
(0.009190, 64.899223)
(0.009200, 64.888333)
(0.009210, 64.877411)
(0.009220, 64.866471)
(0.009230, 64.855527)
(0.009240, 64.844593)
(0.009250, 64.833682)
(0.009260, 64.822805)
(0.009270, 64.811970)
(0.009280, 64.801181)
(0.009290, 64.790436)
(0.009300, 64.779729)
(0.009310, 64.769047)
(0.009320, 64.758372)
(0.009330, 64.747687)
(0.009340, 64.736970)
(0.009350, 64.726204)
(0.009360, 64.715374)
(0.009370, 64.704471)
(0.009380, 64.693491)
(0.009390, 64.682432)
(0.009400, 64.671300)
(0.009410, 64.660099)
(0.009420, 64.648837)
(0.009430, 64.637524)
(0.009440, 64.626168)
(0.009450, 64.614777)
(0.009460, 64.603358)
(0.009470, 64.591917)
(0.009480, 64.580461)
(0.009490, 64.568994)
(0.009500, 64.557520)
(0.009510, 64.546042)
(0.009520, 64.534564)
(0.009530, 64.523088)
(0.009540, 64.511617)
(0.009550, 64.500152)
(0.009560, 64.488695)
(0.009570, 64.477248)
(0.009580, 64.465811)
(0.009590, 64.454384)
(0.009600, 64.442969)
(0.009610, 64.431562)
(0.009620, 64.420163)
(0.009630, 64.408768)
(0.009640, 64.397372)
(0.009650, 64.385970)
(0.009660, 64.374554)
(0.009670, 64.363115)
(0.009680, 64.351644)
(0.009690, 64.340130)
(0.009700, 64.328562)
(0.009710, 64.316931)
(0.009720, 64.305227)
(0.009730, 64.293444)
(0.009740, 64.281575)
(0.009750, 64.269618)
(0.009760, 64.257573)
(0.009770, 64.245442)
(0.009780, 64.233230)
(0.009790, 64.220944)
(0.009800, 64.208592)
(0.009810, 64.196185)
(0.009820, 64.183733)
(0.009830, 64.171249)
(0.009840, 64.158740)
(0.009850, 64.146213)
(0.009860, 64.133673)
(0.009870, 64.121116)
(0.009880, 64.108536)
(0.009890, 64.095920)
(0.009900, 64.083250)
(0.009910, 64.070508)
(0.009920, 64.057675)
(0.009930, 64.044735)
(0.009940, 64.031675)
(0.009950, 64.018490)
(0.009960, 64.005181)
(0.009970, 63.991753)
(0.009980, 63.978218)
(0.009990, 63.964589)
(0.010000, 63.950882)
(0.010010, 63.937115)
(0.010020, 63.923304)
(0.010030, 63.909461)
(0.010040, 63.895600)
(0.010050, 63.881729)
(0.010060, 63.867852)
(0.010070, 63.853971)
(0.010080, 63.840082)
(0.010090, 63.826179)
(0.010100, 63.812254)
(0.010110, 63.798296)
(0.010120, 63.784292)
(0.010130, 63.770231)
(0.010140, 63.756101)
(0.010150, 63.741892)
(0.010160, 63.727595)
(0.010170, 63.713205)
(0.010180, 63.698716)
(0.010190, 63.684127)
(0.010200, 63.669437)
(0.010210, 63.654650)
(0.010220, 63.639768)
(0.010230, 63.624796)
(0.010240, 63.609743)
(0.010250, 63.594614)
(0.010260, 63.579418)
(0.010270, 63.564164)
(0.010280, 63.548860)
(0.010290, 63.533514)
(0.010300, 63.518133)
(0.010310, 63.502723)
(0.010320, 63.487290)
(0.010330, 63.471834)
(0.010340, 63.456356)
(0.010350, 63.440850)
(0.010360, 63.425304)
(0.010370, 63.409702)
(0.010380, 63.394025)
(0.010390, 63.378250)
(0.010400, 63.362356)
(0.010410, 63.346328)
(0.010420, 63.330157)
(0.010430, 63.313839)
(0.010440, 63.297381)
(0.010450, 63.280793)
(0.010460, 63.264089)
(0.010470, 63.247287)
(0.010480, 63.230401)
(0.010490, 63.213447)
(0.010500, 63.196437)
(0.010510, 63.179379)
(0.010520, 63.162278)
(0.010530, 63.145136)
(0.010540, 63.127952)
(0.010550, 63.110723)
(0.010560, 63.093444)
(0.010570, 63.076107)
(0.010580, 63.058704)
(0.010590, 63.041229)
(0.010600, 63.023672)
(0.010610, 63.006028)
(0.010620, 62.988290)
(0.010630, 62.970452)
(0.010640, 62.952510)
(0.010650, 62.934460)
(0.010660, 62.916301)
(0.010670, 62.898034)
(0.010680, 62.879660)
(0.010690, 62.861184)
(0.010700, 62.842616)
(0.010710, 62.823966)
(0.010720, 62.805247)
(0.010730, 62.786476)
(0.010740, 62.767666)
(0.010750, 62.748829)
(0.010760, 62.729967)
(0.010770, 62.711075)
(0.010780, 62.692133)
(0.010790, 62.673110)
(0.010800, 62.653966)
(0.010810, 62.634658)
(0.010820, 62.615145)
(0.010830, 62.595396)
(0.010840, 62.575392)
(0.010850, 62.555128)
(0.010860, 62.534609)
(0.010870, 62.513851)
(0.010880, 62.492875)
(0.010890, 62.471705)
(0.010900, 62.450363)
(0.010910, 62.428869)
(0.010920, 62.407243)
(0.010930, 62.385498)
(0.010940, 62.363646)
(0.010950, 62.341693)
(0.010960, 62.319644)
(0.010970, 62.297502)
(0.010980, 62.275266)
(0.010990, 62.252937)
(0.011000, 62.230510)
(0.011010, 62.207985)
(0.011020, 62.185357)
(0.011030, 62.162624)
(0.011040, 62.139782)
(0.011050, 62.116830)
(0.011060, 62.093767)
(0.011070, 62.070591)
(0.011080, 62.047302)
(0.011090, 62.023898)
(0.011100, 62.000371)
(0.011110, 61.976705)
(0.011120, 61.952875)
(0.011130, 61.928842)
(0.011140, 61.904560)
(0.011150, 61.879979)
(0.011160, 61.855055)
(0.011170, 61.829756)
(0.011180, 61.804065)
(0.011190, 61.777979)
(0.011200, 61.751507)
(0.011210, 61.724668)
(0.011220, 61.697481)
(0.011230, 61.669967)
(0.011240, 61.642142)
(0.011250, 61.614017)
(0.011260, 61.585599)
(0.011270, 61.556887)
(0.011280, 61.527878)
(0.011290, 61.498564)
(0.011300, 61.468939)
(0.011310, 61.438998)
(0.011320, 61.408740)
(0.011330, 61.378171)
(0.011340, 61.347306)
(0.011350, 61.316168)
(0.011360, 61.284784)
(0.011370, 61.253184)
(0.011380, 61.221384)
(0.011390, 61.189382)
(0.011400, 61.157152)
(0.011410, 61.124644)
(0.011420, 61.091796)
(0.011430, 61.058548)
(0.011440, 61.024848)
(0.011450, 60.990656)
(0.011460, 60.955940)
(0.011470, 60.920678)
(0.011480, 60.884851)
(0.011490, 60.848448)
(0.011500, 60.811464)
(0.011510, 60.773896)
(0.011520, 60.735744)
(0.011530, 60.697003)
(0.011540, 60.657668)
(0.011550, 60.617728)
(0.011560, 60.577177)
(0.011570, 60.536011)
(0.011580, 60.494231)
(0.011590, 60.451830)
(0.011600, 60.408787)
(0.011610, 60.365045)
(0.011620, 60.320520)
(0.011630, 60.275119)
(0.011640, 60.228769)
(0.011650, 60.181428)
(0.011660, 60.133080)
(0.011670, 60.083703)
(0.011680, 60.033251)
(0.011690, 59.981643)
(0.011700, 59.928766)
(0.011710, 59.874491)
(0.011720, 59.818702)
(0.011730, 59.761310)
(0.011740, 59.702275)
(0.011750, 59.641589)
(0.011760, 59.579234)
(0.011770, 59.515133)
(0.011780, 59.449119)
(0.011790, 59.380971)
(0.011800, 59.310451)
(0.011810, 59.237318)
(0.011820, 59.161286)
(0.011830, 59.081994)
(0.011840, 58.999009)
(0.011850, 58.911858)
(0.011860, 58.820063)
(0.011870, 58.723059)
(0.011880, 58.619995)
(0.011890, 58.509564)
(0.011900, 58.389998)
(0.011910, 58.258862)
(0.011920, 58.112327)
(0.011930, 57.943765)
(0.011940, 57.739852)
(0.011950, 57.463148)
(0.011960, 56.988224)
(0.011970, 56.430448)
(0.011980, 56.199707)
(0.011990, 56.140132)
(0.012000, 56.118483)
(0.012010, 56.105557)
(0.012020, 56.095924)
(0.012030, 56.088102)
(0.012040, 56.081437)
(0.012050, 56.075556)
(0.012060, 56.070227)
(0.012070, 56.065296)
(0.012080, 56.060655)
(0.012090, 56.056229)
(0.012100, 56.051967)
(0.012110, 56.047827)
(0.012120, 56.043781)
(0.012130, 56.039809)
(0.012140, 56.035893)
(0.012150, 56.032023)
(0.012160, 56.028190)
(0.012170, 56.024386)
(0.012180, 56.020606)
(0.012190, 56.016848)
(0.012200, 56.013107)
(0.012210, 56.009381)
(0.012220, 56.005670)
(0.012230, 56.001970)
(0.012240, 55.998282)
(0.012250, 55.994605)
(0.012260, 55.990937)
(0.012270, 55.987279)
(0.012280, 55.983630)
(0.012290, 55.979989)
(0.012300, 55.976358)
(0.012310, 55.972734)
(0.012320, 55.969119)
(0.012330, 55.965512)
(0.012340, 55.961914)
(0.012350, 55.958324)
(0.012360, 55.954743)
(0.012370, 55.951171)
(0.012380, 55.947608)
(0.012390, 55.944053)
(0.012400, 55.940508)
(0.012410, 55.936972)
(0.012420, 55.933446)
(0.012430, 55.929929)
(0.012440, 55.926421)
(0.012450, 55.922922)
(0.012460, 55.919433)
(0.012470, 55.915951)
(0.012480, 55.912478)
(0.012490, 55.909012)
(0.012500, 55.905552)
(0.012510, 55.902098)
(0.012520, 55.898649)
(0.012530, 55.895203)
(0.012540, 55.891758)
(0.012550, 55.888314)
(0.012560, 55.884869)
(0.012570, 55.881422)
(0.012580, 55.877970)
(0.012590, 55.874512)
(0.012600, 55.871046)
(0.012610, 55.867570)
(0.012620, 55.864084)
(0.012630, 55.860585)
(0.012640, 55.857071)
(0.012650, 55.853543)
(0.012660, 55.849998)
(0.012670, 55.846435)
(0.012680, 55.842855)
(0.012690, 55.839255)
(0.012700, 55.835637)
(0.012710, 55.832000)
(0.012720, 55.828345)
(0.012730, 55.824672)
(0.012740, 55.820984)
(0.012750, 55.817281)
(0.012760, 55.813567)
(0.012770, 55.809845)
(0.012780, 55.806117)
(0.012790, 55.802389)
(0.012800, 55.798666)
(0.012810, 55.794954)
(0.012820, 55.791259)
(0.012830, 55.787588)
(0.012840, 55.783950)
(0.012850, 55.780351)
(0.012860, 55.776801)
(0.012870, 55.773307)
(0.012880, 55.769875)
(0.012890, 55.766511)
(0.012900, 55.763218)
(0.012910, 55.759998)
(0.012920, 55.756848)
(0.012930, 55.753763)
(0.012940, 55.750735)
(0.012950, 55.747752)
(0.012960, 55.744801)
(0.012970, 55.741865)
(0.012980, 55.738926)
(0.012990, 55.735968)
(0.013000, 55.732975)
(0.013010, 55.729930)
(0.013020, 55.726822)
(0.013030, 55.723641)
(0.013040, 55.720380)
(0.013050, 55.717035)
(0.013060, 55.713604)
(0.013070, 55.710089)
(0.013080, 55.706491)
(0.013090, 55.702814)
(0.013100, 55.699064)
(0.013110, 55.695244)
(0.013120, 55.691362)
(0.013130, 55.687422)
(0.013140, 55.683430)
(0.013150, 55.679391)
(0.013160, 55.675310)
(0.013170, 55.671190)
(0.013180, 55.667036)
(0.013190, 55.662851)
(0.013200, 55.658639)
(0.013210, 55.654402)
(0.013220, 55.650143)
(0.013230, 55.645864)
(0.013240, 55.641567)
(0.013250, 55.637255)
(0.013260, 55.632930)
(0.013270, 55.628593)
(0.013280, 55.624246)
(0.013290, 55.619892)
(0.013300, 55.615534)
(0.013310, 55.611173)
(0.013320, 55.606813)
(0.013330, 55.602455)
(0.013340, 55.598104)
(0.013350, 55.593762)
(0.013360, 55.589434)
(0.013370, 55.585122)
(0.013380, 55.580829)
(0.013390, 55.576560)
(0.013400, 55.572317)
(0.013410, 55.568103)
(0.013420, 55.563918)
(0.013430, 55.559766)
(0.013440, 55.555645)
(0.013450, 55.551554)
(0.013460, 55.547493)
(0.013470, 55.543457)
(0.013480, 55.539442)
(0.013490, 55.535445)
(0.013500, 55.531459)
(0.013510, 55.527478)
(0.013520, 55.523498)
(0.013530, 55.519511)
(0.013540, 55.515512)
(0.013550, 55.511497)
(0.013560, 55.507460)
(0.013570, 55.503398)
(0.013580, 55.499309)
(0.013590, 55.495190)
(0.013600, 55.491038)
(0.013610, 55.486854)
(0.013620, 55.482637)
(0.013630, 55.478387)
(0.013640, 55.474103)
(0.013650, 55.469787)
(0.013660, 55.465440)
(0.013670, 55.461062)
(0.013680, 55.456655)
(0.013690, 55.452220)
(0.013700, 55.447758)
(0.013710, 55.443272)
(0.013720, 55.438762)
(0.013730, 55.434230)
(0.013740, 55.429679)
(0.013750, 55.425112)
(0.013760, 55.420530)
(0.013770, 55.415938)
(0.013780, 55.411338)
(0.013790, 55.406735)
(0.013800, 55.402133)
(0.013810, 55.397537)
(0.013820, 55.392953)
(0.013830, 55.388385)
(0.013840, 55.383840)
(0.013850, 55.379322)
(0.013860, 55.374836)
(0.013870, 55.370384)
(0.013880, 55.365969)
(0.013890, 55.361590)
(0.013900, 55.357245)
(0.013910, 55.352929)
(0.013920, 55.348637)
(0.013930, 55.344361)
(0.013940, 55.340094)
(0.013950, 55.335829)
(0.013960, 55.331561)
(0.013970, 55.327286)
(0.013980, 55.323002)
(0.013990, 55.318710)
(0.014000, 55.314414)
(0.014010, 55.310119)
(0.014020, 55.305830)
(0.014030, 55.301556)
(0.014040, 55.297303)
(0.014050, 55.293079)
(0.014060, 55.288889)
(0.014070, 55.284737)
(0.014080, 55.280626)
(0.014090, 55.276554)
(0.014100, 55.272521)
(0.014110, 55.268520)
(0.014120, 55.264545)
(0.014130, 55.260588)
(0.014140, 55.256640)
(0.014150, 55.252691)
(0.014160, 55.248733)
(0.014170, 55.244758)
(0.014180, 55.240757)
(0.014190, 55.236727)
(0.014200, 55.232663)
(0.014210, 55.228562)
(0.014220, 55.224425)
(0.014230, 55.220251)
(0.014240, 55.216041)
(0.014250, 55.211798)
(0.014260, 55.207525)
(0.014270, 55.203223)
(0.014280, 55.198897)
(0.014290, 55.194548)
(0.014300, 55.190181)
(0.014310, 55.185797)
(0.014320, 55.181399)
(0.014330, 55.176989)
(0.014340, 55.172569)
(0.014350, 55.168141)
(0.014360, 55.163706)
(0.014370, 55.159266)
(0.014380, 55.154822)
(0.014390, 55.150374)
(0.014400, 55.145923)
(0.014410, 55.141469)
(0.014420, 55.137014)
(0.014430, 55.132557)
(0.014440, 55.128098)
(0.014450, 55.123638)
(0.014460, 55.119176)
(0.014470, 55.114713)
(0.014480, 55.110247)
(0.014490, 55.105780)
(0.014500, 55.101311)
(0.014510, 55.096838)
(0.014520, 55.092363)
(0.014530, 55.087885)
(0.014540, 55.083403)
(0.014550, 55.078918)
(0.014560, 55.074429)
(0.014570, 55.069936)
(0.014580, 55.065440)
(0.014590, 55.060941)
(0.014600, 55.056439)
(0.014610, 55.051935)
(0.014620, 55.047432)
(0.014630, 55.042930)
(0.014640, 55.038432)
(0.014650, 55.033941)
(0.014660, 55.029459)
(0.014670, 55.024991)
(0.014680, 55.020540)
(0.014690, 55.016110)
(0.014700, 55.011704)
(0.014710, 55.007325)
(0.014720, 55.002975)
(0.014730, 54.998654)
(0.014740, 54.994361)
(0.014750, 54.990091)
(0.014760, 54.985838)
(0.014770, 54.981594)
(0.014780, 54.977349)
(0.014790, 54.973093)
(0.014800, 54.968816)
(0.014810, 54.964507)
(0.014820, 54.960160)
(0.014830, 54.955767)
(0.014840, 54.951325)
(0.014850, 54.946831)
(0.014860, 54.942285)
(0.014870, 54.937688)
(0.014880, 54.933043)
(0.014890, 54.928352)
(0.014900, 54.923617)
(0.014910, 54.918843)
(0.014920, 54.914032)
(0.014930, 54.909186)
(0.014940, 54.904309)
(0.014950, 54.899402)
(0.014960, 54.894467)
(0.014970, 54.889504)
(0.014980, 54.884516)
(0.014990, 54.879502)
(0.015000, 54.874463)
(0.015010, 54.869400)
(0.015020, 54.864312)
(0.015030, 54.859199)
(0.015040, 54.854062)
(0.015050, 54.848900)
(0.015060, 54.843714)
(0.015070, 54.838504)
(0.015080, 54.833271)
(0.015090, 54.828016)
(0.015100, 54.822739)
(0.015110, 54.817443)
(0.015120, 54.812130)
(0.015130, 54.806803)
(0.015140, 54.801465)
(0.015150, 54.796122)
(0.015160, 54.790777)
(0.015170, 54.785437)
(0.015180, 54.780110)
(0.015190, 54.774802)
(0.015200, 54.769522)
(0.015210, 54.764278)
(0.015220, 54.759079)
(0.015230, 54.753933)
(0.015240, 54.748847)
(0.015250, 54.743827)
(0.015260, 54.738877)
(0.015270, 54.733998)
(0.015280, 54.729188)
(0.015290, 54.724442)
(0.015300, 54.719753)
(0.015310, 54.715108)
(0.015320, 54.710494)
(0.015330, 54.705894)
(0.015340, 54.701293)
(0.015350, 54.696674)
(0.015360, 54.692022)
(0.015370, 54.687324)
(0.015380, 54.682570)
(0.015390, 54.677754)
(0.015400, 54.672873)
(0.015410, 54.667926)
(0.015420, 54.662918)
(0.015430, 54.657853)
(0.015440, 54.652740)
(0.015450, 54.647587)
(0.015460, 54.642402)
(0.015470, 54.637194)
(0.015480, 54.631968)
(0.015490, 54.626729)
(0.015500, 54.621476)
(0.015510, 54.616209)
(0.015520, 54.610923)
(0.015530, 54.605614)
(0.015540, 54.600275)
(0.015550, 54.594900)
(0.015560, 54.589486)
(0.015570, 54.584029)
(0.015580, 54.578529)
(0.015590, 54.572987)
(0.015600, 54.567406)
(0.015610, 54.561791)
(0.015620, 54.556147)
(0.015630, 54.550480)
(0.015640, 54.544794)
(0.015650, 54.539096)
(0.015660, 54.533391)
(0.015670, 54.527683)
(0.015680, 54.521976)
(0.015690, 54.516273)
(0.015700, 54.510576)
(0.015710, 54.504888)
(0.015720, 54.499209)
(0.015730, 54.493540)
(0.015740, 54.487882)
(0.015750, 54.482235)
(0.015760, 54.476598)
(0.015770, 54.470970)
(0.015780, 54.465351)
(0.015790, 54.459739)
(0.015800, 54.454134)
(0.015810, 54.448533)
(0.015820, 54.442935)
(0.015830, 54.437339)
(0.015840, 54.431744)
(0.015850, 54.426146)
(0.015860, 54.420545)
(0.015870, 54.414940)
(0.015880, 54.409328)
(0.015890, 54.403708)
(0.015900, 54.398078)
(0.015910, 54.392438)
(0.015920, 54.386785)
(0.015930, 54.381120)
(0.015940, 54.375439)
(0.015950, 54.369744)
(0.015960, 54.364033)
(0.015970, 54.358306)
(0.015980, 54.352562)
(0.015990, 54.346803)
(0.016000, 54.341029)
(0.016010, 54.335241)
(0.016020, 54.329441)
(0.016030, 54.323631)
(0.016040, 54.317814)
(0.016050, 54.311995)
(0.016060, 54.306177)
(0.016070, 54.300364)
(0.016080, 54.294562)
(0.016090, 54.288775)
(0.016100, 54.283006)
(0.016110, 54.277258)
(0.016120, 54.271531)
(0.016130, 54.265823)
(0.016140, 54.260128)
(0.016150, 54.254441)
(0.016160, 54.248752)
(0.016170, 54.243051)
(0.016180, 54.237329)
(0.016190, 54.231577)
(0.016200, 54.225790)
(0.016210, 54.219963)
(0.016220, 54.214096)
(0.016230, 54.208191)
(0.016240, 54.202253)
(0.016250, 54.196288)
(0.016260, 54.190304)
(0.016270, 54.184310)
(0.016280, 54.178313)
(0.016290, 54.172322)
(0.016300, 54.166344)
(0.016310, 54.160386)
(0.016320, 54.154451)
(0.016330, 54.148542)
(0.016340, 54.142658)
(0.016350, 54.136798)
(0.016360, 54.130956)
(0.016370, 54.125126)
(0.016380, 54.119299)
(0.016390, 54.113466)
(0.016400, 54.107616)
(0.016410, 54.101739)
(0.016420, 54.095825)
(0.016430, 54.089867)
(0.016440, 54.083858)
(0.016450, 54.077793)
(0.016460, 54.071669)
(0.016470, 54.065485)
(0.016480, 54.059243)
(0.016490, 54.052943)
(0.016500, 54.046588)
(0.016510, 54.040183)
(0.016520, 54.033730)
(0.016530, 54.027235)
(0.016540, 54.020702)
(0.016550, 54.014135)
(0.016560, 54.007538)
(0.016570, 54.000915)
(0.016580, 53.994270)
(0.016590, 53.987607)
(0.016600, 53.980928)
(0.016610, 53.974237)
(0.016620, 53.967537)
(0.016630, 53.960832)
(0.016640, 53.954124)
(0.016650, 53.947417)
(0.016660, 53.940716)
(0.016670, 53.934025)
(0.016680, 53.927347)
(0.016690, 53.920686)
(0.016700, 53.914048)
(0.016710, 53.907432)
(0.016720, 53.900842)
(0.016730, 53.894274)
(0.016740, 53.887725)
(0.016750, 53.881187)
(0.016760, 53.874650)
(0.016770, 53.868103)
(0.016780, 53.861533)
(0.016790, 53.854929)
(0.016800, 53.848283)
(0.016810, 53.841588)
(0.016820, 53.834841)
(0.016830, 53.828044)
(0.016840, 53.821200)
(0.016850, 53.814315)
(0.016860, 53.807397)
(0.016870, 53.800454)
(0.016880, 53.793494)
(0.016890, 53.786524)
(0.016900, 53.779552)
(0.016910, 53.772581)
(0.016920, 53.765615)
(0.016930, 53.758655)
(0.016940, 53.751700)
(0.016950, 53.744750)
(0.016960, 53.737799)
(0.016970, 53.730845)
(0.016980, 53.723881)
(0.016990, 53.716901)
(0.017000, 53.709900)
(0.017010, 53.702871)
(0.017020, 53.695809)
(0.017030, 53.688709)
(0.017040, 53.681566)
(0.017050, 53.674376)
(0.017060, 53.667136)
(0.017070, 53.659846)
(0.017080, 53.652503)
(0.017090, 53.645108)
(0.017100, 53.637662)
(0.017110, 53.630168)
(0.017120, 53.622630)
(0.017130, 53.615053)
(0.017140, 53.607445)
(0.017150, 53.599812)
(0.017160, 53.592167)
(0.017170, 53.584520)
(0.017180, 53.576885)
(0.017190, 53.569274)
(0.017200, 53.561700)
(0.017210, 53.554176)
(0.017220, 53.546710)
(0.017230, 53.539309)
(0.017240, 53.531972)
(0.017250, 53.524697)
(0.017260, 53.517477)
(0.017270, 53.510299)
(0.017280, 53.503151)
(0.017290, 53.496018)
(0.017300, 53.488886)
(0.017310, 53.481743)
(0.017320, 53.474576)
(0.017330, 53.467375)
(0.017340, 53.460133)
(0.017350, 53.452841)
(0.017360, 53.445496)
(0.017370, 53.438094)
(0.017380, 53.430635)
(0.017390, 53.423117)
(0.017400, 53.415544)
(0.017410, 53.407918)
(0.017420, 53.400243)
(0.017430, 53.392522)
(0.017440, 53.384760)
(0.017450, 53.376962)
(0.017460, 53.369131)
(0.017470, 53.361271)
(0.017480, 53.353385)
(0.017490, 53.345475)
(0.017500, 53.337545)
(0.017510, 53.329597)
(0.017520, 53.321630)
(0.017530, 53.313648)
(0.017540, 53.305652)
(0.017550, 53.297642)
(0.017560, 53.289620)
(0.017570, 53.281588)
(0.017580, 53.273547)
(0.017590, 53.265500)
(0.017600, 53.257451)
(0.017610, 53.249403)
(0.017620, 53.241361)
(0.017630, 53.233330)
(0.017640, 53.225317)
(0.017650, 53.217329)
(0.017660, 53.209372)
(0.017670, 53.201452)
(0.017680, 53.193574)
(0.017690, 53.185738)
(0.017700, 53.177942)
(0.017710, 53.170180)
(0.017720, 53.162441)
(0.017730, 53.154712)
(0.017740, 53.146977)
(0.017750, 53.139223)
(0.017760, 53.131437)
(0.017770, 53.123609)
(0.017780, 53.115735)
(0.017790, 53.107811)
(0.017800, 53.099839)
(0.017810, 53.091821)
(0.017820, 53.083763)
(0.017830, 53.075668)
(0.017840, 53.067540)
(0.017850, 53.059384)
(0.017860, 53.051202)
(0.017870, 53.042997)
(0.017880, 53.034770)
(0.017890, 53.026522)
(0.017900, 53.018253)
(0.017910, 53.009964)
(0.017920, 53.001654)
(0.017930, 52.993322)
(0.017940, 52.984968)
(0.017950, 52.976591)
(0.017960, 52.968190)
(0.017970, 52.959767)
(0.017980, 52.951321)
(0.017990, 52.942853)
(0.018000, 52.934365)
(0.018010, 52.925859)
(0.018020, 52.917341)
(0.018030, 52.908813)
(0.018040, 52.900284)
(0.018050, 52.891761)
(0.018060, 52.883252)
(0.018070, 52.874768)
(0.018080, 52.866319)
(0.018090, 52.857914)
(0.018100, 52.849561)
(0.018110, 52.841265)
(0.018120, 52.833026)
(0.018130, 52.824838)
(0.018140, 52.816689)
(0.018150, 52.808562)
(0.018160, 52.800434)
(0.018170, 52.792281)
(0.018180, 52.784077)
(0.018190, 52.775801)
(0.018200, 52.767435)
(0.018210, 52.758966)
(0.018220, 52.750387)
(0.018230, 52.741697)
(0.018240, 52.732897)
(0.018250, 52.723994)
(0.018260, 52.714995)
(0.018270, 52.705909)
(0.018280, 52.696746)
(0.018290, 52.687514)
(0.018300, 52.678222)
(0.018310, 52.668878)
(0.018320, 52.659488)
(0.018330, 52.650056)
(0.018340, 52.640588)
(0.018350, 52.631086)
(0.018360, 52.621552)
(0.018370, 52.611988)
(0.018380, 52.602393)
(0.018390, 52.592768)
(0.018400, 52.583113)
(0.018410, 52.573428)
(0.018420, 52.563715)
(0.018430, 52.553973)
(0.018440, 52.544207)
(0.018450, 52.534420)
(0.018460, 52.524618)
(0.018470, 52.514809)
(0.018480, 52.505003)
(0.018490, 52.495210)
(0.018500, 52.485442)
(0.018510, 52.475709)
(0.018520, 52.466020)
(0.018530, 52.456379)
(0.018540, 52.446784)
(0.018550, 52.437226)
(0.018560, 52.427694)
(0.018570, 52.418170)
(0.018580, 52.408636)
(0.018590, 52.399074)
(0.018600, 52.389472)
(0.018610, 52.379819)
(0.018620, 52.370108)
(0.018630, 52.360338)
(0.018640, 52.350507)
(0.018650, 52.340616)
(0.018660, 52.330666)
(0.018670, 52.320657)
(0.018680, 52.310589)
(0.018690, 52.300464)
(0.018700, 52.290280)
(0.018710, 52.280038)
(0.018720, 52.269737)
(0.018730, 52.259377)
(0.018740, 52.248960)
(0.018750, 52.238487)
(0.018760, 52.227962)
(0.018770, 52.217389)
(0.018780, 52.206775)
(0.018790, 52.196130)
(0.018800, 52.185462)
(0.018810, 52.174787)
(0.018820, 52.164118)
(0.018830, 52.153470)
(0.018840, 52.142859)
(0.018850, 52.132297)
(0.018860, 52.121794)
(0.018870, 52.111353)
(0.018880, 52.100969)
(0.018890, 52.090628)
(0.018900, 52.080310)
(0.018910, 52.069985)
(0.018920, 52.059626)
(0.018930, 52.049204)
(0.018940, 52.038695)
(0.018950, 52.028085)
(0.018960, 52.017364)
(0.018970, 52.006532)
(0.018980, 51.995591)
(0.018990, 51.984551)
(0.019000, 51.973419)
(0.019010, 51.962207)
(0.019020, 51.950923)
(0.019030, 51.939577)
(0.019040, 51.928176)
(0.019050, 51.916727)
(0.019060, 51.905235)
(0.019070, 51.893705)
(0.019080, 51.882140)
(0.019090, 51.870544)
(0.019100, 51.858920)
(0.019110, 51.847271)
(0.019120, 51.835601)
(0.019130, 51.823915)
(0.019140, 51.812218)
(0.019150, 51.800517)
(0.019160, 51.788822)
(0.019170, 51.777141)
(0.019180, 51.765482)
(0.019190, 51.753853)
(0.019200, 51.742256)
(0.019210, 51.730685)
(0.019220, 51.719129)
(0.019230, 51.707570)
(0.019240, 51.695986)
(0.019250, 51.684353)
(0.019260, 51.672654)
(0.019270, 51.660875)
(0.019280, 51.649011)
(0.019290, 51.637061)
(0.019300, 51.625031)
(0.019310, 51.612928)
(0.019320, 51.600759)
(0.019330, 51.588531)
(0.019340, 51.576251)
(0.019350, 51.563922)
(0.019360, 51.551547)
(0.019370, 51.539128)
(0.019380, 51.526663)
(0.019390, 51.514154)
(0.019400, 51.501599)
(0.019410, 51.489000)
(0.019420, 51.476358)
(0.019430, 51.463677)
(0.019440, 51.450965)
(0.019450, 51.438230)
(0.019460, 51.425485)
(0.019470, 51.412742)
(0.019480, 51.400014)
(0.019490, 51.387309)
(0.019500, 51.374630)
(0.019510, 51.361969)
(0.019520, 51.349312)
(0.019530, 51.336636)
(0.019540, 51.323915)
(0.019550, 51.311124)
(0.019560, 51.298241)
(0.019570, 51.285250)
(0.019580, 51.272142)
(0.019590, 51.258911)
(0.019600, 51.245558)
(0.019610, 51.232082)
(0.019620, 51.218489)
(0.019630, 51.204782)
(0.019640, 51.190966)
(0.019650, 51.177044)
(0.019660, 51.163020)
(0.019670, 51.148895)
(0.019680, 51.134673)
(0.019690, 51.120354)
(0.019700, 51.105942)
(0.019710, 51.091439)
(0.019720, 51.076850)
(0.019730, 51.062185)
(0.019740, 51.047452)
(0.019750, 51.032665)
(0.019760, 51.017835)
(0.019770, 51.002970)
(0.019780, 50.988072)
(0.019790, 50.973136)
(0.019800, 50.958148)
(0.019810, 50.943088)
(0.019820, 50.927938)
(0.019830, 50.912686)
(0.019840, 50.897327)
(0.019850, 50.881863)
(0.019860, 50.866302)
(0.019870, 50.850656)
(0.019880, 50.834934)
(0.019890, 50.819146)
(0.019900, 50.803297)
(0.019910, 50.787390)
(0.019920, 50.771426)
(0.019930, 50.755407)
(0.019940, 50.739332)
(0.019950, 50.723205)
(0.019960, 50.707032)
(0.019970, 50.690823)
(0.019980, 50.674594)
(0.019990, 50.658363)
(0.020000, 50.642150)

};


%6
\addplot [solid, color=newblue2, very thick, dashed]   coordinates {
(0.000010, 481.404016)
(0.000020, 407.561617)
(0.000030, 310.736550)
(0.000040, 251.384819)
(0.000050, 225.942219)
(0.000060, 215.228969)
(0.000070, 209.426156)
(0.000080, 205.220525)
(0.000090, 201.605017)
(0.000100, 198.310497)
(0.000110, 195.278886)
(0.000120, 192.444304)
(0.000130, 189.788598)
(0.000140, 187.258311)
(0.000150, 184.768044)
(0.000160, 182.151929)
(0.000170, 179.508800)
(0.000180, 177.265061)
(0.000190, 175.188727)
(0.000200, 173.167846)
(0.000210, 171.246553)
(0.000220, 169.433806)
(0.000230, 167.690289)
(0.000240, 165.959253)
(0.000250, 164.167820)
(0.000260, 162.106507)
(0.000270, 159.743063)
(0.000280, 158.001545)
(0.000290, 156.752302)
(0.000300, 155.657223)
(0.000310, 154.619719)
(0.000320, 153.619360)
(0.000330, 152.649662)
(0.000340, 151.704101)
(0.000350, 150.777591)
(0.000360, 149.866420)
(0.000370, 148.965260)
(0.000380, 148.061614)
(0.000390, 147.118362)
(0.000400, 146.082970)
(0.000410, 145.136199)
(0.000420, 144.347182)
(0.000430, 143.617577)
(0.000440, 142.908867)
(0.000450, 142.213347)
(0.000460, 141.528584)
(0.000470, 140.853048)
(0.000480, 140.185791)
(0.000490, 139.525898)
(0.000500, 138.871836)
(0.000510, 138.221497)
(0.000520, 137.572815)
(0.000530, 136.924204)
(0.000540, 136.274687)
(0.000550, 135.623746)
(0.000560, 134.971015)
(0.000570, 134.315894)
(0.000580, 133.657278)
(0.000590, 132.993117)
(0.000600, 132.319983)
(0.000610, 131.632834)
(0.000620, 130.924822)
(0.000630, 130.185102)
(0.000640, 129.385359)
(0.000650, 128.421413)
(0.000660, 127.272375)
(0.000670, 126.404636)
(0.000680, 125.765728)
(0.000690, 125.178102)
(0.000700, 124.591293)
(0.000710, 123.993385)
(0.000720, 123.378694)
(0.000730, 122.740323)
(0.000740, 122.068157)
(0.000750, 121.345086)
(0.000760, 120.533333)
(0.000770, 119.509974)
(0.000780, 117.988096)
(0.000790, 116.707575)
(0.000800, 116.083785)
(0.000810, 115.678763)
(0.000820, 115.320057)
(0.000830, 114.972126)
(0.000840, 114.627408)
(0.000850, 114.283679)
(0.000860, 113.940057)
(0.000870, 113.595841)
(0.000880, 113.250508)
(0.000890, 112.903429)
(0.000900, 112.554223)
(0.000910, 112.202285)
(0.000920, 111.847412)
(0.000930, 111.489079)
(0.000940, 111.127206)
(0.000950, 110.760679)
(0.000960, 110.388804)
(0.000970, 110.009121)
(0.000980, 109.619994)
(0.000990, 109.216619)
(0.001000, 108.793325)
(0.001010, 108.325693)
(0.001020, 107.747021)
(0.001030, 107.164466)
(0.001040, 106.730865)
(0.001050, 106.345606)
(0.001060, 105.957011)
(0.001070, 105.539185)
(0.001080, 105.039596)
(0.001090, 104.448924)
(0.001100, 104.016227)
(0.001110, 103.687803)
(0.001120, 103.381010)
(0.001130, 103.072364)
(0.001140, 102.760870)
(0.001150, 102.442437)
(0.001160, 102.119469)
(0.001170, 101.788041)
(0.001180, 101.450283)
(0.001190, 101.101964)
(0.001200, 100.745290)
(0.001210, 100.375707)
(0.001220, 99.994587)
(0.001230, 99.596020)
(0.001240, 99.180420)
(0.001250, 98.740599)
(0.001260, 98.274572)
(0.001270, 97.770176)
(0.001280, 97.215626)
(0.001290, 96.572789)
(0.001300, 95.746316)
(0.001310, 94.429794)
(0.001320, 93.140376)
(0.001330, 92.553230)
(0.001340, 92.232826)
(0.001350, 91.946008)
(0.001360, 91.643555)
(0.001370, 91.287068)
(0.001380, 90.778985)
(0.001390, 90.040592)
(0.001400, 89.615321)
(0.001410, 89.460004)
(0.001420, 89.367428)
(0.001430, 89.284248)
(0.001440, 89.205381)
(0.001450, 89.126339)
(0.001460, 89.049516)
(0.001470, 88.971844)
(0.001480, 88.896024)
(0.001490, 88.819206)
(0.001500, 88.744162)
(0.001510, 88.668159)
(0.001520, 88.593978)
(0.001530, 88.518953)
(0.001540, 88.445822)
(0.001550, 88.371919)
(0.001560, 88.299896)
(0.001570, 88.227055)
(0.001580, 88.155962)
(0.001590, 88.083912)
(0.001600, 88.013410)
(0.001610, 87.941811)
(0.001620, 87.871575)
(0.001630, 87.800157)
(0.001640, 87.730005)
(0.001650, 87.658687)
(0.001660, 87.588636)
(0.001670, 87.517514)
(0.001680, 87.447712)
(0.001690, 87.376958)
(0.001700, 87.307577)
(0.001710, 87.237339)
(0.001720, 87.168503)
(0.001730, 87.098870)
(0.001740, 87.030640)
(0.001750, 86.961656)
(0.001760, 86.894059)
(0.001770, 86.825754)
(0.001780, 86.758826)
(0.001790, 86.691243)
(0.001800, 86.625040)
(0.001810, 86.558230)
(0.001820, 86.492788)
(0.001830, 86.426745)
(0.001840, 86.362006)
(0.001850, 86.296619)
(0.001860, 86.232435)
(0.001870, 86.167551)
(0.001880, 86.103782)
(0.001890, 86.039297)
(0.001900, 85.975859)
(0.001910, 85.911692)
(0.001920, 85.848490)
(0.001930, 85.784521)
(0.001940, 85.721419)
(0.001950, 85.657511)
(0.001960, 85.594406)
(0.001970, 85.530504)
(0.001980, 85.467407)
(0.001990, 85.403573)
(0.002000, 85.340587)
(0.002010, 85.276945)
(0.002020, 85.214209)
(0.002030, 85.150897)
(0.002040, 85.088550)
(0.002050, 85.025705)
(0.002060, 84.963884)
(0.002070, 84.901642)
(0.002080, 84.840476)
(0.002090, 84.778945)
(0.002100, 84.718506)
(0.002110, 84.657700)
(0.002120, 84.597926)
(0.002130, 84.537702)
(0.002140, 84.478383)
(0.002150, 84.418492)
(0.002160, 84.359383)
(0.002170, 84.299623)
(0.002180, 84.240591)
(0.002190, 84.180912)
(0.002200, 84.121968)
(0.002210, 84.062415)
(0.002220, 84.003593)
(0.002230, 83.944164)
(0.002240, 83.885415)
(0.002250, 83.826033)
(0.002260, 83.767274)
(0.002270, 83.707874)
(0.002280, 83.649077)
(0.002290, 83.589664)
(0.002300, 83.530865)
(0.002310, 83.471497)
(0.002320, 83.412772)
(0.002330, 83.353538)
(0.002340, 83.294996)
(0.002350, 83.236025)
(0.002360, 83.177818)
(0.002370, 83.119280)
(0.002380, 83.061576)
(0.002390, 83.003611)
(0.002400, 82.946492)
(0.002410, 82.889093)
(0.002420, 82.832451)
(0.002430, 82.775422)
(0.002440, 82.719006)
(0.002450, 82.662090)
(0.002460, 82.605683)
(0.002470, 82.548735)
(0.002480, 82.492270)
(0.002490, 82.435284)
(0.002500, 82.378778)
(0.002510, 82.321761)
(0.002520, 82.265187)
(0.002530, 82.208079)
(0.002540, 82.151364)
(0.002550, 82.094110)
(0.002560, 82.037236)
(0.002570, 81.979868)
(0.002580, 81.922903)
(0.002590, 81.865507)
(0.002600, 81.808529)
(0.002610, 81.751156)
(0.002620, 81.694161)
(0.002630, 81.636747)
(0.002640, 81.579610)
(0.002650, 81.521996)
(0.002660, 81.464555)
(0.002670, 81.406619)
(0.002680, 81.348816)
(0.002690, 81.290579)
(0.002700, 81.232513)
(0.002710, 81.174136)
(0.002720, 81.116011)
(0.002730, 81.057723)
(0.002740, 80.999767)
(0.002750, 80.941765)
(0.002760, 80.884118)
(0.002770, 80.826464)
(0.002780, 80.769102)
(0.002790, 80.711697)
(0.002800, 80.654484)
(0.002810, 80.597182)
(0.002820, 80.539985)
(0.002830, 80.482653)
(0.002840, 80.425329)
(0.002850, 80.367804)
(0.002860, 80.310189)
(0.002870, 80.252330)
(0.002880, 80.194342)
(0.002890, 80.136128)
(0.002900, 80.077796)
(0.002910, 80.019281)
(0.002920, 79.960661)
(0.002930, 79.901881)
(0.002940, 79.842995)
(0.002950, 79.783962)
(0.002960, 79.724830)
(0.002970, 79.665590)
(0.002980, 79.606300)
(0.002990, 79.546973)
(0.003000, 79.487653)
(0.003010, 79.428332)
(0.003020, 79.369006)
(0.003030, 79.309629)
(0.003040, 79.250166)
(0.003050, 79.190572)
(0.003060, 79.130823)
(0.003070, 79.070898)
(0.003080, 79.010790)
(0.003090, 78.950486)
(0.003100, 78.889976)
(0.003110, 78.829242)
(0.003120, 78.768274)
(0.003130, 78.707062)
(0.003140, 78.645610)
(0.003150, 78.583928)
(0.003160, 78.522023)
(0.003170, 78.459889)
(0.003180, 78.397500)
(0.003190, 78.334824)
(0.003200, 78.271844)
(0.003210, 78.208562)
(0.003220, 78.145008)
(0.003230, 78.081222)
(0.003240, 78.017242)
(0.003250, 77.953095)
(0.003260, 77.888789)
(0.003270, 77.824323)
(0.003280, 77.759689)
(0.003290, 77.694882)
(0.003300, 77.629896)
(0.003310, 77.564711)
(0.003320, 77.499286)
(0.003330, 77.433561)
(0.003340, 77.367477)
(0.003350, 77.300994)
(0.003360, 77.234097)
(0.003370, 77.166782)
(0.003380, 77.099044)
(0.003390, 77.030871)
(0.003400, 76.962247)
(0.003410, 76.893172)
(0.003420, 76.823665)
(0.003430, 76.753753)
(0.003440, 76.683442)
(0.003450, 76.612692)
(0.003460, 76.541424)
(0.003470, 76.469545)
(0.003480, 76.396972)
(0.003490, 76.323633)
(0.003500, 76.249467)
(0.003510, 76.174433)
(0.003520, 76.098528)
(0.003530, 76.021803)
(0.003540, 75.944343)
(0.003550, 75.866217)
(0.003560, 75.787416)
(0.003570, 75.707847)
(0.003580, 75.627377)
(0.003590, 75.545891)
(0.003600, 75.463319)
(0.003610, 75.379638)
(0.003620, 75.294864)
(0.003630, 75.209049)
(0.003640, 75.122251)
(0.003650, 75.034468)
(0.003660, 74.945574)
(0.003670, 74.855348)
(0.003680, 74.763562)
(0.003690, 74.670039)
(0.003700, 74.574663)
(0.003710, 74.477355)
(0.003720, 74.378055)
(0.003730, 74.276671)
(0.003740, 74.172993)
(0.003750, 74.066660)
(0.003760, 73.957240)
(0.003770, 73.844307)
(0.003780, 73.727475)
(0.003790, 73.606406)
(0.003800, 73.480684)
(0.003810, 73.349388)
(0.003820, 73.210645)
(0.003830, 73.061486)
(0.003840, 72.897680)
(0.003850, 72.710672)
(0.003860, 72.470342)
(0.003870, 72.116613)
(0.003880, 71.819491)
(0.003890, 71.679677)
(0.003900, 71.592558)
(0.003910, 71.512399)
(0.003920, 71.430193)
(0.003930, 71.343137)
(0.003940, 71.248689)
(0.003950, 71.143687)
(0.003960, 71.023008)
(0.003970, 70.870635)
(0.003980, 70.624508)
(0.003990, 70.325039)
(0.004000, 70.195573)
(0.004010, 70.155723)
(0.004020, 70.135311)
(0.004030, 70.118910)
(0.004040, 70.103662)
(0.004050, 70.088914)
(0.004060, 70.074451)
(0.004070, 70.060175)
(0.004080, 70.046029)
(0.004090, 70.031977)
(0.004100, 70.017991)
(0.004110, 70.004049)
(0.004120, 69.990135)
(0.004130, 69.976237)
(0.004140, 69.962345)
(0.004150, 69.948456)
(0.004160, 69.934569)
(0.004170, 69.920685)
(0.004180, 69.906811)
(0.004190, 69.892956)
(0.004200, 69.879129)
(0.004210, 69.865345)
(0.004220, 69.851619)
(0.004230, 69.837964)
(0.004240, 69.824398)
(0.004250, 69.810932)
(0.004260, 69.797576)
(0.004270, 69.784332)
(0.004280, 69.771198)
(0.004290, 69.758163)
(0.004300, 69.745207)
(0.004310, 69.732311)
(0.004320, 69.719449)
(0.004330, 69.706601)
(0.004340, 69.693750)
(0.004350, 69.680887)
(0.004360, 69.668009)
(0.004370, 69.655120)
(0.004380, 69.642228)
(0.004390, 69.629344)
(0.004400, 69.616481)
(0.004410, 69.603651)
(0.004420, 69.590863)
(0.004430, 69.578124)
(0.004440, 69.565442)
(0.004450, 69.552817)
(0.004460, 69.540250)
(0.004470, 69.527740)
(0.004480, 69.515284)
(0.004490, 69.502877)
(0.004500, 69.490515)
(0.004510, 69.478193)
(0.004520, 69.465906)
(0.004530, 69.453650)
(0.004540, 69.441420)
(0.004550, 69.429213)
(0.004560, 69.417025)
(0.004570, 69.404854)
(0.004580, 69.392697)
(0.004590, 69.380554)
(0.004600, 69.368424)
(0.004610, 69.356306)
(0.004620, 69.344204)
(0.004630, 69.332120)
(0.004640, 69.320057)
(0.004650, 69.308023)
(0.004660, 69.296023)
(0.004670, 69.284069)
(0.004680, 69.272168)
(0.004690, 69.260334)
(0.004700, 69.248575)
(0.004710, 69.236902)
(0.004720, 69.225320)
(0.004730, 69.213831)
(0.004740, 69.202430)
(0.004750, 69.191108)
(0.004760, 69.179849)
(0.004770, 69.168632)
(0.004780, 69.157438)
(0.004790, 69.146245)
(0.004800, 69.135037)
(0.004810, 69.123802)
(0.004820, 69.112533)
(0.004830, 69.101230)
(0.004840, 69.089896)
(0.004850, 69.078539)
(0.004860, 69.067169)
(0.004870, 69.055796)
(0.004880, 69.044430)
(0.004890, 69.033082)
(0.004900, 69.021759)
(0.004910, 69.010470)
(0.004920, 68.999221)
(0.004930, 68.988017)
(0.004940, 68.976863)
(0.004950, 68.965762)
(0.004960, 68.954718)
(0.004970, 68.943732)
(0.004980, 68.932809)
(0.004990, 68.921948)
(0.005000, 68.911153)
(0.005010, 68.900424)
(0.005020, 68.889763)
(0.005030, 68.879170)
(0.005040, 68.868645)
(0.005050, 68.858187)
(0.005060, 68.847794)
(0.005070, 68.837463)
(0.005080, 68.827189)
(0.005090, 68.816967)
(0.005100, 68.806789)
(0.005110, 68.796647)
(0.005120, 68.786533)
(0.005130, 68.776437)
(0.005140, 68.766351)
(0.005150, 68.756268)
(0.005160, 68.746182)
(0.005170, 68.736089)
(0.005180, 68.725986)
(0.005190, 68.715875)
(0.005200, 68.705760)
(0.005210, 68.695645)
(0.005220, 68.685537)
(0.005230, 68.675444)
(0.005240, 68.665375)
(0.005250, 68.655334)
(0.005260, 68.645326)
(0.005270, 68.635351)
(0.005280, 68.625406)
(0.005290, 68.615483)
(0.005300, 68.605571)
(0.005310, 68.595657)
(0.005320, 68.585726)
(0.005330, 68.575768)
(0.005340, 68.565771)
(0.005350, 68.555731)
(0.005360, 68.545644)
(0.005370, 68.535513)
(0.005380, 68.525342)
(0.005390, 68.515140)
(0.005400, 68.504915)
(0.005410, 68.494678)
(0.005420, 68.484438)
(0.005430, 68.474206)
(0.005440, 68.463990)
(0.005450, 68.453799)
(0.005460, 68.443639)
(0.005470, 68.433517)
(0.005480, 68.423438)
(0.005490, 68.413405)
(0.005500, 68.403424)
(0.005510, 68.393495)
(0.005520, 68.383622)
(0.005530, 68.373804)
(0.005540, 68.364044)
(0.005550, 68.354340)
(0.005560, 68.344692)
(0.005570, 68.335099)
(0.005580, 68.325560)
(0.005590, 68.316072)
(0.005600, 68.306632)
(0.005610, 68.297237)
(0.005620, 68.287884)
(0.005630, 68.278568)
(0.005640, 68.269286)
(0.005650, 68.260033)
(0.005660, 68.250806)
(0.005670, 68.241599)
(0.005680, 68.232409)
(0.005690, 68.223233)
(0.005700, 68.214066)
(0.005710, 68.204907)
(0.005720, 68.195753)
(0.005730, 68.186603)
(0.005740, 68.177457)
(0.005750, 68.168316)
(0.005760, 68.159182)
(0.005770, 68.150058)
(0.005780, 68.140948)
(0.005790, 68.131859)
(0.005800, 68.122795)
(0.005810, 68.113765)
(0.005820, 68.104775)
(0.005830, 68.095831)
(0.005840, 68.086937)
(0.005850, 68.078096)
(0.005860, 68.069306)
(0.005870, 68.060563)
(0.005880, 68.051856)
(0.005890, 68.043174)
(0.005900, 68.034500)
(0.005910, 68.025820)
(0.005920, 68.017117)
(0.005930, 68.008377)
(0.005940, 67.999589)
(0.005950, 67.990746)
(0.005960, 67.981846)
(0.005970, 67.972888)
(0.005980, 67.963875)
(0.005990, 67.954814)
(0.006000, 67.945711)
(0.006010, 67.936572)
(0.006020, 67.927407)
(0.006030, 67.918221)
(0.006040, 67.909020)
(0.006050, 67.899810)
(0.006060, 67.890596)
(0.006070, 67.881381)
(0.006080, 67.872167)
(0.006090, 67.862958)
(0.006100, 67.853754)
(0.006110, 67.844556)
(0.006120, 67.835364)
(0.006130, 67.826180)
(0.006140, 67.817003)
(0.006150, 67.807833)
(0.006160, 67.798669)
(0.006170, 67.789511)
(0.006180, 67.780360)
(0.006190, 67.771216)
(0.006200, 67.762078)
(0.006210, 67.752947)
(0.006220, 67.743823)
(0.006230, 67.734710)
(0.006240, 67.725607)
(0.006250, 67.716517)
(0.006260, 67.707443)
(0.006270, 67.698389)
(0.006280, 67.689358)
(0.006290, 67.680355)
(0.006300, 67.671385)
(0.006310, 67.662453)
(0.006320, 67.653566)
(0.006330, 67.644729)
(0.006340, 67.635949)
(0.006350, 67.627231)
(0.006360, 67.618582)
(0.006370, 67.610005)
(0.006380, 67.601505)
(0.006390, 67.593084)
(0.006400, 67.584745)
(0.006410, 67.576488)
(0.006420, 67.568311)
(0.006430, 67.560211)
(0.006440, 67.552185)
(0.006450, 67.544227)
(0.006460, 67.536327)
(0.006470, 67.528475)
(0.006480, 67.520659)
(0.006490, 67.512862)
(0.006500, 67.505067)
(0.006510, 67.497254)
(0.006520, 67.489403)
(0.006530, 67.481494)
(0.006540, 67.473511)
(0.006550, 67.465440)
(0.006560, 67.457272)
(0.006570, 67.449001)
(0.006580, 67.440628)
(0.006590, 67.432157)
(0.006600, 67.423596)
(0.006610, 67.414954)
(0.006620, 67.406242)
(0.006630, 67.397472)
(0.006640, 67.388656)
(0.006650, 67.379804)
(0.006660, 67.370928)
(0.006670, 67.362036)
(0.006680, 67.353137)
(0.006690, 67.344237)
(0.006700, 67.335341)
(0.006710, 67.326456)
(0.006720, 67.317584)
(0.006730, 67.308729)
(0.006740, 67.299894)
(0.006750, 67.291079)
(0.006760, 67.282287)
(0.006770, 67.273517)
(0.006780, 67.264770)
(0.006790, 67.256047)
(0.006800, 67.247347)
(0.006810, 67.238669)
(0.006820, 67.230013)
(0.006830, 67.221378)
(0.006840, 67.212762)
(0.006850, 67.204164)
(0.006860, 67.195584)
(0.006870, 67.187019)
(0.006880, 67.178468)
(0.006890, 67.169930)
(0.006900, 67.161403)
(0.006910, 67.152887)
(0.006920, 67.144379)
(0.006930, 67.135879)
(0.006940, 67.127386)
(0.006950, 67.118900)
(0.006960, 67.110420)
(0.006970, 67.101948)
(0.006980, 67.093484)
(0.006990, 67.085031)
(0.007000, 67.076591)
(0.007010, 67.068167)
(0.007020, 67.059765)
(0.007030, 67.051389)
(0.007040, 67.043045)
(0.007050, 67.034741)
(0.007060, 67.026484)
(0.007070, 67.018278)
(0.007080, 67.010131)
(0.007090, 67.002045)
(0.007100, 66.994020)
(0.007110, 66.986054)
(0.007120, 66.978141)
(0.007130, 66.970270)
(0.007140, 66.962429)
(0.007150, 66.954602)
(0.007160, 66.946772)
(0.007170, 66.938926)
(0.007180, 66.931049)
(0.007190, 66.923131)
(0.007200, 66.915165)
(0.007210, 66.907149)
(0.007220, 66.899082)
(0.007230, 66.890968)
(0.007240, 66.882811)
(0.007250, 66.874617)
(0.007260, 66.866393)
(0.007270, 66.858146)
(0.007280, 66.849882)
(0.007290, 66.841608)
(0.007300, 66.833327)
(0.007310, 66.825045)
(0.007320, 66.816764)
(0.007330, 66.808488)
(0.007340, 66.800217)
(0.007350, 66.791954)
(0.007360, 66.783700)
(0.007370, 66.775453)
(0.007380, 66.767214)
(0.007390, 66.758983)
(0.007400, 66.750758)
(0.007410, 66.742538)
(0.007420, 66.734322)
(0.007430, 66.726108)
(0.007440, 66.717894)
(0.007450, 66.709678)
(0.007460, 66.701458)
(0.007470, 66.693233)
(0.007480, 66.684998)
(0.007490, 66.676753)
(0.007500, 66.668495)
(0.007510, 66.660221)
(0.007520, 66.651929)
(0.007530, 66.643616)
(0.007540, 66.635280)
(0.007550, 66.626919)
(0.007560, 66.618531)
(0.007570, 66.610113)
(0.007580, 66.601664)
(0.007590, 66.593182)
(0.007600, 66.584668)
(0.007610, 66.576120)
(0.007620, 66.567539)
(0.007630, 66.558925)
(0.007640, 66.550282)
(0.007650, 66.541612)
(0.007660, 66.532920)
(0.007670, 66.524211)
(0.007680, 66.515491)
(0.007690, 66.506770)
(0.007700, 66.498055)
(0.007710, 66.489358)
(0.007720, 66.480687)
(0.007730, 66.472053)
(0.007740, 66.463464)
(0.007750, 66.454926)
(0.007760, 66.446445)
(0.007770, 66.438021)
(0.007780, 66.429652)
(0.007790, 66.421333)
(0.007800, 66.413057)
(0.007810, 66.404815)
(0.007820, 66.396599)
(0.007830, 66.388400)
(0.007840, 66.380211)
(0.007850, 66.372028)
(0.007860, 66.363846)
(0.007870, 66.355662)
(0.007880, 66.347476)
(0.007890, 66.339284)
(0.007900, 66.331084)
(0.007910, 66.322873)
(0.007920, 66.314647)
(0.007930, 66.306401)
(0.007940, 66.298130)
(0.007950, 66.289828)
(0.007960, 66.281491)
(0.007970, 66.273113)
(0.007980, 66.264691)
(0.007990, 66.256222)
(0.008000, 66.247704)
(0.008010, 66.239138)
(0.008020, 66.230525)
(0.008030, 66.221865)
(0.008040, 66.213163)
(0.008050, 66.204422)
(0.008060, 66.195646)
(0.008070, 66.186839)
(0.008080, 66.178005)
(0.008090, 66.169148)
(0.008100, 66.160273)
(0.008110, 66.151382)
(0.008120, 66.142478)
(0.008130, 66.133565)
(0.008140, 66.124643)
(0.008150, 66.115714)
(0.008160, 66.106779)
(0.008170, 66.097839)
(0.008180, 66.088893)
(0.008190, 66.079941)
(0.008200, 66.070983)
(0.008210, 66.062019)
(0.008220, 66.053048)
(0.008230, 66.044071)
(0.008240, 66.035087)
(0.008250, 66.026098)
(0.008260, 66.017105)
(0.008270, 66.008110)
(0.008280, 65.999115)
(0.008290, 65.990126)
(0.008300, 65.981147)
(0.008310, 65.972184)
(0.008320, 65.963244)
(0.008330, 65.954334)
(0.008340, 65.945462)
(0.008350, 65.936636)
(0.008360, 65.927862)
(0.008370, 65.919146)
(0.008380, 65.910488)
(0.008390, 65.901888)
(0.008400, 65.893340)
(0.008410, 65.884835)
(0.008420, 65.876359)
(0.008430, 65.867898)
(0.008440, 65.859433)
(0.008450, 65.850950)
(0.008460, 65.842432)
(0.008470, 65.833870)
(0.008480, 65.825254)
(0.008490, 65.816582)
(0.008500, 65.807852)
(0.008510, 65.799068)
(0.008520, 65.790234)
(0.008530, 65.781357)
(0.008540, 65.772443)
(0.008550, 65.763501)
(0.008560, 65.754536)
(0.008570, 65.745556)
(0.008580, 65.736565)
(0.008590, 65.727570)
(0.008600, 65.718572)
(0.008610, 65.709576)
(0.008620, 65.700584)
(0.008630, 65.691597)
(0.008640, 65.682617)
(0.008650, 65.673643)
(0.008660, 65.664675)
(0.008670, 65.655713)
(0.008680, 65.646757)
(0.008690, 65.637804)
(0.008700, 65.628855)
(0.008710, 65.619906)
(0.008720, 65.610957)
(0.008730, 65.602006)
(0.008740, 65.593050)
(0.008750, 65.584088)
(0.008760, 65.575117)
(0.008770, 65.566136)
(0.008780, 65.557141)
(0.008790, 65.548131)
(0.008800, 65.539103)
(0.008810, 65.530056)
(0.008820, 65.520986)
(0.008830, 65.511892)
(0.008840, 65.502773)
(0.008850, 65.493626)
(0.008860, 65.484451)
(0.008870, 65.475246)
(0.008880, 65.466012)
(0.008890, 65.456748)
(0.008900, 65.447455)
(0.008910, 65.438135)
(0.008920, 65.428791)
(0.008930, 65.419426)
(0.008940, 65.410044)
(0.008950, 65.400651)
(0.008960, 65.391252)
(0.008970, 65.381854)
(0.008980, 65.372463)
(0.008990, 65.363085)
(0.009000, 65.353724)
(0.009010, 65.344383)
(0.009020, 65.335063)
(0.009030, 65.325760)
(0.009040, 65.316469)
(0.009050, 65.307182)
(0.009060, 65.297888)
(0.009070, 65.288577)
(0.009080, 65.279238)
(0.009090, 65.269863)
(0.009100, 65.260446)
(0.009110, 65.250984)
(0.009120, 65.241481)
(0.009130, 65.231939)
(0.009140, 65.222368)
(0.009150, 65.212775)
(0.009160, 65.203171)
(0.009170, 65.193564)
(0.009180, 65.183962)
(0.009190, 65.174369)
(0.009200, 65.164788)
(0.009210, 65.155218)
(0.009220, 65.145655)
(0.009230, 65.136096)
(0.009240, 65.126531)
(0.009250, 65.116954)
(0.009260, 65.107356)
(0.009270, 65.097730)
(0.009280, 65.088070)
(0.009290, 65.078371)
(0.009300, 65.068631)
(0.009310, 65.058849)
(0.009320, 65.049027)
(0.009330, 65.039166)
(0.009340, 65.029271)
(0.009350, 65.019346)
(0.009360, 65.009395)
(0.009370, 64.999424)
(0.009380, 64.989436)
(0.009390, 64.979434)
(0.009400, 64.969422)
(0.009410, 64.959398)
(0.009420, 64.949364)
(0.009430, 64.939318)
(0.009440, 64.929256)
(0.009450, 64.919174)
(0.009460, 64.909070)
(0.009470, 64.898936)
(0.009480, 64.888770)
(0.009490, 64.878566)
(0.009500, 64.868321)
(0.009510, 64.858032)
(0.009520, 64.847698)
(0.009530, 64.837319)
(0.009540, 64.826896)
(0.009550, 64.816432)
(0.009560, 64.805933)
(0.009570, 64.795402)
(0.009580, 64.784849)
(0.009590, 64.774281)
(0.009600, 64.763708)
(0.009610, 64.753139)
(0.009620, 64.742582)
(0.009630, 64.732045)
(0.009640, 64.721535)
(0.009650, 64.711053)
(0.009660, 64.700599)
(0.009670, 64.690168)
(0.009680, 64.679752)
(0.009690, 64.669338)
(0.009700, 64.658913)
(0.009710, 64.648460)
(0.009720, 64.637965)
(0.009730, 64.627415)
(0.009740, 64.616800)
(0.009750, 64.606113)
(0.009760, 64.595351)
(0.009770, 64.584515)
(0.009780, 64.573608)
(0.009790, 64.562633)
(0.009800, 64.551598)
(0.009810, 64.540508)
(0.009820, 64.529371)
(0.009830, 64.518192)
(0.009840, 64.506979)
(0.009850, 64.495735)
(0.009860, 64.484466)
(0.009870, 64.473176)
(0.009880, 64.461867)
(0.009890, 64.450543)
(0.009900, 64.439205)
(0.009910, 64.427857)
(0.009920, 64.416498)
(0.009930, 64.405131)
(0.009940, 64.393756)
(0.009950, 64.382374)
(0.009960, 64.370985)
(0.009970, 64.359589)
(0.009980, 64.348184)
(0.009990, 64.336769)
(0.010000, 64.325343)
(0.010010, 64.313902)
(0.010020, 64.302441)
(0.010030, 64.290957)
(0.010040, 64.279442)
(0.010050, 64.267890)
(0.010060, 64.256292)
(0.010070, 64.244639)
(0.010080, 64.232922)
(0.010090, 64.221132)
(0.010100, 64.209260)
(0.010110, 64.197299)
(0.010120, 64.185243)
(0.010130, 64.173088)
(0.010140, 64.160833)
(0.010150, 64.148478)
(0.010160, 64.136028)
(0.010170, 64.123489)
(0.010180, 64.110870)
(0.010190, 64.098182)
(0.010200, 64.085439)
(0.010210, 64.072656)
(0.010220, 64.059849)
(0.010230, 64.047035)
(0.010240, 64.034229)
(0.010250, 64.021446)
(0.010260, 64.008694)
(0.010270, 63.995980)
(0.010280, 63.983302)
(0.010290, 63.970652)
(0.010300, 63.958017)
(0.010310, 63.945376)
(0.010320, 63.932707)
(0.010330, 63.919983)
(0.010340, 63.907180)
(0.010350, 63.894276)
(0.010360, 63.881256)
(0.010370, 63.868106)
(0.010380, 63.854821)
(0.010390, 63.841400)
(0.010400, 63.827846)
(0.010410, 63.814166)
(0.010420, 63.800369)
(0.010430, 63.786464)
(0.010440, 63.772464)
(0.010450, 63.758378)
(0.010460, 63.744217)
(0.010470, 63.729991)
(0.010480, 63.715707)
(0.010490, 63.701375)
(0.010500, 63.686998)
(0.010510, 63.672583)
(0.010520, 63.658133)
(0.010530, 63.643650)
(0.010540, 63.629137)
(0.010550, 63.614594)
(0.010560, 63.600021)
(0.010570, 63.585419)
(0.010580, 63.570786)
(0.010590, 63.556122)
(0.010600, 63.541426)
(0.010610, 63.526697)
(0.010620, 63.511936)
(0.010630, 63.497143)
(0.010640, 63.482317)
(0.010650, 63.467461)
(0.010660, 63.452575)
(0.010670, 63.437660)
(0.010680, 63.422718)
(0.010690, 63.407749)
(0.010700, 63.392755)
(0.010710, 63.377734)
(0.010720, 63.362690)
(0.010730, 63.347620)
(0.010740, 63.332527)
(0.010750, 63.317409)
(0.010760, 63.302262)
(0.010770, 63.287082)
(0.010780, 63.271857)
(0.010790, 63.256576)
(0.010800, 63.241222)
(0.010810, 63.225779)
(0.010820, 63.210230)
(0.010830, 63.194564)
(0.010840, 63.178771)
(0.010850, 63.162850)
(0.010860, 63.146804)
(0.010870, 63.130640)
(0.010880, 63.114368)
(0.010890, 63.097999)
(0.010900, 63.081545)
(0.010910, 63.065014)
(0.010920, 63.048416)
(0.010930, 63.031755)
(0.010940, 63.015034)
(0.010950, 62.998253)
(0.010960, 62.981410)
(0.010970, 62.964502)
(0.010980, 62.947523)
(0.010990, 62.930468)
(0.011000, 62.913333)
(0.011010, 62.896113)
(0.011020, 62.878803)
(0.011030, 62.861399)
(0.011040, 62.843900)
(0.011050, 62.826302)
(0.011060, 62.808606)
(0.011070, 62.790811)
(0.011080, 62.772918)
(0.011090, 62.754929)
(0.011100, 62.736847)
(0.011110, 62.718679)
(0.011120, 62.700431)
(0.011130, 62.682111)
(0.011140, 62.663731)
(0.011150, 62.645301)
(0.011160, 62.626834)
(0.011170, 62.608338)
(0.011180, 62.589822)
(0.011190, 62.571285)
(0.011200, 62.552721)
(0.011210, 62.534112)
(0.011220, 62.515436)
(0.011230, 62.496660)
(0.011240, 62.477751)
(0.011250, 62.458679)
(0.011260, 62.439419)
(0.011270, 62.419956)
(0.011280, 62.400285)
(0.011290, 62.380412)
(0.011300, 62.360349)
(0.011310, 62.340112)
(0.011320, 62.319718)
(0.011330, 62.299182)
(0.011340, 62.278514)
(0.011350, 62.257722)
(0.011360, 62.236806)
(0.011370, 62.215761)
(0.011380, 62.194582)
(0.011390, 62.173258)
(0.011400, 62.151778)
(0.011410, 62.130130)
(0.011420, 62.108303)
(0.011430, 62.086289)
(0.011440, 62.064080)
(0.011450, 62.041671)
(0.011460, 62.019061)
(0.011470, 61.996250)
(0.011480, 61.973244)
(0.011490, 61.950050)
(0.011500, 61.926680)
(0.011510, 61.903146)
(0.011520, 61.879463)
(0.011530, 61.855646)
(0.011540, 61.831705)
(0.011550, 61.807643)
(0.011560, 61.783452)
(0.011570, 61.759115)
(0.011580, 61.734604)
(0.011590, 61.709884)
(0.011600, 61.684924)
(0.011610, 61.659694)
(0.011620, 61.634176)
(0.011630, 61.608362)
(0.011640, 61.582256)
(0.011650, 61.555865)
(0.011660, 61.529203)
(0.011670, 61.502282)
(0.011680, 61.475113)
(0.011690, 61.447702)
(0.011700, 61.420052)
(0.011710, 61.392159)
(0.011720, 61.364015)
(0.011730, 61.335610)
(0.011740, 61.306934)
(0.011750, 61.277975)
(0.011760, 61.248726)
(0.011770, 61.219184)
(0.011780, 61.189351)
(0.011790, 61.159238)
(0.011800, 61.128862)
(0.011810, 61.098241)
(0.011820, 61.067395)
(0.011830, 61.036333)
(0.011840, 61.005046)
(0.011850, 60.973507)
(0.011860, 60.941673)
(0.011870, 60.909486)
(0.011880, 60.876890)
(0.011890, 60.843831)
(0.011900, 60.810266)
(0.011910, 60.776159)
(0.011920, 60.741484)
(0.011930, 60.706226)
(0.011940, 60.670375)
(0.011950, 60.633928)
(0.011960, 60.596887)
(0.011970, 60.559253)
(0.011980, 60.521024)
(0.011990, 60.482193)
(0.012000, 60.442750)
(0.012010, 60.402685)
(0.012020, 60.361989)
(0.012030, 60.320659)
(0.012040, 60.278689)
(0.012050, 60.236066)
(0.012060, 60.192757)
(0.012070, 60.148705)
(0.012080, 60.103845)
(0.012090, 60.058116)
(0.012100, 60.011479)
(0.012110, 59.963916)
(0.012120, 59.915413)
(0.012130, 59.865941)
(0.012140, 59.815439)
(0.012150, 59.763815)
(0.012160, 59.710951)
(0.012170, 59.656724)
(0.012180, 59.601025)
(0.012190, 59.543773)
(0.012200, 59.484916)
(0.012210, 59.424415)
(0.012220, 59.362201)
(0.012230, 59.298135)
(0.012240, 59.232016)
(0.012250, 59.163604)
(0.012260, 59.092650)
(0.012270, 59.018882)
(0.012280, 58.941977)
(0.012290, 58.861543)
(0.012300, 58.777138)
(0.012310, 58.688304)
(0.012320, 58.594552)
(0.012330, 58.495226)
(0.012340, 58.389313)
(0.012350, 58.275374)
(0.012360, 58.151478)
(0.012370, 58.014791)
(0.012380, 57.860575)
(0.012390, 57.680145)
(0.012400, 57.453667)
(0.012410, 57.116736)
(0.012420, 56.548429)
(0.012430, 56.114826)
(0.012440, 55.978230)
(0.012450, 55.939735)
(0.012460, 55.922261)
(0.012470, 55.910682)
(0.012480, 55.901786)
(0.012490, 55.894507)
(0.012500, 55.888308)
(0.012510, 55.882859)
(0.012520, 55.877943)
(0.012530, 55.873412)
(0.012540, 55.869159)
(0.012550, 55.865108)
(0.012560, 55.861204)
(0.012570, 55.857407)
(0.012580, 55.853686)
(0.012590, 55.850020)
(0.012600, 55.846392)
(0.012610, 55.842790)
(0.012620, 55.839206)
(0.012630, 55.835633)
(0.012640, 55.832067)
(0.012650, 55.828504)
(0.012660, 55.824943)
(0.012670, 55.821381)
(0.012680, 55.817817)
(0.012690, 55.814250)
(0.012700, 55.810681)
(0.012710, 55.807107)
(0.012720, 55.803529)
(0.012730, 55.799947)
(0.012740, 55.796361)
(0.012750, 55.792769)
(0.012760, 55.789172)
(0.012770, 55.785569)
(0.012780, 55.781961)
(0.012790, 55.778346)
(0.012800, 55.774725)
(0.012810, 55.771098)
(0.012820, 55.767463)
(0.012830, 55.763820)
(0.012840, 55.760170)
(0.012850, 55.756512)
(0.012860, 55.752845)
(0.012870, 55.749169)
(0.012880, 55.745485)
(0.012890, 55.741792)
(0.012900, 55.738090)
(0.012910, 55.734379)
(0.012920, 55.730659)
(0.012930, 55.726930)
(0.012940, 55.723194)
(0.012950, 55.719451)
(0.012960, 55.715702)
(0.012970, 55.711948)
(0.012980, 55.708190)
(0.012990, 55.704432)
(0.013000, 55.700674)
(0.013010, 55.696920)
(0.013020, 55.693172)
(0.013030, 55.689435)
(0.013040, 55.685711)
(0.013050, 55.682006)
(0.013060, 55.678322)
(0.013070, 55.674665)
(0.013080, 55.671038)
(0.013090, 55.667445)
(0.013100, 55.663889)
(0.013110, 55.660371)
(0.013120, 55.656893)
(0.013130, 55.653454)
(0.013140, 55.650050)
(0.013150, 55.646677)
(0.013160, 55.643329)
(0.013170, 55.639997)
(0.013180, 55.636673)
(0.013190, 55.633347)
(0.013200, 55.630007)
(0.013210, 55.626645)
(0.013220, 55.623250)
(0.013230, 55.619815)
(0.013240, 55.616332)
(0.013250, 55.612797)
(0.013260, 55.609205)
(0.013270, 55.605555)
(0.013280, 55.601847)
(0.013290, 55.598080)
(0.013300, 55.594256)
(0.013310, 55.590377)
(0.013320, 55.586447)
(0.013330, 55.582467)
(0.013340, 55.578441)
(0.013350, 55.574374)
(0.013360, 55.570267)
(0.013370, 55.566125)
(0.013380, 55.561951)
(0.013390, 55.557748)
(0.013400, 55.553522)
(0.013410, 55.549274)
(0.013420, 55.545010)
(0.013430, 55.540735)
(0.013440, 55.536452)
(0.013450, 55.532168)
(0.013460, 55.527887)
(0.013470, 55.523617)
(0.013480, 55.519364)
(0.013490, 55.515134)
(0.013500, 55.510934)
(0.013510, 55.506771)
(0.013520, 55.502651)
(0.013530, 55.498579)
(0.013540, 55.494559)
(0.013550, 55.490593)
(0.013560, 55.486681)
(0.013570, 55.482823)
(0.013580, 55.479012)
(0.013590, 55.475245)
(0.013600, 55.471513)
(0.013610, 55.467807)
(0.013620, 55.464117)
(0.013630, 55.460433)
(0.013640, 55.456745)
(0.013650, 55.453043)
(0.013660, 55.449319)
(0.013670, 55.445565)
(0.013680, 55.441776)
(0.013690, 55.437946)
(0.013700, 55.434073)
(0.013710, 55.430154)
(0.013720, 55.426189)
(0.013730, 55.422178)
(0.013740, 55.418122)
(0.013750, 55.414022)
(0.013760, 55.409883)
(0.013770, 55.405705)
(0.013780, 55.401492)
(0.013790, 55.397248)
(0.013800, 55.392974)
(0.013810, 55.388676)
(0.013820, 55.384355)
(0.013830, 55.380015)
(0.013840, 55.375657)
(0.013850, 55.371285)
(0.013860, 55.366900)
(0.013870, 55.362505)
(0.013880, 55.358101)
(0.013890, 55.353689)
(0.013900, 55.349270)
(0.013910, 55.344846)
(0.013920, 55.340418)
(0.013930, 55.335985)
(0.013940, 55.331549)
(0.013950, 55.327109)
(0.013960, 55.322666)
(0.013970, 55.318219)
(0.013980, 55.313770)
(0.013990, 55.309318)
(0.014000, 55.304862)
(0.014010, 55.300403)
(0.014020, 55.295941)
(0.014030, 55.291477)
(0.014040, 55.287009)
(0.014050, 55.282539)
(0.014060, 55.278067)
(0.014070, 55.273594)
(0.014080, 55.269120)
(0.014090, 55.264648)
(0.014100, 55.260179)
(0.014110, 55.255715)
(0.014120, 55.251258)
(0.014130, 55.246811)
(0.014140, 55.242377)
(0.014150, 55.237961)
(0.014160, 55.233565)
(0.014170, 55.229195)
(0.014180, 55.224854)
(0.014190, 55.220546)
(0.014200, 55.216277)
(0.014210, 55.212049)
(0.014220, 55.207863)
(0.014230, 55.203723)
(0.014240, 55.199627)
(0.014250, 55.195573)
(0.014260, 55.191557)
(0.014270, 55.187574)
(0.014280, 55.183617)
(0.014290, 55.179676)
(0.014300, 55.175742)
(0.014310, 55.171806)
(0.014320, 55.167857)
(0.014330, 55.163887)
(0.014340, 55.159889)
(0.014350, 55.155856)
(0.014360, 55.151786)
(0.014370, 55.147675)
(0.014380, 55.143525)
(0.014390, 55.139336)
(0.014400, 55.135113)
(0.014410, 55.130859)
(0.014420, 55.126580)
(0.014430, 55.122284)
(0.014440, 55.117976)
(0.014450, 55.113663)
(0.014460, 55.109354)
(0.014470, 55.105054)
(0.014480, 55.100770)
(0.014490, 55.096505)
(0.014500, 55.092264)
(0.014510, 55.088047)
(0.014520, 55.083855)
(0.014530, 55.079684)
(0.014540, 55.075532)
(0.014550, 55.071391)
(0.014560, 55.067256)
(0.014570, 55.063120)
(0.014580, 55.058976)
(0.014590, 55.054816)
(0.014600, 55.050637)
(0.014610, 55.046433)
(0.014620, 55.042203)
(0.014630, 55.037945)
(0.014640, 55.033659)
(0.014650, 55.029346)
(0.014660, 55.025008)
(0.014670, 55.020647)
(0.014680, 55.016266)
(0.014690, 55.011869)
(0.014700, 55.007457)
(0.014710, 55.003033)
(0.014720, 54.998599)
(0.014730, 54.994158)
(0.014740, 54.989711)
(0.014750, 54.985260)
(0.014760, 54.980806)
(0.014770, 54.976349)
(0.014780, 54.971890)
(0.014790, 54.967431)
(0.014800, 54.962970)
(0.014810, 54.958508)
(0.014820, 54.954044)
(0.014830, 54.949579)
(0.014840, 54.945113)
(0.014850, 54.940644)
(0.014860, 54.936172)
(0.014870, 54.931697)
(0.014880, 54.927218)
(0.014890, 54.922734)
(0.014900, 54.918245)
(0.014910, 54.913750)
(0.014920, 54.909248)
(0.014930, 54.904738)
(0.014940, 54.900220)
(0.014950, 54.895692)
(0.014960, 54.891153)
(0.014970, 54.886603)
(0.014980, 54.882040)
(0.014990, 54.877464)
(0.015000, 54.872873)
(0.015010, 54.868266)
(0.015020, 54.863642)
(0.015030, 54.859000)
(0.015040, 54.854337)
(0.015050, 54.849654)
(0.015060, 54.844948)
(0.015070, 54.840218)
(0.015080, 54.835463)
(0.015090, 54.830681)
(0.015100, 54.825870)
(0.015110, 54.821030)
(0.015120, 54.816159)
(0.015130, 54.811257)
(0.015140, 54.806320)
(0.015150, 54.801350)
(0.015160, 54.796345)
(0.015170, 54.791304)
(0.015180, 54.786228)
(0.015190, 54.781117)
(0.015200, 54.775971)
(0.015210, 54.770793)
(0.015220, 54.765583)
(0.015230, 54.760345)
(0.015240, 54.755083)
(0.015250, 54.749801)
(0.015260, 54.744505)
(0.015270, 54.739202)
(0.015280, 54.733899)
(0.015290, 54.728607)
(0.015300, 54.723334)
(0.015310, 54.718091)
(0.015320, 54.712890)
(0.015330, 54.707742)
(0.015340, 54.702655)
(0.015350, 54.697640)
(0.015360, 54.692702)
(0.015370, 54.687846)
(0.015380, 54.683073)
(0.015390, 54.678381)
(0.015400, 54.673763)
(0.015410, 54.669212)
(0.015420, 54.664716)
(0.015430, 54.660261)
(0.015440, 54.655833)
(0.015450, 54.651417)
(0.015460, 54.646995)
(0.015470, 54.642554)
(0.015480, 54.638078)
(0.015490, 54.633554)
(0.015500, 54.628972)
(0.015510, 54.624322)
(0.015520, 54.619597)
(0.015530, 54.614793)
(0.015540, 54.609909)
(0.015550, 54.604942)
(0.015560, 54.599897)
(0.015570, 54.594775)
(0.015580, 54.589582)
(0.015590, 54.584323)
(0.015600, 54.579005)
(0.015610, 54.573634)
(0.015620, 54.568217)
(0.015630, 54.562760)
(0.015640, 54.557268)
(0.015650, 54.551749)
(0.015660, 54.546207)
(0.015670, 54.540647)
(0.015680, 54.535072)
(0.015690, 54.529487)
(0.015700, 54.523894)
(0.015710, 54.518297)
(0.015720, 54.512696)
(0.015730, 54.507093)
(0.015740, 54.501490)
(0.015750, 54.495887)
(0.015760, 54.490284)
(0.015770, 54.484683)
(0.015780, 54.479081)
(0.015790, 54.473480)
(0.015800, 54.467879)
(0.015810, 54.462277)
(0.015820, 54.456673)
(0.015830, 54.451067)
(0.015840, 54.445456)
(0.015850, 54.439842)
(0.015860, 54.434222)
(0.015870, 54.428595)
(0.015880, 54.422962)
(0.015890, 54.417321)
(0.015900, 54.411671)
(0.015910, 54.406013)
(0.015920, 54.400346)
(0.015930, 54.394671)
(0.015940, 54.388988)
(0.015950, 54.383298)
(0.015960, 54.377602)
(0.015970, 54.371903)
(0.015980, 54.366203)
(0.015990, 54.360506)
(0.016000, 54.354813)
(0.016010, 54.349131)
(0.016020, 54.343462)
(0.016030, 54.337812)
(0.016040, 54.332183)
(0.016050, 54.326579)
(0.016060, 54.321001)
(0.016070, 54.315450)
(0.016080, 54.309922)
(0.016090, 54.304412)
(0.016100, 54.298915)
(0.016110, 54.293421)
(0.016120, 54.287920)
(0.016130, 54.282403)
(0.016140, 54.276859)
(0.016150, 54.271281)
(0.016160, 54.265663)
(0.016170, 54.260001)
(0.016180, 54.254293)
(0.016190, 54.248539)
(0.016200, 54.242742)
(0.016210, 54.236904)
(0.016220, 54.231029)
(0.016230, 54.225121)
(0.016240, 54.219185)
(0.016250, 54.213225)
(0.016260, 54.207244)
(0.016270, 54.201248)
(0.016280, 54.195239)
(0.016290, 54.189222)
(0.016300, 54.183199)
(0.016310, 54.177174)
(0.016320, 54.171151)
(0.016330, 54.165133)
(0.016340, 54.159124)
(0.016350, 54.153128)
(0.016360, 54.147150)
(0.016370, 54.141193)
(0.016380, 54.135263)
(0.016390, 54.129364)
(0.016400, 54.123502)
(0.016410, 54.117680)
(0.016420, 54.111904)
(0.016430, 54.106175)
(0.016440, 54.100496)
(0.016450, 54.094867)
(0.016460, 54.089288)
(0.016470, 54.083754)
(0.016480, 54.078261)
(0.016490, 54.072801)
(0.016500, 54.067363)
(0.016510, 54.061939)
(0.016520, 54.056514)
(0.016530, 54.051078)
(0.016540, 54.045619)
(0.016550, 54.040126)
(0.016560, 54.034590)
(0.016570, 54.029005)
(0.016580, 54.023365)
(0.016590, 54.017668)
(0.016600, 54.011912)
(0.016610, 54.006100)
(0.016620, 54.000235)
(0.016630, 53.994322)
(0.016640, 53.988367)
(0.016650, 53.982376)
(0.016660, 53.976357)
(0.016670, 53.970318)
(0.016680, 53.964267)
(0.016690, 53.958210)
(0.016700, 53.952151)
(0.016710, 53.946094)
(0.016720, 53.940039)
(0.016730, 53.933983)
(0.016740, 53.927922)
(0.016750, 53.921848)
(0.016760, 53.915751)
(0.016770, 53.909623)
(0.016780, 53.903454)
(0.016790, 53.897237)
(0.016800, 53.890965)
(0.016810, 53.884636)
(0.016820, 53.878249)
(0.016830, 53.871803)
(0.016840, 53.865302)
(0.016850, 53.858749)
(0.016860, 53.852149)
(0.016870, 53.845505)
(0.016880, 53.838823)
(0.016890, 53.832106)
(0.016900, 53.825359)
(0.016910, 53.818585)
(0.016920, 53.811787)
(0.016930, 53.804967)
(0.016940, 53.798128)
(0.016950, 53.791271)
(0.016960, 53.784399)
(0.016970, 53.777511)
(0.016980, 53.770610)
(0.016990, 53.763697)
(0.017000, 53.756771)
(0.017010, 53.749835)
(0.017020, 53.742889)
(0.017030, 53.735933)
(0.017040, 53.728970)
(0.017050, 53.722000)
(0.017060, 53.715024)
(0.017070, 53.708044)
(0.017080, 53.701060)
(0.017090, 53.694074)
(0.017100, 53.687087)
(0.017110, 53.680100)
(0.017120, 53.673114)
(0.017130, 53.666129)
(0.017140, 53.659146)
(0.017150, 53.652164)
(0.017160, 53.645184)
(0.017170, 53.638206)
(0.017180, 53.631230)
(0.017190, 53.624257)
(0.017200, 53.617286)
(0.017210, 53.610321)
(0.017220, 53.603362)
(0.017230, 53.596411)
(0.017240, 53.589469)
(0.017250, 53.582536)
(0.017260, 53.575611)
(0.017270, 53.568689)
(0.017280, 53.561765)
(0.017290, 53.554831)
(0.017300, 53.547879)
(0.017310, 53.540901)
(0.017320, 53.533890)
(0.017330, 53.526844)
(0.017340, 53.519762)
(0.017350, 53.512648)
(0.017360, 53.505509)
(0.017370, 53.498353)
(0.017380, 53.491189)
(0.017390, 53.484027)
(0.017400, 53.476873)
(0.017410, 53.469733)
(0.017420, 53.462609)
(0.017430, 53.455500)
(0.017440, 53.448403)
(0.017450, 53.441311)
(0.017460, 53.434216)
(0.017470, 53.427107)
(0.017480, 53.419976)
(0.017490, 53.412812)
(0.017500, 53.405608)
(0.017510, 53.398358)
(0.017520, 53.391056)
(0.017530, 53.383700)
(0.017540, 53.376289)
(0.017550, 53.368823)
(0.017560, 53.361304)
(0.017570, 53.353734)
(0.017580, 53.346116)
(0.017590, 53.338455)
(0.017600, 53.330754)
(0.017610, 53.323016)
(0.017620, 53.315247)
(0.017630, 53.307451)
(0.017640, 53.299632)
(0.017650, 53.291796)
(0.017660, 53.283948)
(0.017670, 53.276094)
(0.017680, 53.268241)
(0.017690, 53.260396)
(0.017700, 53.252567)
(0.017710, 53.244760)
(0.017720, 53.236984)
(0.017730, 53.229245)
(0.017740, 53.221546)
(0.017750, 53.213889)
(0.017760, 53.206273)
(0.017770, 53.198692)
(0.017780, 53.191136)
(0.017790, 53.183595)
(0.017800, 53.176055)
(0.017810, 53.168504)
(0.017820, 53.160932)
(0.017830, 53.153329)
(0.017840, 53.145692)
(0.017850, 53.138017)
(0.017860, 53.130306)
(0.017870, 53.122561)
(0.017880, 53.114785)
(0.017890, 53.106982)
(0.017900, 53.099156)
(0.017910, 53.091311)
(0.017920, 53.083450)
(0.017930, 53.075574)
(0.017940, 53.067684)
(0.017950, 53.059783)
(0.017960, 53.051869)
(0.017970, 53.043943)
(0.017980, 53.036003)
(0.017990, 53.028049)
(0.018000, 53.020080)
(0.018010, 53.012093)
(0.018020, 53.004088)
(0.018030, 52.996063)
(0.018040, 52.988017)
(0.018050, 52.979948)
(0.018060, 52.971857)
(0.018070, 52.963743)
(0.018080, 52.955605)
(0.018090, 52.947445)
(0.018100, 52.939265)
(0.018110, 52.931066)
(0.018120, 52.922853)
(0.018130, 52.914632)
(0.018140, 52.906407)
(0.018150, 52.898188)
(0.018160, 52.889982)
(0.018170, 52.881797)
(0.018180, 52.873642)
(0.018190, 52.865523)
(0.018200, 52.857444)
(0.018210, 52.849407)
(0.018220, 52.841409)
(0.018230, 52.833442)
(0.018240, 52.825498)
(0.018250, 52.817566)
(0.018260, 52.809633)
(0.018270, 52.801688)
(0.018280, 52.793719)
(0.018290, 52.785718)
(0.018300, 52.777676)
(0.018310, 52.769586)
(0.018320, 52.761441)
(0.018330, 52.753237)
(0.018340, 52.744970)
(0.018350, 52.736635)
(0.018360, 52.728231)
(0.018370, 52.719758)
(0.018380, 52.711216)
(0.018390, 52.702607)
(0.018400, 52.693934)
(0.018410, 52.685199)
(0.018420, 52.676407)
(0.018430, 52.667562)
(0.018440, 52.658667)
(0.018450, 52.649725)
(0.018460, 52.640740)
(0.018470, 52.631713)
(0.018480, 52.622646)
(0.018490, 52.613540)
(0.018500, 52.604397)
(0.018510, 52.595216)
(0.018520, 52.585998)
(0.018530, 52.576745)
(0.018540, 52.567456)
(0.018550, 52.558135)
(0.018560, 52.548784)
(0.018570, 52.539408)
(0.018580, 52.530011)
(0.018590, 52.520600)
(0.018600, 52.511181)
(0.018610, 52.501760)
(0.018620, 52.492341)
(0.018630, 52.482927)
(0.018640, 52.473514)
(0.018650, 52.464099)
(0.018660, 52.454672)
(0.018670, 52.445224)
(0.018680, 52.435746)
(0.018690, 52.426229)
(0.018700, 52.416670)
(0.018710, 52.407069)
(0.018720, 52.397429)
(0.018730, 52.387757)
(0.018740, 52.378062)
(0.018750, 52.368352)
(0.018760, 52.358636)
(0.018770, 52.348919)
(0.018780, 52.339205)
(0.018790, 52.329496)
(0.018800, 52.319790)
(0.018810, 52.310083)
(0.018820, 52.300370)
(0.018830, 52.290643)
(0.018840, 52.280894)
(0.018850, 52.271113)
(0.018860, 52.261294)
(0.018870, 52.251427)
(0.018880, 52.241507)
(0.018890, 52.231531)
(0.018900, 52.221495)
(0.018910, 52.211402)
(0.018920, 52.201255)
(0.018930, 52.191063)
(0.018940, 52.180835)
(0.018950, 52.170586)
(0.018960, 52.160329)
(0.018970, 52.150081)
(0.018980, 52.139857)
(0.018990, 52.129667)
(0.019000, 52.119517)
(0.019010, 52.109408)
(0.019020, 52.099332)
(0.019030, 52.089273)
(0.019040, 52.079214)
(0.019050, 52.069135)
(0.019060, 52.059015)
(0.019070, 52.048837)
(0.019080, 52.038587)
(0.019090, 52.028254)
(0.019100, 52.017832)
(0.019110, 52.007319)
(0.019120, 51.996713)
(0.019130, 51.986017)
(0.019140, 51.975233)
(0.019150, 51.964367)
(0.019160, 51.953422)
(0.019170, 51.942404)
(0.019180, 51.931318)
(0.019190, 51.920170)
(0.019200, 51.908965)
(0.019210, 51.897707)
(0.019220, 51.886403)
(0.019230, 51.875056)
(0.019240, 51.863671)
(0.019250, 51.852255)
(0.019260, 51.840814)
(0.019270, 51.829355)
(0.019280, 51.817886)
(0.019290, 51.806416)
(0.019300, 51.794956)
(0.019310, 51.783514)
(0.019320, 51.772099)
(0.019330, 51.760715)
(0.019340, 51.749360)
(0.019350, 51.738027)
(0.019360, 51.726701)
(0.019370, 51.715364)
(0.019380, 51.703995)
(0.019390, 51.692576)
(0.019400, 51.681092)
(0.019410, 51.669534)
(0.019420, 51.657899)
(0.019430, 51.646189)
(0.019440, 51.634408)
(0.019450, 51.622563)
(0.019460, 51.610660)
(0.019470, 51.598704)
(0.019480, 51.586700)
(0.019490, 51.574652)
(0.019500, 51.562560)
(0.019510, 51.550425)
(0.019520, 51.538247)
(0.019530, 51.526024)
(0.019540, 51.513756)
(0.019550, 51.501442)
(0.019560, 51.489084)
(0.019570, 51.476682)
(0.019580, 51.464243)
(0.019590, 51.451772)
(0.019600, 51.439278)
(0.019610, 51.426774)
(0.019620, 51.414268)
(0.019630, 51.401771)
(0.019640, 51.389287)
(0.019650, 51.376814)
(0.019660, 51.364344)
(0.019670, 51.351864)
(0.019680, 51.339357)
(0.019690, 51.326803)
(0.019700, 51.314190)
(0.019710, 51.301504)
(0.019720, 51.288739)
(0.019730, 51.275889)
(0.019740, 51.262952)
(0.019750, 51.249927)
(0.019760, 51.236811)
(0.019770, 51.223602)
(0.019780, 51.210298)
(0.019790, 51.196900)
(0.019800, 51.183405)
(0.019810, 51.169814)
(0.019820, 51.156128)
(0.019830, 51.142349)
(0.019840, 51.128479)
(0.019850, 51.114524)
(0.019860, 51.100488)
(0.019870, 51.086381)
(0.019880, 51.072211)
(0.019890, 51.057993)
(0.019900, 51.043739)
(0.019910, 51.029463)
(0.019920, 51.015176)
(0.019930, 51.000882)
(0.019940, 50.986577)
(0.019950, 50.972253)
(0.019960, 50.957892)
(0.019970, 50.943477)
(0.019980, 50.928993)
(0.019990, 50.914431)
(0.020000, 50.899788)

};

%7
\addplot [solid, color=newpurple1, very thick]   coordinates {
(0.000010, 2344.766966)
(0.000020, 1777.735813)
(0.000030, 1231.528164)
(0.000040, 985.966147)
(0.000050, 900.918927)
(0.000060, 865.837168)
(0.000070, 844.007282)
(0.000080, 826.471293)
(0.000090, 810.997425)
(0.000100, 796.791470)
(0.000110, 783.386509)
(0.000120, 769.972955)
(0.000130, 756.296816)
(0.000140, 745.298909)
(0.000150, 736.108215)
(0.000160, 727.612365)
(0.000170, 719.536092)
(0.000180, 711.808211)
(0.000190, 704.382585)
(0.000200, 697.198944)
(0.000210, 690.208795)
(0.000220, 683.380290)
(0.000230, 676.658988)
(0.000240, 669.945055)
(0.000250, 662.973641)
(0.000260, 655.397003)
(0.000270, 648.582910)
(0.000280, 642.425362)
(0.000290, 636.034686)
(0.000300, 628.343340)
(0.000310, 621.433778)
(0.000320, 616.622340)
(0.000330, 612.454259)
(0.000340, 608.426891)
(0.000350, 604.464696)
(0.000360, 600.557613)
(0.000370, 596.700235)
(0.000380, 592.888566)
(0.000390, 589.122238)
(0.000400, 585.404979)
(0.000410, 581.736982)
(0.000420, 578.108877)
(0.000430, 574.512213)
(0.000440, 570.949567)
(0.000450, 567.432311)
(0.000460, 563.965591)
(0.000470, 560.542396)
(0.000480, 557.157494)
(0.000490, 553.816852)
(0.000500, 550.530356)
(0.000510, 547.296990)
(0.000520, 544.106319)
(0.000530, 540.952581)
(0.000540, 537.840414)
(0.000550, 534.778858)
(0.000560, 531.769793)
(0.000570, 528.806452)
(0.000580, 525.881602)
(0.000590, 522.991577)
(0.000600, 520.137000)
(0.000610, 517.320503)
(0.000620, 514.539793)
(0.000630, 511.786378)
(0.000640, 509.052723)
(0.000650, 506.335071)
(0.000660, 503.627319)
(0.000670, 500.915025)
(0.000680, 498.174898)
(0.000690, 495.366717)
(0.000700, 492.344335)
(0.000710, 488.660716)
(0.000720, 485.284109)
(0.000730, 482.866426)
(0.000740, 480.746419)
(0.000750, 478.689132)
(0.000760, 476.660586)
(0.000770, 474.656242)
(0.000780, 472.673253)
(0.000790, 470.707031)
(0.000800, 468.750599)
(0.000810, 466.796072)
(0.000820, 464.837463)
(0.000830, 462.871812)
(0.000840, 460.897396)
(0.000850, 458.910586)
(0.000860, 456.903356)
(0.000870, 454.861186)
(0.000880, 452.760475)
(0.000890, 450.546453)
(0.000900, 447.989337)
(0.000910, 444.796820)
(0.000920, 442.326205)
(0.000930, 440.599487)
(0.000940, 439.043588)
(0.000950, 437.517599)
(0.000960, 436.003583)
(0.000970, 434.499611)
(0.000980, 433.003526)
(0.000990, 431.512041)
(0.001000, 430.022199)
(0.001010, 428.532523)
(0.001020, 427.043128)
(0.001030, 425.554820)
(0.001040, 424.068029)
(0.001050, 422.582218)
(0.001060, 421.096014)
(0.001070, 419.608118)
(0.001080, 418.117782)
(0.001090, 416.624325)
(0.001100, 415.127118)
(0.001110, 413.626550)
(0.001120, 412.124485)
(0.001130, 410.622566)
(0.001140, 409.119410)
(0.001150, 407.610457)
(0.001160, 406.091167)
(0.001170, 404.559386)
(0.001180, 403.014459)
(0.001190, 401.455504)
(0.001200, 399.881328)
(0.001210, 398.291556)
(0.001220, 396.686714)
(0.001230, 395.065845)
(0.001240, 393.424556)
(0.001250, 391.757164)
(0.001260, 390.060382)
(0.001270, 388.333214)
(0.001280, 386.572961)
(0.001290, 384.771949)
(0.001300, 382.917070)
(0.001310, 380.990324)
(0.001320, 378.965878)
(0.001330, 376.773863)
(0.001340, 374.111609)
(0.001350, 370.921402)
(0.001360, 368.573473)
(0.001370, 366.771590)
(0.001380, 365.036655)
(0.001390, 363.256344)
(0.001400, 361.393556)
(0.001410, 359.411261)
(0.001420, 357.255274)
(0.001430, 354.767172)
(0.001440, 351.234613)
(0.001450, 346.953929)
(0.001460, 344.670838)
(0.001470, 343.431831)
(0.001480, 342.376290)
(0.001490, 341.341415)
(0.001500, 340.304563)
(0.001510, 339.262491)
(0.001520, 338.213866)
(0.001530, 337.155392)
(0.001540, 336.081743)
(0.001550, 334.987263)
(0.001560, 333.867052)
(0.001570, 332.716601)
(0.001580, 331.531110)
(0.001590, 330.304310)
(0.001600, 329.025834)
(0.001610, 327.679824)
(0.001620, 326.242376)
(0.001630, 324.670010)
(0.001640, 322.864499)
(0.001650, 320.483328)
(0.001660, 316.682231)
(0.001670, 313.871118)
(0.001680, 312.862881)
(0.001690, 312.328348)
(0.001700, 311.869376)
(0.001710, 311.427136)
(0.001720, 310.993135)
(0.001730, 310.565548)
(0.001740, 310.143751)
(0.001750, 309.727445)
(0.001760, 309.316447)
(0.001770, 308.910702)
(0.001780, 308.510369)
(0.001790, 308.115807)
(0.001800, 307.727371)
(0.001810, 307.345106)
(0.001820, 306.968574)
(0.001830, 306.596922)
(0.001840, 306.229157)
(0.001850, 305.864453)
(0.001860, 305.502351)
(0.001870, 305.142801)
(0.001880, 304.786062)
(0.001890, 304.432509)
(0.001900, 304.082445)
(0.001910, 303.735977)
(0.001920, 303.393001)
(0.001930, 303.053292)
(0.001940, 302.716640)
(0.001950, 302.382955)
(0.001960, 302.052310)
(0.001970, 301.724871)
(0.001980, 301.400761)
(0.001990, 301.079914)
(0.002000, 300.762001)
(0.002010, 300.446494)
(0.002020, 300.132831)
(0.002030, 299.820606)
(0.002040, 299.509683)
(0.002050, 299.200216)
(0.002060, 298.892555)
(0.002070, 298.587119)
(0.002080, 298.284243)
(0.002090, 297.984082)
(0.002100, 297.686576)
(0.002110, 297.391484)
(0.002120, 297.098473)
(0.002130, 296.807209)
(0.002140, 296.517443)
(0.002150, 296.229053)
(0.002160, 295.942057)
(0.002170, 295.656588)
(0.002180, 295.372856)
(0.002190, 295.091097)
(0.002200, 294.811538)
(0.002210, 294.534357)
(0.002220, 294.259659)
(0.002230, 293.987456)
(0.002240, 293.717644)
(0.002250, 293.450011)
(0.002260, 293.184258)
(0.002270, 292.920044)
(0.002280, 292.657046)
(0.002290, 292.395007)
(0.002300, 292.133772)
(0.002310, 291.873301)
(0.002320, 291.613662)
(0.002330, 291.355004)
(0.002340, 291.097525)
(0.002350, 290.841424)
(0.002360, 290.586862)
(0.002370, 290.333929)
(0.002380, 290.082645)
(0.002390, 289.832976)
(0.002400, 289.584855)
(0.002410, 289.338201)
(0.002420, 289.092921)
(0.002430, 288.848907)
(0.002440, 288.606028)
(0.002450, 288.364139)
(0.002460, 288.123093)
(0.002470, 287.882761)
(0.002480, 287.643043)
(0.002490, 287.403886)
(0.002500, 287.165281)
(0.002510, 286.927268)
(0.002520, 286.689933)
(0.002530, 286.453405)
(0.002540, 286.217846)
(0.002550, 285.983448)
(0.002560, 285.750406)
(0.002570, 285.518908)
(0.002580, 285.289094)
(0.002590, 285.061034)
(0.002600, 284.834700)
(0.002610, 284.609953)
(0.002620, 284.386550)
(0.002630, 284.164167)
(0.002640, 283.942434)
(0.002650, 283.720995)
(0.002660, 283.499565)
(0.002670, 283.277981)
(0.002680, 283.056221)
(0.002690, 282.834388)
(0.002700, 282.612669)
(0.002710, 282.391290)
(0.002720, 282.170467)
(0.002730, 281.950384)
(0.002740, 281.731167)
(0.002750, 281.512887)
(0.002760, 281.295553)
(0.002770, 281.079120)
(0.002780, 280.863499)
(0.002790, 280.648563)
(0.002800, 280.434171)
(0.002810, 280.220191)
(0.002820, 280.006531)
(0.002830, 279.793169)
(0.002840, 279.580166)
(0.002850, 279.367653)
(0.002860, 279.155786)
(0.002870, 278.944667)
(0.002880, 278.734288)
(0.002890, 278.524505)
(0.002900, 278.315076)
(0.002910, 278.105750)
(0.002920, 277.896348)
(0.002930, 277.686812)
(0.002940, 277.477196)
(0.002950, 277.267627)
(0.002960, 277.058250)
(0.002970, 276.849186)
(0.002980, 276.640508)
(0.002990, 276.432236)
(0.003000, 276.224338)
(0.003010, 276.016751)
(0.003020, 275.809390)
(0.003030, 275.602171)
(0.003040, 275.395025)
(0.003050, 275.187916)
(0.003060, 274.980859)
(0.003070, 274.773933)
(0.003080, 274.567283)
(0.003090, 274.361116)
(0.003100, 274.155659)
(0.003110, 273.951099)
(0.003120, 273.747498)
(0.003130, 273.544737)
(0.003140, 273.342507)
(0.003150, 273.140374)
(0.003160, 272.937884)
(0.003170, 272.734669)
(0.003180, 272.530505)
(0.003190, 272.325317)
(0.003200, 272.119148)
(0.003210, 271.912117)
(0.003220, 271.704371)
(0.003230, 271.496053)
(0.003240, 271.287279)
(0.003250, 271.078126)
(0.003260, 270.868632)
(0.003270, 270.658809)
(0.003280, 270.448658)
(0.003290, 270.238198)
(0.003300, 270.027489)
(0.003310, 269.816648)
(0.003320, 269.605854)
(0.003330, 269.395307)
(0.003340, 269.185170)
(0.003350, 268.975489)
(0.003360, 268.766142)
(0.003370, 268.556851)
(0.003380, 268.347254)
(0.003390, 268.137021)
(0.003400, 267.925938)
(0.003410, 267.713947)
(0.003420, 267.501118)
(0.003430, 267.287594)
(0.003440, 267.073528)
(0.003450, 266.859050)
(0.003460, 266.644242)
(0.003470, 266.429143)
(0.003480, 266.213759)
(0.003490, 265.998087)
(0.003500, 265.782137)
(0.003510, 265.565960)
(0.003520, 265.349672)
(0.003530, 265.133458)
(0.003540, 264.917522)
(0.003550, 264.702013)
(0.003560, 264.486914)
(0.003570, 264.271990)
(0.003580, 264.056810)
(0.003590, 263.840877)
(0.003600, 263.623771)
(0.003610, 263.405257)
(0.003620, 263.185302)
(0.003630, 262.964018)
(0.003640, 262.741576)
(0.003650, 262.518136)
(0.003660, 262.293797)
(0.003670, 262.068595)
(0.003680, 261.842523)
(0.003690, 261.615574)
(0.003700, 261.387794)
(0.003710, 261.159318)
(0.003720, 260.930372)
(0.003730, 260.701196)
(0.003740, 260.471925)
(0.003750, 260.242465)
(0.003760, 260.012489)
(0.003770, 259.781553)
(0.003780, 259.549295)
(0.003790, 259.315560)
(0.003800, 259.080395)
(0.003810, 258.843942)
(0.003820, 258.606308)
(0.003830, 258.367492)
(0.003840, 258.127378)
(0.003850, 257.885803)
(0.003860, 257.642656)
(0.003870, 257.397985)
(0.003880, 257.152035)
(0.003890, 256.905180)
(0.003900, 256.657710)
(0.003910, 256.409587)
(0.003920, 256.160342)
(0.003930, 255.909252)
(0.003940, 255.655665)
(0.003950, 255.399232)
(0.003960, 255.139936)
(0.003970, 254.877950)
(0.003980, 254.613482)
(0.003990, 254.346684)
(0.004000, 254.077657)
(0.004010, 253.806533)
(0.004020, 253.533569)
(0.004030, 253.259132)
(0.004040, 252.983475)
(0.004050, 252.706421)
(0.004060, 252.427286)
(0.004070, 252.145221)
(0.004080, 251.859657)
(0.004090, 251.570439)
(0.004100, 251.277594)
(0.004110, 250.981051)
(0.004120, 250.680603)
(0.004130, 250.376145)
(0.004140, 250.068002)
(0.004150, 249.756936)
(0.004160, 249.443578)
(0.004170, 249.127619)
(0.004180, 248.807671)
(0.004190, 248.481982)
(0.004200, 248.149168)
(0.004210, 247.808361)
(0.004220, 247.459085)
(0.004230, 247.101317)
(0.004240, 246.735627)
(0.004250, 246.362708)
(0.004260, 245.982091)
(0.004270, 245.591551)
(0.004280, 245.188253)
(0.004290, 244.769714)
(0.004300, 244.333423)
(0.004310, 243.877034)
(0.004320, 243.399537)
(0.004330, 242.899613)
(0.004340, 242.370406)
(0.004350, 241.796383)
(0.004360, 241.154617)
(0.004370, 240.413379)
(0.004380, 239.466964)
(0.004390, 237.872959)
(0.004400, 236.287400)
(0.004410, 235.760000)
(0.004420, 235.615061)
(0.004430, 235.531371)
(0.004440, 235.457147)
(0.004450, 235.385624)
(0.004460, 235.315619)
(0.004470, 235.246705)
(0.004480, 235.178627)
(0.004490, 235.111196)
(0.004500, 235.044251)
(0.004510, 234.977650)
(0.004520, 234.911253)
(0.004530, 234.844939)
(0.004540, 234.778606)
(0.004550, 234.712184)
(0.004560, 234.645637)
(0.004570, 234.578962)
(0.004580, 234.512179)
(0.004590, 234.445323)
(0.004600, 234.378437)
(0.004610, 234.311560)
(0.004620, 234.244731)
(0.004630, 234.177976)
(0.004640, 234.111314)
(0.004650, 234.044757)
(0.004660, 233.978306)
(0.004670, 233.911959)
(0.004680, 233.845707)
(0.004690, 233.779538)
(0.004700, 233.713439)
(0.004710, 233.647393)
(0.004720, 233.581387)
(0.004730, 233.515408)
(0.004740, 233.449443)
(0.004750, 233.383487)
(0.004760, 233.317536)
(0.004770, 233.251595)
(0.004780, 233.185675)
(0.004790, 233.119797)
(0.004800, 233.053990)
(0.004810, 232.988292)
(0.004820, 232.922748)
(0.004830, 232.857408)
(0.004840, 232.792315)
(0.004850, 232.727503)
(0.004860, 232.662979)
(0.004870, 232.598725)
(0.004880, 232.534688)
(0.004890, 232.470787)
(0.004900, 232.406927)
(0.004910, 232.343014)
(0.004920, 232.278967)
(0.004930, 232.214731)
(0.004940, 232.150282)
(0.004950, 232.085619)
(0.004960, 232.020760)
(0.004970, 231.955734)
(0.004980, 231.890573)
(0.004990, 231.825306)
(0.005000, 231.759958)
(0.005010, 231.694545)
(0.005020, 231.629079)
(0.005030, 231.563563)
(0.005040, 231.497996)
(0.005050, 231.432375)
(0.005060, 231.366692)
(0.005070, 231.300941)
(0.005080, 231.235116)
(0.005090, 231.169210)
(0.005100, 231.103222)
(0.005110, 231.037155)
(0.005120, 230.971017)
(0.005130, 230.904822)
(0.005140, 230.838594)
(0.005150, 230.772365)
(0.005160, 230.706178)
(0.005170, 230.640086)
(0.005180, 230.574152)
(0.005190, 230.508443)
(0.005200, 230.443026)
(0.005210, 230.377956)
(0.005220, 230.313269)
(0.005230, 230.248965)
(0.005240, 230.185005)
(0.005250, 230.121305)
(0.005260, 230.057747)
(0.005270, 229.994193)
(0.005280, 229.930503)
(0.005290, 229.866558)
(0.005300, 229.802267)
(0.005310, 229.737580)
(0.005320, 229.672479)
(0.005330, 229.606978)
(0.005340, 229.541109)
(0.005350, 229.474917)
(0.005360, 229.408449)
(0.005370, 229.341754)
(0.005380, 229.274873)
(0.005390, 229.207842)
(0.005400, 229.140689)
(0.005410, 229.073435)
(0.005420, 229.006094)
(0.005430, 228.938672)
(0.005440, 228.871170)
(0.005450, 228.803586)
(0.005460, 228.735914)
(0.005470, 228.668145)
(0.005480, 228.600269)
(0.005490, 228.532279)
(0.005500, 228.464169)
(0.005510, 228.395938)
(0.005520, 228.327591)
(0.005530, 228.259143)
(0.005540, 228.190615)
(0.005550, 228.122038)
(0.005560, 228.053446)
(0.005570, 227.984870)
(0.005580, 227.916329)
(0.005590, 227.847820)
(0.005600, 227.779309)
(0.005610, 227.710728)
(0.005620, 227.641982)
(0.005630, 227.572961)
(0.005640, 227.503562)
(0.005650, 227.433701)
(0.005660, 227.363329)
(0.005670, 227.292428)
(0.005680, 227.221016)
(0.005690, 227.149128)
(0.005700, 227.076817)
(0.005710, 227.004140)
(0.005720, 226.931155)
(0.005730, 226.857918)
(0.005740, 226.784484)
(0.005750, 226.710905)
(0.005760, 226.637232)
(0.005770, 226.563516)
(0.005780, 226.489807)
(0.005790, 226.416159)
(0.005800, 226.342624)
(0.005810, 226.269252)
(0.005820, 226.196087)
(0.005830, 226.123163)
(0.005840, 226.050500)
(0.005850, 225.978097)
(0.005860, 225.905935)
(0.005870, 225.833973)
(0.005880, 225.762160)
(0.005890, 225.690434)
(0.005900, 225.618734)
(0.005910, 225.547000)
(0.005920, 225.475173)
(0.005930, 225.403185)
(0.005940, 225.330952)
(0.005950, 225.258377)
(0.005960, 225.185353)
(0.005970, 225.111777)
(0.005980, 225.037575)
(0.005990, 224.962708)
(0.006000, 224.887180)
(0.006010, 224.811033)
(0.006020, 224.734334)
(0.006030, 224.657165)
(0.006040, 224.579606)
(0.006050, 224.501730)
(0.006060, 224.423597)
(0.006070, 224.345249)
(0.006080, 224.266712)
(0.006090, 224.187996)
(0.006100, 224.109101)
(0.006110, 224.030012)
(0.006120, 223.950712)
(0.006130, 223.871179)
(0.006140, 223.791393)
(0.006150, 223.711339)
(0.006160, 223.631013)
(0.006170, 223.550427)
(0.006180, 223.469611)
(0.006190, 223.388616)
(0.006200, 223.307511)
(0.006210, 223.226381)
(0.006220, 223.145312)
(0.006230, 223.064375)
(0.006240, 222.983612)
(0.006250, 222.903025)
(0.006260, 222.822573)
(0.006270, 222.742188)
(0.006280, 222.661788)
(0.006290, 222.581296)
(0.006300, 222.500650)
(0.006310, 222.419796)
(0.006320, 222.338686)
(0.006330, 222.257278)
(0.006340, 222.175528)
(0.006350, 222.093401)
(0.006360, 222.010871)
(0.006370, 221.927929)
(0.006380, 221.844573)
(0.006390, 221.760817)
(0.006400, 221.676678)
(0.006410, 221.592177)
(0.006420, 221.507340)
(0.006430, 221.422188)
(0.006440, 221.336750)
(0.006450, 221.251059)
(0.006460, 221.165153)
(0.006470, 221.079082)
(0.006480, 220.992909)
(0.006490, 220.906699)
(0.006500, 220.820520)
(0.006510, 220.734420)
(0.006520, 220.648415)
(0.006530, 220.562467)
(0.006540, 220.476482)
(0.006550, 220.390317)
(0.006560, 220.303812)
(0.006570, 220.216818)
(0.006580, 220.129234)
(0.006590, 220.041017)
(0.006600, 219.952180)
(0.006610, 219.862784)
(0.006620, 219.772913)
(0.006630, 219.682662)
(0.006640, 219.592114)
(0.006650, 219.501323)
(0.006660, 219.410305)
(0.006670, 219.319029)
(0.006680, 219.227423)
(0.006690, 219.135389)
(0.006700, 219.042823)
(0.006710, 218.949642)
(0.006720, 218.855799)
(0.006730, 218.761293)
(0.006740, 218.666167)
(0.006750, 218.570499)
(0.006760, 218.474386)
(0.006770, 218.377921)
(0.006780, 218.281170)
(0.006790, 218.184141)
(0.006800, 218.086775)
(0.006810, 217.988948)
(0.006820, 217.890500)
(0.006830, 217.791276)
(0.006840, 217.691165)
(0.006850, 217.590115)
(0.006860, 217.488136)
(0.006870, 217.385280)
(0.006880, 217.281619)
(0.006890, 217.177231)
(0.006900, 217.072186)
(0.006910, 216.966542)
(0.006920, 216.860345)
(0.006930, 216.753629)
(0.006940, 216.646403)
(0.006950, 216.538651)
(0.006960, 216.430321)
(0.006970, 216.321330)
(0.006980, 216.211583)
(0.006990, 216.101006)
(0.007000, 215.989576)
(0.007010, 215.877327)
(0.007020, 215.764330)
(0.007030, 215.650656)
(0.007040, 215.536337)
(0.007050, 215.421359)
(0.007060, 215.305683)
(0.007070, 215.189277)
(0.007080, 215.072139)
(0.007090, 214.954289)
(0.007100, 214.835754)
(0.007110, 214.716539)
(0.007120, 214.596617)
(0.007130, 214.475933)
(0.007140, 214.354415)
(0.007150, 214.232002)
(0.007160, 214.108665)
(0.007170, 213.984420)
(0.007180, 213.859319)
(0.007190, 213.733430)
(0.007200, 213.606792)
(0.007210, 213.479382)
(0.007220, 213.351086)
(0.007230, 213.221701)
(0.007240, 213.090949)
(0.007250, 212.958527)
(0.007260, 212.824171)
(0.007270, 212.687718)
(0.007280, 212.549128)
(0.007290, 212.408460)
(0.007300, 212.265821)
(0.007310, 212.121326)
(0.007320, 211.975070)
(0.007330, 211.827122)
(0.007340, 211.677548)
(0.007350, 211.526438)
(0.007360, 211.373929)
(0.007370, 211.220187)
(0.007380, 211.065342)
(0.007390, 210.909371)
(0.007400, 210.752025)
(0.007410, 210.592861)
(0.007420, 210.431404)
(0.007430, 210.267329)
(0.007440, 210.100542)
(0.007450, 209.931114)
(0.007460, 209.759136)
(0.007470, 209.584596)
(0.007480, 209.407351)
(0.007490, 209.227205)
(0.007500, 209.044052)
(0.007510, 208.858001)
(0.007520, 208.669376)
(0.007530, 208.478503)
(0.007540, 208.285368)
(0.007550, 208.089423)
(0.007560, 207.889759)
(0.007570, 207.685486)
(0.007580, 207.475974)
(0.007590, 207.260818)
(0.007600, 207.039705)
(0.007610, 206.812377)
(0.007620, 206.578738)
(0.007630, 206.338962)
(0.007640, 206.093291)
(0.007650, 205.841415)
(0.007660, 205.581992)
(0.007670, 205.313046)
(0.007680, 205.032795)
(0.007690, 204.739740)
(0.007700, 204.432129)
(0.007710, 204.107926)
(0.007720, 203.765590)
(0.007730, 203.403909)
(0.007740, 203.019529)
(0.007750, 202.604204)
(0.007760, 202.143654)
(0.007770, 201.617695)
(0.007780, 200.995211)
(0.007790, 200.171776)
(0.007800, 198.727964)
(0.007810, 197.232608)
(0.007820, 196.745970)
(0.007830, 196.640603)
(0.007840, 196.597224)
(0.007850, 196.563756)
(0.007860, 196.533447)
(0.007870, 196.505100)
(0.007880, 196.478235)
(0.007890, 196.452532)
(0.007900, 196.427745)
(0.007910, 196.403682)
(0.007920, 196.380191)
(0.007930, 196.357154)
(0.007940, 196.334477)
(0.007950, 196.312084)
(0.007960, 196.289918)
(0.007970, 196.267932)
(0.007980, 196.246088)
(0.007990, 196.224359)
(0.008000, 196.202720)
(0.008010, 196.181156)
(0.008020, 196.159653)
(0.008030, 196.138203)
(0.008040, 196.116800)
(0.008050, 196.095442)
(0.008060, 196.074130)
(0.008070, 196.052866)
(0.008080, 196.031656)
(0.008090, 196.010508)
(0.008100, 195.989430)
(0.008110, 195.968434)
(0.008120, 195.947532)
(0.008130, 195.926735)
(0.008140, 195.906057)
(0.008150, 195.885509)
(0.008160, 195.865101)
(0.008170, 195.844840)
(0.008180, 195.824730)
(0.008190, 195.804771)
(0.008200, 195.784959)
(0.008210, 195.765285)
(0.008220, 195.745732)
(0.008230, 195.726281)
(0.008240, 195.706909)
(0.008250, 195.687586)
(0.008260, 195.668283)
(0.008270, 195.648966)
(0.008280, 195.629603)
(0.008290, 195.610164)
(0.008300, 195.590617)
(0.008310, 195.570935)
(0.008320, 195.551097)
(0.008330, 195.531081)
(0.008340, 195.510872)
(0.008350, 195.490459)
(0.008360, 195.469834)
(0.008370, 195.448993)
(0.008380, 195.427934)
(0.008390, 195.406661)
(0.008400, 195.385176)
(0.008410, 195.363487)
(0.008420, 195.341602)
(0.008430, 195.319531)
(0.008440, 195.297284)
(0.008450, 195.274874)
(0.008460, 195.252315)
(0.008470, 195.229622)
(0.008480, 195.206811)
(0.008490, 195.183901)
(0.008500, 195.160912)
(0.008510, 195.137869)
(0.008520, 195.114797)
(0.008530, 195.091727)
(0.008540, 195.068691)
(0.008550, 195.045725)
(0.008560, 195.022869)
(0.008570, 195.000162)
(0.008580, 194.977644)
(0.008590, 194.955351)
(0.008600, 194.933310)
(0.008610, 194.911538)
(0.008620, 194.890035)
(0.008630, 194.868785)
(0.008640, 194.847752)
(0.008650, 194.826881)
(0.008660, 194.806108)
(0.008670, 194.785359)
(0.008680, 194.764566)
(0.008690, 194.743665)
(0.008700, 194.722606)
(0.008710, 194.701355)
(0.008720, 194.679894)
(0.008730, 194.658218)
(0.008740, 194.636335)
(0.008750, 194.614261)
(0.008760, 194.592015)
(0.008770, 194.569621)
(0.008780, 194.547103)
(0.008790, 194.524482)
(0.008800, 194.501780)
(0.008810, 194.479015)
(0.008820, 194.456204)
(0.008830, 194.433361)
(0.008840, 194.410498)
(0.008850, 194.387627)
(0.008860, 194.364757)
(0.008870, 194.341900)
(0.008880, 194.319063)
(0.008890, 194.296258)
(0.008900, 194.273496)
(0.008910, 194.250788)
(0.008920, 194.228149)
(0.008930, 194.205593)
(0.008940, 194.183138)
(0.008950, 194.160802)
(0.008960, 194.138606)
(0.008970, 194.116572)
(0.008980, 194.094723)
(0.008990, 194.073083)
(0.009000, 194.051673)
(0.009010, 194.030514)
(0.009020, 194.009623)
(0.009030, 193.989010)
(0.009040, 193.968679)
(0.009050, 193.948626)
(0.009060, 193.928835)
(0.009070, 193.909283)
(0.009080, 193.889933)
(0.009090, 193.870741)
(0.009100, 193.851658)
(0.009110, 193.832628)
(0.009120, 193.813597)
(0.009130, 193.794513)
(0.009140, 193.775328)
(0.009150, 193.756006)
(0.009160, 193.736516)
(0.009170, 193.716840)
(0.009180, 193.696968)
(0.009190, 193.676900)
(0.009200, 193.656640)
(0.009210, 193.636202)
(0.009220, 193.615599)
(0.009230, 193.594850)
(0.009240, 193.573973)
(0.009250, 193.552988)
(0.009260, 193.531911)
(0.009270, 193.510761)
(0.009280, 193.489552)
(0.009290, 193.468297)
(0.009300, 193.447009)
(0.009310, 193.425697)
(0.009320, 193.404371)
(0.009330, 193.383038)
(0.009340, 193.361703)
(0.009350, 193.340373)
(0.009360, 193.319054)
(0.009370, 193.297751)
(0.009380, 193.276469)
(0.009390, 193.255216)
(0.009400, 193.233999)
(0.009410, 193.212828)
(0.009420, 193.191714)
(0.009430, 193.170672)
(0.009440, 193.149718)
(0.009450, 193.128871)
(0.009460, 193.108153)
(0.009470, 193.087588)
(0.009480, 193.067200)
(0.009490, 193.047012)
(0.009500, 193.027046)
(0.009510, 193.007317)
(0.009520, 192.987830)
(0.009530, 192.968583)
(0.009540, 192.949557)
(0.009550, 192.930722)
(0.009560, 192.912036)
(0.009570, 192.893446)
(0.009580, 192.874897)
(0.009590, 192.856331)
(0.009600, 192.837697)
(0.009610, 192.818952)
(0.009620, 192.800065)
(0.009630, 192.781018)
(0.009640, 192.761803)
(0.009650, 192.742423)
(0.009660, 192.722889)
(0.009670, 192.703217)
(0.009680, 192.683426)
(0.009690, 192.663537)
(0.009700, 192.643571)
(0.009710, 192.623546)
(0.009720, 192.603482)
(0.009730, 192.583392)
(0.009740, 192.563291)
(0.009750, 192.543188)
(0.009760, 192.523094)
(0.009770, 192.503014)
(0.009780, 192.482955)
(0.009790, 192.462919)
(0.009800, 192.442910)
(0.009810, 192.422928)
(0.009820, 192.402975)
(0.009830, 192.383050)
(0.009840, 192.363153)
(0.009850, 192.343282)
(0.009860, 192.323437)
(0.009870, 192.303614)
(0.009880, 192.283813)
(0.009890, 192.264030)
(0.009900, 192.244264)
(0.009910, 192.224512)
(0.009920, 192.204771)
(0.009930, 192.185039)
(0.009940, 192.165312)
(0.009950, 192.145589)
(0.009960, 192.125866)
(0.009970, 192.106140)
(0.009980, 192.086409)
(0.009990, 192.066668)
(0.010000, 192.046916)
(0.010010, 192.027148)
(0.010020, 192.007361)
(0.010030, 191.987553)
(0.010040, 191.967718)
(0.010050, 191.947854)
(0.010060, 191.927956)
(0.010070, 191.908021)
(0.010080, 191.888043)
(0.010090, 191.868018)
(0.010100, 191.847942)
(0.010110, 191.827808)
(0.010120, 191.807612)
(0.010130, 191.787346)
(0.010140, 191.767005)
(0.010150, 191.746582)
(0.010160, 191.726070)
(0.010170, 191.705460)
(0.010180, 191.684745)
(0.010190, 191.663916)
(0.010200, 191.642964)
(0.010210, 191.621881)
(0.010220, 191.600658)
(0.010230, 191.579285)
(0.010240, 191.557755)
(0.010250, 191.536060)
(0.010260, 191.514192)
(0.010270, 191.492147)
(0.010280, 191.469920)
(0.010290, 191.447512)
(0.010300, 191.424923)
(0.010310, 191.402160)
(0.010320, 191.379232)
(0.010330, 191.356154)
(0.010340, 191.332947)
(0.010350, 191.309637)
(0.010360, 191.286260)
(0.010370, 191.262857)
(0.010380, 191.239475)
(0.010390, 191.216169)
(0.010400, 191.192997)
(0.010410, 191.170017)
(0.010420, 191.147286)
(0.010430, 191.124854)
(0.010440, 191.102756)
(0.010450, 191.081008)
(0.010460, 191.059608)
(0.010470, 191.038524)
(0.010480, 191.017704)
(0.010490, 190.997076)
(0.010500, 190.976553)
(0.010510, 190.956041)
(0.010520, 190.935448)
(0.010530, 190.914689)
(0.010540, 190.893691)
(0.010550, 190.872396)
(0.010560, 190.850762)
(0.010570, 190.828761)
(0.010580, 190.806380)
(0.010590, 190.783620)
(0.010600, 190.760492)
(0.010610, 190.737019)
(0.010620, 190.713230)
(0.010630, 190.689163)
(0.010640, 190.664864)
(0.010650, 190.640382)
(0.010660, 190.615772)
(0.010670, 190.591091)
(0.010680, 190.566399)
(0.010690, 190.541756)
(0.010700, 190.517215)
(0.010710, 190.492826)
(0.010720, 190.468626)
(0.010730, 190.444640)
(0.010740, 190.420875)
(0.010750, 190.397322)
(0.010760, 190.373949)
(0.010770, 190.350712)
(0.010780, 190.327553)
(0.010790, 190.304408)
(0.010800, 190.281212)
(0.010810, 190.257907)
(0.010820, 190.234442)
(0.010830, 190.210781)
(0.010840, 190.186904)
(0.010850, 190.162801)
(0.010860, 190.138478)
(0.010870, 190.113946)
(0.010880, 190.089227)
(0.010890, 190.064345)
(0.010900, 190.039325)
(0.010910, 190.014195)
(0.010920, 189.988980)
(0.010930, 189.963703)
(0.010940, 189.938383)
(0.010950, 189.913039)
(0.010960, 189.887685)
(0.010970, 189.862333)
(0.010980, 189.836993)
(0.010990, 189.811671)
(0.011000, 189.786373)
(0.011010, 189.761102)
(0.011020, 189.735861)
(0.011030, 189.710650)
(0.011040, 189.685471)
(0.011050, 189.660323)
(0.011060, 189.635206)
(0.011070, 189.610121)
(0.011080, 189.585070)
(0.011090, 189.560053)
(0.011100, 189.535073)
(0.011110, 189.510137)
(0.011120, 189.485250)
(0.011130, 189.460423)
(0.011140, 189.435667)
(0.011150, 189.411000)
(0.011160, 189.386440)
(0.011170, 189.362010)
(0.011180, 189.337736)
(0.011190, 189.313648)
(0.011200, 189.289772)
(0.011210, 189.266139)
(0.011220, 189.242769)
(0.011230, 189.219679)
(0.011240, 189.196872)
(0.011250, 189.174339)
(0.011260, 189.152053)
(0.011270, 189.129973)
(0.011280, 189.108045)
(0.011290, 189.086210)
(0.011300, 189.064403)
(0.011310, 189.042566)
(0.011320, 189.020651)
(0.011330, 188.998620)
(0.011340, 188.976453)
(0.011350, 188.954140)
(0.011360, 188.931686)
(0.011370, 188.909102)
(0.011380, 188.886407)
(0.011390, 188.863623)
(0.011400, 188.840774)
(0.011410, 188.817881)
(0.011420, 188.794965)
(0.011430, 188.772046)
(0.011440, 188.749138)
(0.011450, 188.726255)
(0.011460, 188.703407)
(0.011470, 188.680601)
(0.011480, 188.657843)
(0.011490, 188.635135)
(0.011500, 188.612481)
(0.011510, 188.589879)
(0.011520, 188.567329)
(0.011530, 188.544829)
(0.011540, 188.522376)
(0.011550, 188.499966)
(0.011560, 188.477596)
(0.011570, 188.455260)
(0.011580, 188.432954)
(0.011590, 188.410673)
(0.011600, 188.388412)
(0.011610, 188.366165)
(0.011620, 188.343926)
(0.011630, 188.321691)
(0.011640, 188.299454)
(0.011650, 188.277209)
(0.011660, 188.254950)
(0.011670, 188.232672)
(0.011680, 188.210371)
(0.011690, 188.188039)
(0.011700, 188.165672)
(0.011710, 188.143265)
(0.011720, 188.120812)
(0.011730, 188.098307)
(0.011740, 188.075746)
(0.011750, 188.053123)
(0.011760, 188.030433)
(0.011770, 188.007670)
(0.011780, 187.984829)
(0.011790, 187.961905)
(0.011800, 187.938892)
(0.011810, 187.915784)
(0.011820, 187.892578)
(0.011830, 187.869267)
(0.011840, 187.845847)
(0.011850, 187.822314)
(0.011860, 187.798664)
(0.011870, 187.774893)
(0.011880, 187.751002)
(0.011890, 187.726989)
(0.011900, 187.702856)
(0.011910, 187.678608)
(0.011920, 187.654251)
(0.011930, 187.629796)
(0.011940, 187.605256)
(0.011950, 187.580648)
(0.011960, 187.555994)
(0.011970, 187.531317)
(0.011980, 187.506647)
(0.011990, 187.482012)
(0.012000, 187.457443)
(0.012010, 187.432966)
(0.012020, 187.408608)
(0.012030, 187.384385)
(0.012040, 187.360305)
(0.012050, 187.336364)
(0.012060, 187.312547)
(0.012070, 187.288822)
(0.012080, 187.265146)
(0.012090, 187.241463)
(0.012100, 187.217708)
(0.012110, 187.193811)
(0.012120, 187.169700)
(0.012130, 187.145306)
(0.012140, 187.120570)
(0.012150, 187.095444)
(0.012160, 187.069896)
(0.012170, 187.043916)
(0.012180, 187.017509)
(0.012190, 186.990703)
(0.012200, 186.963542)
(0.012210, 186.936084)
(0.012220, 186.908400)
(0.012230, 186.880567)
(0.012240, 186.852669)
(0.012250, 186.824792)
(0.012260, 186.797017)
(0.012270, 186.769422)
(0.012280, 186.742075)
(0.012290, 186.715032)
(0.012300, 186.688335)
(0.012310, 186.662006)
(0.012320, 186.636048)
(0.012330, 186.610446)
(0.012340, 186.585165)
(0.012350, 186.560155)
(0.012360, 186.535353)
(0.012370, 186.510687)
(0.012380, 186.486084)
(0.012390, 186.461471)
(0.012400, 186.436781)
(0.012410, 186.411952)
(0.012420, 186.386937)
(0.012430, 186.361696)
(0.012440, 186.336202)
(0.012450, 186.310438)
(0.012460, 186.284395)
(0.012470, 186.258074)
(0.012480, 186.231480)
(0.012490, 186.204624)
(0.012500, 186.177522)
(0.012510, 186.150189)
(0.012520, 186.122645)
(0.012530, 186.094908)
(0.012540, 186.066997)
(0.012550, 186.038930)
(0.012560, 186.010725)
(0.012570, 185.982399)
(0.012580, 185.953966)
(0.012590, 185.925440)
(0.012600, 185.896833)
(0.012610, 185.868157)
(0.012620, 185.839419)
(0.012630, 185.810630)
(0.012640, 185.781796)
(0.012650, 185.752923)
(0.012660, 185.724017)
(0.012670, 185.695084)
(0.012680, 185.666130)
(0.012690, 185.637159)
(0.012700, 185.608179)
(0.012710, 185.579198)
(0.012720, 185.550224)
(0.012730, 185.521271)
(0.012740, 185.492353)
(0.012750, 185.463488)
(0.012760, 185.434697)
(0.012770, 185.406006)
(0.012780, 185.377442)
(0.012790, 185.349035)
(0.012800, 185.320815)
(0.012810, 185.292809)
(0.012820, 185.265038)
(0.012830, 185.237510)
(0.012840, 185.210224)
(0.012850, 185.183157)
(0.012860, 185.156272)
(0.012870, 185.129517)
(0.012880, 185.102828)
(0.012890, 185.076137)
(0.012900, 185.049380)
(0.012910, 185.022501)
(0.012920, 184.995460)
(0.012930, 184.968233)
(0.012940, 184.940812)
(0.012950, 184.913206)
(0.012960, 184.885435)
(0.012970, 184.857530)
(0.012980, 184.829527)
(0.012990, 184.801468)
(0.013000, 184.773396)
(0.013010, 184.745357)
(0.013020, 184.717396)
(0.013030, 184.689557)
(0.013040, 184.661885)
(0.013050, 184.634418)
(0.013060, 184.607193)
(0.013070, 184.580238)
(0.013080, 184.553572)
(0.013090, 184.527203)
(0.013100, 184.501123)
(0.013110, 184.475312)
(0.013120, 184.449733)
(0.013130, 184.424341)
(0.013140, 184.399079)
(0.013150, 184.373887)
(0.013160, 184.348708)
(0.013170, 184.323490)
(0.013180, 184.298192)
(0.013190, 184.272784)
(0.013200, 184.247247)
(0.013210, 184.221575)
(0.013220, 184.195770)
(0.013230, 184.169840)
(0.013240, 184.143802)
(0.013250, 184.117670)
(0.013260, 184.091464)
(0.013270, 184.065200)
(0.013280, 184.038893)
(0.013290, 184.012558)
(0.013300, 183.986205)
(0.013310, 183.959843)
(0.013320, 183.933478)
(0.013330, 183.907114)
(0.013340, 183.880752)
(0.013350, 183.854393)
(0.013360, 183.828035)
(0.013370, 183.801674)
(0.013380, 183.775306)
(0.013390, 183.748927)
(0.013400, 183.722530)
(0.013410, 183.696109)
(0.013420, 183.669657)
(0.013430, 183.643168)
(0.013440, 183.616636)
(0.013450, 183.590054)
(0.013460, 183.563416)
(0.013470, 183.536718)
(0.013480, 183.509956)
(0.013490, 183.483129)
(0.013500, 183.456236)
(0.013510, 183.429280)
(0.013520, 183.402266)
(0.013530, 183.375202)
(0.013540, 183.348100)
(0.013550, 183.320975)
(0.013560, 183.293844)
(0.013570, 183.266726)
(0.013580, 183.239641)
(0.013590, 183.212606)
(0.013600, 183.185633)
(0.013610, 183.158726)
(0.013620, 183.131878)
(0.013630, 183.105066)
(0.013640, 183.078256)
(0.013650, 183.051398)
(0.013660, 183.024433)
(0.013670, 182.997298)
(0.013680, 182.969932)
(0.013690, 182.942280)
(0.013700, 182.914301)
(0.013710, 182.885964)
(0.013720, 182.857256)
(0.013730, 182.828176)
(0.013740, 182.798735)
(0.013750, 182.768952)
(0.013760, 182.738851)
(0.013770, 182.708463)
(0.013780, 182.677816)
(0.013790, 182.646944)
(0.013800, 182.615879)
(0.013810, 182.584655)
(0.013820, 182.553303)
(0.013830, 182.521861)
(0.013840, 182.490362)
(0.013850, 182.458844)
(0.013860, 182.427345)
(0.013870, 182.395905)
(0.013880, 182.364564)
(0.013890, 182.333360)
(0.013900, 182.302329)
(0.013910, 182.271502)
(0.013920, 182.240903)
(0.013930, 182.210547)
(0.013940, 182.180437)
(0.013950, 182.150564)
(0.013960, 182.120906)
(0.013970, 182.091430)
(0.013980, 182.062090)
(0.013990, 182.032837)
(0.014000, 182.003615)
(0.014010, 181.974371)
(0.014020, 181.945056)
(0.014030, 181.915629)
(0.014040, 181.886062)
(0.014050, 181.856339)
(0.014060, 181.826457)
(0.014070, 181.796425)
(0.014080, 181.766259)
(0.014090, 181.735981)
(0.014100, 181.705611)
(0.014110, 181.675163)
(0.014120, 181.644639)
(0.014130, 181.614027)
(0.014140, 181.583300)
(0.014150, 181.552416)
(0.014160, 181.521328)
(0.014170, 181.489987)
(0.014180, 181.458354)
(0.014190, 181.426402)
(0.014200, 181.394123)
(0.014210, 181.361527)
(0.014220, 181.328646)
(0.014230, 181.295529)
(0.014240, 181.262234)
(0.014250, 181.228833)
(0.014260, 181.195399)
(0.014270, 181.162003)
(0.014280, 181.128713)
(0.014290, 181.095582)
(0.014300, 181.062651)
(0.014310, 181.029937)
(0.014320, 180.997435)
(0.014330, 180.965121)
(0.014340, 180.932951)
(0.014350, 180.900870)
(0.014360, 180.868819)
(0.014370, 180.836745)
(0.014380, 180.804602)
(0.014390, 180.772362)
(0.014400, 180.740010)
(0.014410, 180.707546)
(0.014420, 180.674979)
(0.014430, 180.642328)
(0.014440, 180.609617)
(0.014450, 180.576868)
(0.014460, 180.544105)
(0.014470, 180.511350)
(0.014480, 180.478620)
(0.014490, 180.445931)
(0.014500, 180.413293)
(0.014510, 180.380715)
(0.014520, 180.348202)
(0.014530, 180.315757)
(0.014540, 180.283380)
(0.014550, 180.251070)
(0.014560, 180.218826)
(0.014570, 180.186644)
(0.014580, 180.154520)
(0.014590, 180.122448)
(0.014600, 180.090424)
(0.014610, 180.058442)
(0.014620, 180.026496)
(0.014630, 179.994580)
(0.014640, 179.962687)
(0.014650, 179.930812)
(0.014660, 179.898946)
(0.014670, 179.867084)
(0.014680, 179.835218)
(0.014690, 179.803342)
(0.014700, 179.771447)
(0.014710, 179.739527)
(0.014720, 179.707573)
(0.014730, 179.675580)
(0.014740, 179.643538)
(0.014750, 179.611443)
(0.014760, 179.579287)
(0.014770, 179.547064)
(0.014780, 179.514772)
(0.014790, 179.482407)
(0.014800, 179.449970)
(0.014810, 179.417462)
(0.014820, 179.384889)
(0.014830, 179.352260)
(0.014840, 179.319590)
(0.014850, 179.286899)
(0.014860, 179.254211)
(0.014870, 179.221557)
(0.014880, 179.188975)
(0.014890, 179.156505)
(0.014900, 179.124193)
(0.014910, 179.092081)
(0.014920, 179.060211)
(0.014930, 179.028614)
(0.014940, 178.997309)
(0.014950, 178.966292)
(0.014960, 178.935539)
(0.014970, 178.905001)
(0.014980, 178.874603)
(0.014990, 178.844254)
(0.015000, 178.813851)
(0.015010, 178.783288)
(0.015020, 178.752469)
(0.015030, 178.721315)
(0.015040, 178.689766)
(0.015050, 178.657789)
(0.015060, 178.625372)
(0.015070, 178.592525)
(0.015080, 178.559272)
(0.015090, 178.525649)
(0.015100, 178.491695)
(0.015110, 178.457455)
(0.015120, 178.422969)
(0.015130, 178.388276)
(0.015140, 178.353410)
(0.015150, 178.318399)
(0.015160, 178.283266)
(0.015170, 178.248029)
(0.015180, 178.212702)
(0.015190, 178.177293)
(0.015200, 178.141809)
(0.015210, 178.106252)
(0.015220, 178.070626)
(0.015230, 178.034929)
(0.015240, 177.999162)
(0.015250, 177.963325)
(0.015260, 177.927419)
(0.015270, 177.891446)
(0.015280, 177.855411)
(0.015290, 177.819321)
(0.015300, 177.783186)
(0.015310, 177.747020)
(0.015320, 177.710839)
(0.015330, 177.674666)
(0.015340, 177.638523)
(0.015350, 177.602438)
(0.015360, 177.566438)
(0.015370, 177.530552)
(0.015380, 177.494805)
(0.015390, 177.459220)
(0.015400, 177.423811)
(0.015410, 177.388585)
(0.015420, 177.353535)
(0.015430, 177.318644)
(0.015440, 177.283881)
(0.015450, 177.249204)
(0.015460, 177.214560)
(0.015470, 177.179892)
(0.015480, 177.145138)
(0.015490, 177.110239)
(0.015500, 177.075146)
(0.015510, 177.039817)
(0.015520, 177.004227)
(0.015530, 176.968365)
(0.015540, 176.932239)
(0.015550, 176.895869)
(0.015560, 176.859290)
(0.015570, 176.822542)
(0.015580, 176.785666)
(0.015590, 176.748699)
(0.015600, 176.711664)
(0.015610, 176.674567)
(0.015620, 176.637404)
(0.015630, 176.600153)
(0.015640, 176.562793)
(0.015650, 176.525305)
(0.015660, 176.487681)
(0.015670, 176.449927)
(0.015680, 176.412059)
(0.015690, 176.374102)
(0.015700, 176.336077)
(0.015710, 176.298000)
(0.015720, 176.259869)
(0.015730, 176.221671)
(0.015740, 176.183379)
(0.015750, 176.144960)
(0.015760, 176.106381)
(0.015770, 176.067615)
(0.015780, 176.028648)
(0.015790, 175.989477)
(0.015800, 175.950112)
(0.015810, 175.910570)
(0.015820, 175.870878)
(0.015830, 175.831065)
(0.015840, 175.791158)
(0.015850, 175.751187)
(0.015860, 175.711175)
(0.015870, 175.671142)
(0.015880, 175.631106)
(0.015890, 175.591078)
(0.015900, 175.551068)
(0.015910, 175.511082)
(0.015920, 175.471124)
(0.015930, 175.431193)
(0.015940, 175.391290)
(0.015950, 175.351412)
(0.015960, 175.311558)
(0.015970, 175.271724)
(0.015980, 175.231907)
(0.015990, 175.192104)
(0.016000, 175.152312)
(0.016010, 175.112529)
(0.016020, 175.072756)
(0.016030, 175.032995)
(0.016040, 174.993250)
(0.016050, 174.953528)
(0.016060, 174.913840)
(0.016070, 174.874202)
(0.016080, 174.834634)
(0.016090, 174.795157)
(0.016100, 174.755799)
(0.016110, 174.716583)
(0.016120, 174.677534)
(0.016130, 174.638665)
(0.016140, 174.599981)
(0.016150, 174.561465)
(0.016160, 174.523087)
(0.016170, 174.484794)
(0.016180, 174.446520)
(0.016190, 174.408190)
(0.016200, 174.369731)
(0.016210, 174.331081)
(0.016220, 174.292191)
(0.016230, 174.253037)
(0.016240, 174.213611)
(0.016250, 174.173929)
(0.016260, 174.134019)
(0.016270, 174.093922)
(0.016280, 174.053687)
(0.016290, 174.013367)
(0.016300, 173.973016)
(0.016310, 173.932684)
(0.016320, 173.892418)
(0.016330, 173.852254)
(0.016340, 173.812216)
(0.016350, 173.772312)
(0.016360, 173.732533)
(0.016370, 173.692851)
(0.016380, 173.653222)
(0.016390, 173.613589)
(0.016400, 173.573892)
(0.016410, 173.534069)
(0.016420, 173.494069)
(0.016430, 173.453850)
(0.016440, 173.413384)
(0.016450, 173.372658)
(0.016460, 173.331669)
(0.016470, 173.290424)
(0.016480, 173.248935)
(0.016490, 173.207216)
(0.016500, 173.165281)
(0.016510, 173.123144)
(0.016520, 173.080814)
(0.016530, 173.038299)
(0.016540, 172.995600)
(0.016550, 172.952721)
(0.016560, 172.909657)
(0.016570, 172.866408)
(0.016580, 172.822969)
(0.016590, 172.779337)
(0.016600, 172.735512)
(0.016610, 172.691496)
(0.016620, 172.647296)
(0.016630, 172.602923)
(0.016640, 172.558396)
(0.016650, 172.513740)
(0.016660, 172.468985)
(0.016670, 172.424166)
(0.016680, 172.379318)
(0.016690, 172.334476)
(0.016700, 172.289667)
(0.016710, 172.244905)
(0.016720, 172.200192)
(0.016730, 172.155517)
(0.016740, 172.110858)
(0.016750, 172.066190)
(0.016760, 172.021491)
(0.016770, 171.976754)
(0.016780, 171.931981)
(0.016790, 171.887193)
(0.016800, 171.842419)
(0.016810, 171.797693)
(0.016820, 171.753049)
(0.016830, 171.708508)
(0.016840, 171.664082)
(0.016850, 171.619766)
(0.016860, 171.575540)
(0.016870, 171.531376)
(0.016880, 171.487238)
(0.016890, 171.443092)
(0.016900, 171.398903)
(0.016910, 171.354648)
(0.016920, 171.310308)
(0.016930, 171.265872)
(0.016940, 171.221329)
(0.016950, 171.176664)
(0.016960, 171.131852)
(0.016970, 171.086851)
(0.016980, 171.041603)
(0.016990, 170.996039)
(0.017000, 170.950084)
(0.017010, 170.903669)
(0.017020, 170.856739)
(0.017030, 170.809264)
(0.017040, 170.761238)
(0.017050, 170.712678)
(0.017060, 170.663625)
(0.017070, 170.614133)
(0.017080, 170.564270)
(0.017090, 170.514109)
(0.017100, 170.463729)
(0.017110, 170.413210)
(0.017120, 170.362634)
(0.017130, 170.312081)
(0.017140, 170.261628)
(0.017150, 170.211343)
(0.017160, 170.161278)
(0.017170, 170.111465)
(0.017180, 170.061909)
(0.017190, 170.012582)
(0.017200, 169.963426)
(0.017210, 169.914364)
(0.017220, 169.865303)
(0.017230, 169.816157)
(0.017240, 169.766852)
(0.017250, 169.717336)
(0.017260, 169.667582)
(0.017270, 169.617583)
(0.017280, 169.567349)
(0.017290, 169.516901)
(0.017300, 169.466266)
(0.017310, 169.415471)
(0.017320, 169.364544)
(0.017330, 169.313508)
(0.017340, 169.262386)
(0.017350, 169.211202)
(0.017360, 169.159978)
(0.017370, 169.108738)
(0.017380, 169.057509)
(0.017390, 169.006323)
(0.017400, 168.955212)
(0.017410, 168.904210)
(0.017420, 168.853350)
(0.017430, 168.802655)
(0.017440, 168.752137)
(0.017450, 168.701788)
(0.017460, 168.651577)
(0.017470, 168.601450)
(0.017480, 168.551335)
(0.017490, 168.501148)
(0.017500, 168.450808)
(0.017510, 168.400246)
(0.017520, 168.349414)
(0.017530, 168.298291)
(0.017540, 168.246882)
(0.017550, 168.195216)
(0.017560, 168.143341)
(0.017570, 168.091316)
(0.017580, 168.039206)
(0.017590, 167.987070)
(0.017600, 167.934959)
(0.017610, 167.882901)
(0.017620, 167.830900)
(0.017630, 167.778929)
(0.017640, 167.726936)
(0.017650, 167.674850)
(0.017660, 167.622589)
(0.017670, 167.570082)
(0.017680, 167.517268)
(0.017690, 167.464113)
(0.017700, 167.410604)
(0.017710, 167.356749)
(0.017720, 167.302568)
(0.017730, 167.248091)
(0.017740, 167.193352)
(0.017750, 167.138377)
(0.017760, 167.083194)
(0.017770, 167.027818)
(0.017780, 166.972261)
(0.017790, 166.916526)
(0.017800, 166.860614)
(0.017810, 166.804518)
(0.017820, 166.748232)
(0.017830, 166.691748)
(0.017840, 166.635061)
(0.017850, 166.578167)
(0.017860, 166.521068)
(0.017870, 166.463769)
(0.017880, 166.406280)
(0.017890, 166.348609)
(0.017900, 166.290762)
(0.017910, 166.232733)
(0.017920, 166.174506)
(0.017930, 166.116044)
(0.017940, 166.057298)
(0.017950, 165.998210)
(0.017960, 165.938725)
(0.017970, 165.878804)
(0.017980, 165.818435)
(0.017990, 165.757637)
(0.018000, 165.696463)
(0.018010, 165.634991)
(0.018020, 165.573312)
(0.018030, 165.511515)
(0.018040, 165.449674)
(0.018050, 165.387841)
(0.018060, 165.326044)
(0.018070, 165.264291)
(0.018080, 165.202581)
(0.018090, 165.140913)
(0.018100, 165.079294)
(0.018110, 165.017735)
(0.018120, 164.956248)
(0.018130, 164.894839)
(0.018140, 164.833501)
(0.018150, 164.772207)
(0.018160, 164.710910)
(0.018170, 164.649544)
(0.018180, 164.588031)
(0.018190, 164.526285)
(0.018200, 164.464222)
(0.018210, 164.401766)
(0.018220, 164.338855)
(0.018230, 164.275444)
(0.018240, 164.211513)
(0.018250, 164.147062)
(0.018260, 164.082115)
(0.018270, 164.016720)
(0.018280, 163.950941)
(0.018290, 163.884853)
(0.018300, 163.818534)
(0.018310, 163.752050)
(0.018320, 163.685447)
(0.018330, 163.618745)
(0.018340, 163.551934)
(0.018350, 163.484987)
(0.018360, 163.417869)
(0.018370, 163.350546)
(0.018380, 163.282985)
(0.018390, 163.215154)
(0.018400, 163.147009)
(0.018410, 163.078494)
(0.018420, 163.009543)
(0.018430, 162.940099)
(0.018440, 162.870124)
(0.018450, 162.799610)
(0.018460, 162.728581)
(0.018470, 162.657085)
(0.018480, 162.585185)
(0.018490, 162.512952)
(0.018500, 162.440447)
(0.018510, 162.367723)
(0.018520, 162.294818)
(0.018530, 162.221753)
(0.018540, 162.148536)
(0.018550, 162.075164)
(0.018560, 162.001624)
(0.018570, 161.927900)
(0.018580, 161.853977)
(0.018590, 161.779846)
(0.018600, 161.705512)
(0.018610, 161.630991)
(0.018620, 161.556320)
(0.018630, 161.481543)
(0.018640, 161.406715)
(0.018650, 161.331878)
(0.018660, 161.257061)
(0.018670, 161.182258)
(0.018680, 161.107435)
(0.018690, 161.032525)
(0.018700, 160.957440)
(0.018710, 160.882078)
(0.018720, 160.806333)
(0.018730, 160.730109)
(0.018740, 160.653333)
(0.018750, 160.575968)
(0.018760, 160.498013)
(0.018770, 160.419503)
(0.018780, 160.340493)
(0.018790, 160.261046)
(0.018800, 160.181215)
(0.018810, 160.101039)
(0.018820, 160.020534)
(0.018830, 159.939698)
(0.018840, 159.858508)
(0.018850, 159.776934)
(0.018860, 159.694935)
(0.018870, 159.612479)
(0.018880, 159.529538)
(0.018890, 159.446106)
(0.018900, 159.362198)
(0.018910, 159.277856)
(0.018920, 159.193151)
(0.018930, 159.108178)
(0.018940, 159.023041)
(0.018950, 158.937831)
(0.018960, 158.852607)
(0.018970, 158.767360)
(0.018980, 158.682010)
(0.018990, 158.596397)
(0.019000, 158.510308)
(0.019010, 158.423512)
(0.019020, 158.335802)
(0.019030, 158.247030)
(0.019040, 158.157123)
(0.019050, 158.066082)
(0.019060, 157.973962)
(0.019070, 157.880851)
(0.019080, 157.786844)
(0.019090, 157.692023)
(0.019100, 157.596451)
(0.019110, 157.500162)
(0.019120, 157.403167)
(0.019130, 157.305454)
(0.019140, 157.206999)
(0.019150, 157.107778)
(0.019160, 157.007777)
(0.019170, 156.907010)
(0.019180, 156.805531)
(0.019190, 156.703436)
(0.019200, 156.600861)
(0.019210, 156.497950)
(0.019220, 156.394814)
(0.019230, 156.291487)
(0.019240, 156.187898)
(0.019250, 156.083881)
(0.019260, 155.979233)
(0.019270, 155.873779)
(0.019280, 155.767432)
(0.019290, 155.660201)
(0.019300, 155.552163)
(0.019310, 155.443416)
(0.019320, 155.334019)
(0.019330, 155.223969)
(0.019340, 155.113190)
(0.019350, 155.001541)
(0.019360, 154.888855)
(0.019370, 154.774964)
(0.019380, 154.659750)
(0.019390, 154.543174)
(0.019400, 154.425303)
(0.019410, 154.306311)
(0.019420, 154.186431)
(0.019430, 154.065869)
(0.019440, 153.944689)
(0.019450, 153.822731)
(0.019460, 153.699630)
(0.019470, 153.574932)
(0.019480, 153.448250)
(0.019490, 153.319370)
(0.019500, 153.188262)
(0.019510, 153.055025)
(0.019520, 152.919804)
(0.019530, 152.782736)
(0.019540, 152.643915)
(0.019550, 152.503392)
(0.019560, 152.361199)
(0.019570, 152.217393)
(0.019580, 152.072096)
(0.019590, 151.925500)
(0.019600, 151.777800)
(0.019610, 151.629043)
(0.019620, 151.478998)
(0.019630, 151.327160)
(0.019640, 151.172952)
(0.019650, 151.015968)
(0.019660, 150.856088)
(0.019670, 150.693394)
(0.019680, 150.527988)
(0.019690, 150.359850)
(0.019700, 150.188812)
(0.019710, 150.014651)
(0.019720, 149.837257)
(0.019730, 149.656772)
(0.019740, 149.473572)
(0.019750, 149.288000)
(0.019760, 149.099976)
(0.019770, 148.908839)
(0.019780, 148.713601)
(0.019790, 148.513376)
(0.019800, 148.307574)
(0.019810, 148.095822)
(0.019820, 147.877831)
(0.019830, 147.653396)
(0.019840, 147.422541)
(0.019850, 147.185562)
(0.019860, 146.942638)
(0.019870, 146.693107)
(0.019880, 146.435246)
(0.019890, 146.167003)
(0.019900, 145.886677)
(0.019910, 145.592646)
(0.019920, 145.282906)
(0.019930, 144.955514)
(0.019940, 144.609260)
(0.019950, 144.242308)
(0.019960, 143.849030)
(0.019970, 143.417921)
(0.019980, 142.931231)
(0.019990, 142.364752)
(0.020000, 141.664414)

};

%8
\addplot [solid, color=newpurple2, very thick, dashed]   coordinates {
(0.000010, 2345.309337)
(0.000020, 1780.301699)
(0.000030, 1235.041673)
(0.000040, 989.262946)
(0.000050, 903.480045)
(0.000060, 867.866836)
(0.000070, 845.821473)
(0.000080, 828.191983)
(0.000090, 812.653901)
(0.000100, 798.387469)
(0.000110, 784.925350)
(0.000120, 771.457877)
(0.000130, 757.737974)
(0.000140, 746.698912)
(0.000150, 737.480326)
(0.000160, 728.962270)
(0.000170, 720.866809)
(0.000180, 713.126321)
(0.000190, 705.694191)
(0.000200, 698.506948)
(0.000210, 691.513783)
(0.000220, 684.678227)
(0.000230, 677.944270)
(0.000240, 671.223061)
(0.000250, 664.275887)
(0.000260, 656.711451)
(0.000270, 649.815273)
(0.000280, 643.599330)
(0.000290, 637.080420)
(0.000300, 629.242413)
(0.000310, 622.632519)
(0.000320, 617.946298)
(0.000330, 613.797930)
(0.000340, 609.779613)
(0.000350, 605.826839)
(0.000360, 601.928643)
(0.000370, 598.077382)
(0.000380, 594.267167)
(0.000390, 590.498465)
(0.000400, 586.777179)
(0.000410, 583.107527)
(0.000420, 579.483186)
(0.000430, 575.893196)
(0.000440, 572.334344)
(0.000450, 568.814724)
(0.000460, 565.342767)
(0.000470, 561.915361)
(0.000480, 558.525467)
(0.000490, 555.175720)
(0.000500, 551.878009)
(0.000510, 548.636517)
(0.000520, 545.441049)
(0.000530, 542.281462)
(0.000540, 539.159175)
(0.000550, 536.083858)
(0.000560, 533.060273)
(0.000570, 530.083226)
(0.000580, 527.145633)
(0.000590, 524.243645)
(0.000600, 521.376314)
(0.000610, 518.544111)
(0.000620, 515.745340)
(0.000630, 512.974593)
(0.000640, 510.225419)
(0.000650, 507.491523)
(0.000660, 504.763905)
(0.000670, 502.027450)
(0.000680, 499.258962)
(0.000690, 496.412855)
(0.000700, 493.308056)
(0.000710, 489.525845)
(0.000720, 486.291678)
(0.000730, 483.939161)
(0.000740, 481.820459)
(0.000750, 479.751642)
(0.000760, 477.708412)
(0.000770, 475.688554)
(0.000780, 473.689949)
(0.000790, 471.708354)
(0.000800, 469.737761)
(0.000810, 467.771159)
(0.000820, 465.802412)
(0.000830, 463.827429)
(0.000840, 461.842243)
(0.000850, 459.840077)
(0.000860, 457.809916)
(0.000870, 455.735993)
(0.000880, 453.593442)
(0.000890, 451.301933)
(0.000900, 448.499535)
(0.000910, 445.377522)
(0.000920, 443.251389)
(0.000930, 441.620735)
(0.000940, 440.080420)
(0.000950, 438.555866)
(0.000960, 437.038703)
(0.000970, 435.530053)
(0.000980, 434.030873)
(0.000990, 432.539590)
(0.001000, 431.052823)
(0.001010, 429.567392)
(0.001020, 428.081737)
(0.001030, 426.595872)
(0.001040, 425.110389)
(0.001050, 423.625658)
(0.001060, 422.141516)
(0.001070, 420.657256)
(0.001080, 419.172039)
(0.001090, 417.685031)
(0.001100, 416.195080)
(0.001110, 414.701101)
(0.001120, 413.203353)
(0.001130, 411.703800)
(0.001140, 410.204120)
(0.001150, 408.702922)
(0.001160, 407.195697)
(0.001170, 405.677864)
(0.001180, 404.147005)
(0.001190, 402.602077)
(0.001200, 401.041773)
(0.001210, 399.464563)
(0.001220, 397.869978)
(0.001230, 396.258541)
(0.001240, 394.629237)
(0.001250, 392.977886)
(0.001260, 391.299500)
(0.001270, 389.591038)
(0.001280, 387.849616)
(0.001290, 386.068280)
(0.001300, 384.233825)
(0.001310, 382.327265)
(0.001320, 380.322203)
(0.001330, 378.146189)
(0.001340, 375.474315)
(0.001350, 372.340607)
(0.001360, 370.108935)
(0.001370, 368.381285)
(0.001380, 366.712654)
(0.001390, 365.011726)
(0.001400, 363.255285)
(0.001410, 361.419867)
(0.001420, 359.471860)
(0.001430, 357.362786)
(0.001440, 354.971674)
(0.001450, 351.750970)
(0.001460, 347.350216)
(0.001470, 344.696572)
(0.001480, 343.370970)
(0.001490, 342.307553)
(0.001500, 341.275610)
(0.001510, 340.242883)
(0.001520, 339.204826)
(0.001530, 338.159672)
(0.001540, 337.103986)
(0.001550, 336.032678)
(0.001560, 334.940419)
(0.001570, 333.822455)
(0.001580, 332.674467)
(0.001590, 331.491983)
(0.001600, 330.268384)
(0.001610, 328.992236)
(0.001620, 327.647642)
(0.001630, 326.211891)
(0.001640, 324.641623)
(0.001650, 322.836038)
(0.001660, 320.443081)
(0.001670, 316.632703)
(0.001680, 313.886198)
(0.001690, 312.906884)
(0.001700, 312.377937)
(0.001710, 311.920977)
(0.001720, 311.480326)
(0.001730, 311.047742)
(0.001740, 310.621382)
(0.001750, 310.200619)
(0.001760, 309.785178)
(0.001770, 309.374890)
(0.001780, 308.969658)
(0.001790, 308.569547)
(0.001800, 308.174839)
(0.001810, 307.785924)
(0.001820, 307.403031)
(0.001830, 307.025971)
(0.001840, 306.654091)
(0.001850, 306.286471)
(0.001860, 305.922236)
(0.001870, 305.560810)
(0.001880, 305.202020)
(0.001890, 304.846037)
(0.001900, 304.493220)
(0.001910, 304.143910)
(0.001920, 303.798274)
(0.001930, 303.456251)
(0.001940, 303.117605)
(0.001950, 302.782045)
(0.001960, 302.449358)
(0.001970, 302.119494)
(0.001980, 301.792555)
(0.001990, 301.468694)
(0.002000, 301.147969)
(0.002010, 300.830224)
(0.002020, 300.515074)
(0.002030, 300.202005)
(0.002040, 299.890554)
(0.002050, 299.580464)
(0.002060, 299.271757)
(0.002070, 298.964693)
(0.002080, 298.659659)
(0.002090, 298.357020)
(0.002100, 298.056998)
(0.002110, 297.759611)
(0.002120, 297.464684)
(0.002130, 297.171918)
(0.002140, 296.880977)
(0.002150, 296.591576)
(0.002160, 296.303534)
(0.002170, 296.016800)
(0.002180, 295.731445)
(0.002190, 295.447640)
(0.002200, 295.165611)
(0.002210, 294.885600)
(0.002220, 294.607833)
(0.002230, 294.332490)
(0.002240, 294.059675)
(0.002250, 293.789396)
(0.002260, 293.521539)
(0.002270, 293.255868)
(0.002280, 292.992053)
(0.002290, 292.729721)
(0.002300, 292.468525)
(0.002310, 292.208209)
(0.002320, 291.948644)
(0.002330, 291.689837)
(0.002340, 291.431907)
(0.002350, 291.175046)
(0.002360, 290.919460)
(0.002370, 290.665321)
(0.002380, 290.412737)
(0.002390, 290.161736)
(0.002400, 289.912287)
(0.002410, 289.664322)
(0.002420, 289.417757)
(0.002430, 289.172503)
(0.002440, 288.928459)
(0.002450, 288.685516)
(0.002460, 288.443552)
(0.002470, 288.202449)
(0.002480, 287.962098)
(0.002490, 287.722412)
(0.002500, 287.483338)
(0.002510, 287.244853)
(0.002520, 287.006976)
(0.002530, 286.769763)
(0.002540, 286.533314)
(0.002550, 286.297765)
(0.002560, 286.063284)
(0.002570, 285.830057)
(0.002580, 285.598270)
(0.002590, 285.368078)
(0.002600, 285.139579)
(0.002610, 284.912784)
(0.002620, 284.687613)
(0.002630, 284.463883)
(0.002640, 284.241331)
(0.002650, 284.019631)
(0.002660, 283.798440)
(0.002670, 283.577455)
(0.002680, 283.356465)
(0.002690, 283.135386)
(0.002700, 282.914258)
(0.002710, 282.693220)
(0.002720, 282.472467)
(0.002730, 282.252202)
(0.002740, 282.032607)
(0.002750, 281.813821)
(0.002760, 281.595922)
(0.002770, 281.378932)
(0.002780, 281.162810)
(0.002790, 280.947467)
(0.002800, 280.732768)
(0.002810, 280.518562)
(0.002820, 280.304700)
(0.002830, 280.091075)
(0.002840, 279.877650)
(0.002850, 279.664476)
(0.002860, 279.451684)
(0.002870, 279.239441)
(0.002880, 279.027882)
(0.002890, 278.817041)
(0.002900, 278.606818)
(0.002910, 278.397001)
(0.002920, 278.187339)
(0.002930, 277.977636)
(0.002940, 277.767802)
(0.002950, 277.557868)
(0.002960, 277.347948)
(0.002970, 277.138189)
(0.002980, 276.928728)
(0.002990, 276.719659)
(0.003000, 276.511024)
(0.003010, 276.302818)
(0.003020, 276.094998)
(0.003030, 275.887494)
(0.003040, 275.680233)
(0.003050, 275.473148)
(0.003060, 275.266199)
(0.003070, 275.059388)
(0.003080, 274.852770)
(0.003090, 274.646471)
(0.003100, 274.440676)
(0.003110, 274.235607)
(0.003120, 274.031468)
(0.003130, 273.828363)
(0.003140, 273.626222)
(0.003150, 273.424774)
(0.003160, 273.223589)
(0.003170, 273.022181)
(0.003180, 272.820122)
(0.003190, 272.617128)
(0.003200, 272.413080)
(0.003210, 272.207997)
(0.003220, 272.001991)
(0.003230, 271.795215)
(0.003240, 271.587823)
(0.003250, 271.379941)
(0.003260, 271.171654)
(0.003270, 270.963005)
(0.003280, 270.754004)
(0.003290, 270.544643)
(0.003300, 270.334925)
(0.003310, 270.124886)
(0.003320, 269.914623)
(0.003330, 269.704298)
(0.003340, 269.494119)
(0.003350, 269.284287)
(0.003360, 269.074912)
(0.003370, 268.865946)
(0.003380, 268.657163)
(0.003390, 268.448213)
(0.003400, 268.238734)
(0.003410, 268.028460)
(0.003420, 267.817280)
(0.003430, 267.605231)
(0.003440, 267.392443)
(0.003450, 267.179078)
(0.003460, 266.965277)
(0.003470, 266.751138)
(0.003480, 266.536711)
(0.003490, 266.322004)
(0.003500, 266.107006)
(0.003510, 265.891706)
(0.003520, 265.676128)
(0.003530, 265.460358)
(0.003540, 265.244555)
(0.003550, 265.028932)
(0.003560, 264.813682)
(0.003570, 264.598874)
(0.003580, 264.384360)
(0.003590, 264.169770)
(0.003600, 263.954602)
(0.003610, 263.738383)
(0.003620, 263.520802)
(0.003630, 263.301765)
(0.003640, 263.081351)
(0.003650, 262.859732)
(0.003660, 262.637084)
(0.003670, 262.413532)
(0.003680, 262.189133)
(0.003690, 261.963884)
(0.003700, 261.737762)
(0.003710, 261.510778)
(0.003720, 261.283022)
(0.003730, 261.054690)
(0.003740, 260.826036)
(0.003750, 260.597263)
(0.003760, 260.368387)
(0.003770, 260.139162)
(0.003780, 259.909161)
(0.003790, 259.677957)
(0.003800, 259.445299)
(0.003810, 259.211162)
(0.003820, 258.975668)
(0.003830, 258.738951)
(0.003840, 258.501056)
(0.003850, 258.261902)
(0.003860, 258.021334)
(0.003870, 257.779204)
(0.003880, 257.535488)
(0.003890, 257.290359)
(0.003900, 257.044167)
(0.003910, 256.797282)
(0.003920, 256.549833)
(0.003930, 256.301520)
(0.003940, 256.051678)
(0.003950, 255.799573)
(0.003960, 255.544717)
(0.003970, 255.286977)
(0.003980, 255.026479)
(0.003990, 254.763444)
(0.004000, 254.498052)
(0.004010, 254.230412)
(0.004020, 253.960622)
(0.004030, 253.688868)
(0.004040, 253.415486)
(0.004050, 253.140821)
(0.004060, 252.864918)
(0.004070, 252.587286)
(0.004080, 252.307079)
(0.004090, 252.023567)
(0.004100, 251.736433)
(0.004110, 251.445668)
(0.004120, 251.151253)
(0.004130, 250.853000)
(0.004140, 250.550697)
(0.004150, 250.244444)
(0.004160, 249.934861)
(0.004170, 249.622763)
(0.004180, 249.308332)
(0.004190, 248.990592)
(0.004200, 248.667824)
(0.004210, 248.338432)
(0.004220, 248.001348)
(0.004230, 247.655936)
(0.004240, 247.301952)
(0.004250, 246.939713)
(0.004260, 246.569997)
(0.004270, 246.193009)
(0.004280, 245.807210)
(0.004290, 245.409823)
(0.004300, 244.998211)
(0.004310, 244.569939)
(0.004320, 244.122407)
(0.004330, 243.653918)
(0.004340, 243.163850)
(0.004350, 242.648413)
(0.004360, 242.095825)
(0.004370, 241.485679)
(0.004380, 240.791270)
(0.004390, 239.956495)
(0.004400, 238.707724)
(0.004410, 236.863607)
(0.004420, 235.946392)
(0.004430, 235.715082)
(0.004440, 235.618976)
(0.004450, 235.542542)
(0.004460, 235.470238)
(0.004470, 235.399777)
(0.004480, 235.330556)
(0.004490, 235.262266)
(0.004500, 235.194700)
(0.004510, 235.127692)
(0.004520, 235.061100)
(0.004530, 234.994788)
(0.004540, 234.928629)
(0.004550, 234.862511)
(0.004560, 234.796345)
(0.004570, 234.730074)
(0.004580, 234.663674)
(0.004590, 234.597148)
(0.004600, 234.530524)
(0.004610, 234.463839)
(0.004620, 234.397135)
(0.004630, 234.330452)
(0.004640, 234.263824)
(0.004650, 234.197278)
(0.004660, 234.130829)
(0.004670, 234.064488)
(0.004680, 233.998254)
(0.004690, 233.932124)
(0.004700, 233.866090)
(0.004710, 233.800138)
(0.004720, 233.734254)
(0.004730, 233.668424)
(0.004740, 233.602633)
(0.004750, 233.536868)
(0.004760, 233.471119)
(0.004770, 233.405380)
(0.004780, 233.339649)
(0.004790, 233.273930)
(0.004800, 233.208237)
(0.004810, 233.142591)
(0.004820, 233.077021)
(0.004830, 233.011566)
(0.004840, 232.946272)
(0.004850, 232.881187)
(0.004860, 232.816352)
(0.004870, 232.751798)
(0.004880, 232.687529)
(0.004890, 232.623523)
(0.004900, 232.559724)
(0.004910, 232.496051)
(0.004920, 232.432410)
(0.004930, 232.368707)
(0.004940, 232.304868)
(0.004950, 232.240842)
(0.004960, 232.176605)
(0.004970, 232.112159)
(0.004980, 232.047523)
(0.004990, 231.982726)
(0.005000, 231.917798)
(0.005010, 231.852768)
(0.005020, 231.787660)
(0.005030, 231.722489)
(0.005040, 231.657265)
(0.005050, 231.591991)
(0.005060, 231.526668)
(0.005070, 231.461289)
(0.005080, 231.395849)
(0.005090, 231.330340)
(0.005100, 231.264756)
(0.005110, 231.199091)
(0.005120, 231.133344)
(0.005130, 231.067518)
(0.005140, 231.001620)
(0.005150, 230.935665)
(0.005160, 230.869676)
(0.005170, 230.803685)
(0.005180, 230.737734)
(0.005190, 230.671877)
(0.005200, 230.606175)
(0.005210, 230.540694)
(0.005220, 230.475500)
(0.005230, 230.410647)
(0.005240, 230.346171)
(0.005250, 230.282073)
(0.005260, 230.218314)
(0.005270, 230.154815)
(0.005280, 230.091458)
(0.005290, 230.028109)
(0.005300, 229.964630)
(0.005310, 229.900901)
(0.005320, 229.836834)
(0.005330, 229.772374)
(0.005340, 229.707504)
(0.005350, 229.642235)
(0.005360, 229.576599)
(0.005370, 229.510638)
(0.005380, 229.444400)
(0.005390, 229.377933)
(0.005400, 229.311280)
(0.005410, 229.244476)
(0.005420, 229.177552)
(0.005430, 229.110529)
(0.005440, 229.043422)
(0.005450, 228.976240)
(0.005460, 228.908985)
(0.005470, 228.841656)
(0.005480, 228.774249)
(0.005490, 228.706755)
(0.005500, 228.639166)
(0.005510, 228.571475)
(0.005520, 228.503675)
(0.005530, 228.435763)
(0.005540, 228.367745)
(0.005550, 228.299632)
(0.005560, 228.231442)
(0.005570, 228.163204)
(0.005580, 228.094950)
(0.005590, 228.026710)
(0.005600, 227.958506)
(0.005610, 227.890338)
(0.005620, 227.822180)
(0.005630, 227.753969)
(0.005640, 227.685617)
(0.005650, 227.617018)
(0.005660, 227.548065)
(0.005670, 227.478670)
(0.005680, 227.408776)
(0.005690, 227.338359)
(0.005700, 227.267426)
(0.005710, 227.196008)
(0.005720, 227.124151)
(0.005730, 227.051909)
(0.005740, 226.979339)
(0.005750, 226.906495)
(0.005760, 226.833430)
(0.005770, 226.760194)
(0.005780, 226.686836)
(0.005790, 226.613405)
(0.005800, 226.539949)
(0.005810, 226.466521)
(0.005820, 226.393172)
(0.005830, 226.319952)
(0.005840, 226.246910)
(0.005850, 226.174085)
(0.005860, 226.101505)
(0.005870, 226.029179)
(0.005880, 225.957100)
(0.005890, 225.885241)
(0.005900, 225.813557)
(0.005910, 225.741996)
(0.005920, 225.670501)
(0.005930, 225.599016)
(0.005940, 225.527483)
(0.005950, 225.455839)
(0.005960, 225.384006)
(0.005970, 225.311890)
(0.005980, 225.239383)
(0.005990, 225.166377)
(0.006000, 225.092783)
(0.006010, 225.018543)
(0.006020, 224.943641)
(0.006030, 224.868103)
(0.006040, 224.791984)
(0.006050, 224.715356)
(0.006060, 224.638301)
(0.006070, 224.560893)
(0.006080, 224.483196)
(0.006090, 224.405259)
(0.006100, 224.327115)
(0.006110, 224.248781)
(0.006120, 224.170262)
(0.006130, 224.091551)
(0.006140, 224.012630)
(0.006150, 223.933482)
(0.006160, 223.854086)
(0.006170, 223.774425)
(0.006180, 223.694490)
(0.006190, 223.614286)
(0.006200, 223.533834)
(0.006210, 223.453176)
(0.006220, 223.372371)
(0.006230, 223.291498)
(0.006240, 223.210642)
(0.006250, 223.129883)
(0.006260, 223.049280)
(0.006270, 222.968853)
(0.006280, 222.888583)
(0.006290, 222.808413)
(0.006300, 222.728269)
(0.006310, 222.648069)
(0.006320, 222.567745)
(0.006330, 222.487239)
(0.006340, 222.406501)
(0.006350, 222.325486)
(0.006360, 222.244152)
(0.006370, 222.162461)
(0.006380, 222.080381)
(0.006390, 221.997896)
(0.006400, 221.915001)
(0.006410, 221.831701)
(0.006420, 221.748012)
(0.006430, 221.663953)
(0.006440, 221.579547)
(0.006450, 221.494815)
(0.006460, 221.409783)
(0.006470, 221.324479)
(0.006480, 221.238938)
(0.006490, 221.153203)
(0.006500, 221.067329)
(0.006510, 220.981381)
(0.006520, 220.895427)
(0.006530, 220.809527)
(0.006540, 220.723721)
(0.006550, 220.638003)
(0.006560, 220.552316)
(0.006570, 220.466545)
(0.006580, 220.380540)
(0.006590, 220.294144)
(0.006600, 220.207228)
(0.006610, 220.119713)
(0.006620, 220.031579)
(0.006630, 219.942859)
(0.006640, 219.853622)
(0.006650, 219.763956)
(0.006660, 219.673950)
(0.006670, 219.583675)
(0.006680, 219.493170)
(0.006690, 219.402431)
(0.006700, 219.311411)
(0.006710, 219.220026)
(0.006720, 219.128174)
(0.006730, 219.035758)
(0.006740, 218.942709)
(0.006750, 218.848996)
(0.006760, 218.754636)
(0.006770, 218.659686)
(0.006780, 218.564230)
(0.006790, 218.468367)
(0.006800, 218.372183)
(0.006810, 218.275725)
(0.006820, 218.178981)
(0.006830, 218.081868)
(0.006840, 217.984250)
(0.006850, 217.885965)
(0.006860, 217.786872)
(0.006870, 217.686878)
(0.006880, 217.585953)
(0.006890, 217.484121)
(0.006900, 217.381442)
(0.006910, 217.277990)
(0.006920, 217.173840)
(0.006930, 217.069057)
(0.006940, 216.963696)
(0.006950, 216.857799)
(0.006960, 216.751391)
(0.006970, 216.644475)
(0.006980, 216.537021)
(0.006990, 216.428964)
(0.007000, 216.320215)
(0.007010, 216.210678)
(0.007020, 216.100288)
(0.007030, 215.989036)
(0.007040, 215.876962)
(0.007050, 215.764139)
(0.007060, 215.650623)
(0.007070, 215.536430)
(0.007080, 215.421536)
(0.007090, 215.305901)
(0.007100, 215.189504)
(0.007110, 215.072354)
(0.007120, 214.954484)
(0.007130, 214.835926)
(0.007140, 214.716690)
(0.007150, 214.596755)
(0.007160, 214.476072)
(0.007170, 214.354581)
(0.007180, 214.232236)
(0.007190, 214.109020)
(0.007200, 213.984958)
(0.007210, 213.860105)
(0.007220, 213.734518)
(0.007230, 213.608215)
(0.007240, 213.481146)
(0.007250, 213.353173)
(0.007260, 213.224068)
(0.007270, 213.093541)
(0.007280, 212.961289)
(0.007290, 212.827063)
(0.007300, 212.690721)
(0.007310, 212.552240)
(0.007320, 212.411688)
(0.007330, 212.269170)
(0.007340, 212.124795)
(0.007350, 211.978650)
(0.007360, 211.830799)
(0.007370, 211.681310)
(0.007380, 211.530279)
(0.007390, 211.377850)
(0.007400, 211.224190)
(0.007410, 211.069404)
(0.007420, 210.913432)
(0.007430, 210.755981)
(0.007440, 210.596595)
(0.007450, 210.434816)
(0.007460, 210.270358)
(0.007470, 210.103160)
(0.007480, 209.933300)
(0.007490, 209.760851)
(0.007500, 209.585773)
(0.007510, 209.407907)
(0.007520, 209.227066)
(0.007530, 209.043177)
(0.007540, 208.856397)
(0.007550, 208.667073)
(0.007560, 208.475498)
(0.007570, 208.281577)
(0.007580, 208.084696)
(0.007590, 207.883944)
(0.007600, 207.678491)
(0.007610, 207.467767)
(0.007620, 207.251404)
(0.007630, 207.029107)
(0.007640, 206.800646)
(0.007650, 206.565975)
(0.007660, 206.325306)
(0.007670, 206.078826)
(0.007680, 205.826050)
(0.007690, 205.565469)
(0.007700, 205.295093)
(0.007710, 205.013191)
(0.007720, 204.718223)
(0.007730, 204.408332)
(0.007740, 204.081517)
(0.007750, 203.736377)
(0.007760, 203.371537)
(0.007770, 202.982896)
(0.007780, 202.561153)
(0.007790, 202.090957)
(0.007800, 201.551151)
(0.007810, 200.905377)
(0.007820, 200.014755)
(0.007830, 198.444672)
(0.007840, 197.127647)
(0.007850, 196.753772)
(0.007860, 196.668806)
(0.007870, 196.628526)
(0.007880, 196.595886)
(0.007890, 196.566067)
(0.007900, 196.538113)
(0.007910, 196.511589)
(0.007920, 196.486187)
(0.007930, 196.461673)
(0.007940, 196.437862)
(0.007950, 196.414608)
(0.007960, 196.391797)
(0.007970, 196.369337)
(0.007980, 196.347158)
(0.007990, 196.325201)
(0.008000, 196.303421)
(0.008010, 196.281782)
(0.008020, 196.260254)
(0.008030, 196.238816)
(0.008040, 196.217448)
(0.008050, 196.196138)
(0.008060, 196.174873)
(0.008070, 196.153648)
(0.008080, 196.132458)
(0.008090, 196.111300)
(0.008100, 196.090174)
(0.008110, 196.069084)
(0.008120, 196.048032)
(0.008130, 196.027027)
(0.008140, 196.006076)
(0.008150, 195.985188)
(0.008160, 195.964376)
(0.008170, 195.943650)
(0.008180, 195.923024)
(0.008190, 195.902510)
(0.008200, 195.882118)
(0.008210, 195.861860)
(0.008220, 195.841742)
(0.008230, 195.821769)
(0.008240, 195.801941)
(0.008250, 195.782255)
(0.008260, 195.762701)
(0.008270, 195.743266)
(0.008280, 195.723931)
(0.008290, 195.704672)
(0.008300, 195.685464)
(0.008310, 195.666275)
(0.008320, 195.647077)
(0.008330, 195.627835)
(0.008340, 195.608521)
(0.008350, 195.589103)
(0.008360, 195.569557)
(0.008370, 195.549858)
(0.008380, 195.529986)
(0.008390, 195.509926)
(0.008400, 195.489665)
(0.008410, 195.469196)
(0.008420, 195.448513)
(0.008430, 195.427616)
(0.008440, 195.406505)
(0.008450, 195.385184)
(0.008460, 195.363659)
(0.008470, 195.341938)
(0.008480, 195.320030)
(0.008490, 195.297946)
(0.008500, 195.275697)
(0.008510, 195.253298)
(0.008520, 195.230762)
(0.008530, 195.208107)
(0.008540, 195.185350)
(0.008550, 195.162512)
(0.008560, 195.139616)
(0.008570, 195.116687)
(0.008580, 195.093756)
(0.008590, 195.070853)
(0.008600, 195.048015)
(0.008610, 195.025279)
(0.008620, 195.002686)
(0.008630, 194.980274)
(0.008640, 194.958077)
(0.008650, 194.936124)
(0.008660, 194.914433)
(0.008670, 194.893004)
(0.008680, 194.871824)
(0.008690, 194.850858)
(0.008700, 194.830056)
(0.008710, 194.809354)
(0.008720, 194.788684)
(0.008730, 194.767975)
(0.008740, 194.747165)
(0.008750, 194.726204)
(0.008760, 194.705056)
(0.008770, 194.683702)
(0.008780, 194.662135)
(0.008790, 194.640362)
(0.008800, 194.618396)
(0.008810, 194.596258)
(0.008820, 194.573970)
(0.008830, 194.551555)
(0.008840, 194.529037)
(0.008850, 194.506435)
(0.008860, 194.483770)
(0.008870, 194.461057)
(0.008880, 194.438313)
(0.008890, 194.415550)
(0.008900, 194.392780)
(0.008910, 194.370015)
(0.008920, 194.347265)
(0.008930, 194.324540)
(0.008940, 194.301852)
(0.008950, 194.279214)
(0.008960, 194.256637)
(0.008970, 194.234137)
(0.008980, 194.211730)
(0.008990, 194.189435)
(0.009000, 194.167269)
(0.009010, 194.145256)
(0.009020, 194.123418)
(0.009030, 194.101776)
(0.009040, 194.080355)
(0.009050, 194.059175)
(0.009060, 194.038255)
(0.009070, 194.017607)
(0.009080, 193.997240)
(0.009090, 193.977152)
(0.009100, 193.957336)
(0.009110, 193.937769)
(0.009120, 193.918424)
(0.009130, 193.899261)
(0.009140, 193.880232)
(0.009150, 193.861285)
(0.009160, 193.842366)
(0.009170, 193.823423)
(0.009180, 193.804404)
(0.009190, 193.785269)
(0.009200, 193.765984)
(0.009210, 193.746524)
(0.009220, 193.726876)
(0.009230, 193.707033)
(0.009240, 193.686997)
(0.009250, 193.666778)
(0.009260, 193.646389)
(0.009270, 193.625845)
(0.009280, 193.605166)
(0.009290, 193.584369)
(0.009300, 193.563474)
(0.009310, 193.542497)
(0.009320, 193.521454)
(0.009330, 193.500361)
(0.009340, 193.479229)
(0.009350, 193.458069)
(0.009360, 193.436891)
(0.009370, 193.415703)
(0.009380, 193.394511)
(0.009390, 193.373321)
(0.009400, 193.352137)
(0.009410, 193.330965)
(0.009420, 193.309809)
(0.009430, 193.288673)
(0.009440, 193.267564)
(0.009450, 193.246487)
(0.009460, 193.225451)
(0.009470, 193.204466)
(0.009480, 193.183544)
(0.009490, 193.162698)
(0.009500, 193.141947)
(0.009510, 193.121310)
(0.009520, 193.100810)
(0.009530, 193.080468)
(0.009540, 193.060310)
(0.009550, 193.040358)
(0.009560, 193.020629)
(0.009570, 193.001137)
(0.009580, 192.981884)
(0.009590, 192.962861)
(0.009600, 192.944048)
(0.009610, 192.925410)
(0.009620, 192.906902)
(0.009630, 192.888472)
(0.009640, 192.870063)
(0.009650, 192.851621)
(0.009660, 192.833098)
(0.009670, 192.814456)
(0.009680, 192.795667)
(0.009690, 192.776717)
(0.009700, 192.757602)
(0.009710, 192.738327)
(0.009720, 192.718904)
(0.009730, 192.699350)
(0.009740, 192.679685)
(0.009750, 192.659929)
(0.009760, 192.640101)
(0.009770, 192.620221)
(0.009780, 192.600305)
(0.009790, 192.580368)
(0.009800, 192.560423)
(0.009810, 192.540479)
(0.009820, 192.520544)
(0.009830, 192.500626)
(0.009840, 192.480729)
(0.009850, 192.460856)
(0.009860, 192.441010)
(0.009870, 192.421193)
(0.009880, 192.401403)
(0.009890, 192.381642)
(0.009900, 192.361908)
(0.009910, 192.342201)
(0.009920, 192.322519)
(0.009930, 192.302859)
(0.009940, 192.283221)
(0.009950, 192.263601)
(0.009960, 192.243998)
(0.009970, 192.224408)
(0.009980, 192.204830)
(0.009990, 192.185261)
(0.010000, 192.165698)
(0.010010, 192.146138)
(0.010020, 192.126579)
(0.010030, 192.107017)
(0.010040, 192.087450)
(0.010050, 192.067875)
(0.010060, 192.048288)
(0.010070, 192.028687)
(0.010080, 192.009067)
(0.010090, 191.989427)
(0.010100, 191.969761)
(0.010110, 191.950067)
(0.010120, 191.930340)
(0.010130, 191.910576)
(0.010140, 191.890771)
(0.010150, 191.870921)
(0.010160, 191.851020)
(0.010170, 191.831063)
(0.010180, 191.811045)
(0.010190, 191.790959)
(0.010200, 191.770800)
(0.010210, 191.750561)
(0.010220, 191.730234)
(0.010230, 191.709812)
(0.010240, 191.689287)
(0.010250, 191.668651)
(0.010260, 191.647895)
(0.010270, 191.627010)
(0.010280, 191.605989)
(0.010290, 191.584821)
(0.010300, 191.563498)
(0.010310, 191.542013)
(0.010320, 191.520359)
(0.010330, 191.498529)
(0.010340, 191.476520)
(0.010350, 191.454329)
(0.010360, 191.431958)
(0.010370, 191.409409)
(0.010380, 191.386690)
(0.010390, 191.363815)
(0.010400, 191.340800)
(0.010410, 191.317670)
(0.010420, 191.294455)
(0.010430, 191.271192)
(0.010440, 191.247925)
(0.010450, 191.224705)
(0.010460, 191.201586)
(0.010470, 191.178625)
(0.010480, 191.155879)
(0.010490, 191.133399)
(0.010500, 191.111225)
(0.010510, 191.089383)
(0.010520, 191.067878)
(0.010530, 191.046694)
(0.010540, 191.025791)
(0.010550, 191.005110)
(0.010560, 190.984576)
(0.010570, 190.964104)
(0.010580, 190.943609)
(0.010590, 190.923007)
(0.010600, 190.902225)
(0.010610, 190.881200)
(0.010620, 190.859884)
(0.010630, 190.838242)
(0.010640, 190.816254)
(0.010650, 190.793911)
(0.010660, 190.771215)
(0.010670, 190.748181)
(0.010680, 190.724831)
(0.010690, 190.701196)
(0.010700, 190.677317)
(0.010710, 190.653236)
(0.010720, 190.629006)
(0.010730, 190.604682)
(0.010740, 190.580320)
(0.010750, 190.555978)
(0.010760, 190.531711)
(0.010770, 190.507570)
(0.010780, 190.483594)
(0.010790, 190.459811)
(0.010800, 190.436234)
(0.010810, 190.412857)
(0.010820, 190.389655)
(0.010830, 190.366589)
(0.010840, 190.343604)
(0.010850, 190.320640)
(0.010860, 190.297633)
(0.010870, 190.274523)
(0.010880, 190.251260)
(0.010890, 190.227806)
(0.010900, 190.204135)
(0.010910, 190.180237)
(0.010920, 190.156114)
(0.010930, 190.131777)
(0.010940, 190.107244)
(0.010950, 190.082540)
(0.010960, 190.057691)
(0.010970, 190.032722)
(0.010980, 190.007660)
(0.010990, 189.982528)
(0.011000, 189.957348)
(0.011010, 189.932138)
(0.011020, 189.906914)
(0.011030, 189.881688)
(0.011040, 189.856472)
(0.011050, 189.831272)
(0.011060, 189.806094)
(0.011070, 189.780944)
(0.011080, 189.755822)
(0.011090, 189.730732)
(0.011100, 189.705673)
(0.011110, 189.680646)
(0.011120, 189.655651)
(0.011130, 189.630687)
(0.011140, 189.605756)
(0.011150, 189.580858)
(0.011160, 189.555995)
(0.011170, 189.531172)
(0.011180, 189.506393)
(0.011190, 189.481666)
(0.011200, 189.457001)
(0.011210, 189.432412)
(0.011220, 189.407915)
(0.011230, 189.383531)
(0.011240, 189.359282)
(0.011250, 189.335196)
(0.011260, 189.311300)
(0.011270, 189.287622)
(0.011280, 189.264189)
(0.011290, 189.241021)
(0.011300, 189.218130)
(0.011310, 189.195517)
(0.011320, 189.173168)
(0.011330, 189.151054)
(0.011340, 189.129131)
(0.011350, 189.107345)
(0.011360, 189.085635)
(0.011370, 189.063940)
(0.011380, 189.042205)
(0.011390, 189.020383)
(0.011400, 188.998444)
(0.011410, 188.976367)
(0.011420, 188.954147)
(0.011430, 188.931790)
(0.011440, 188.909309)
(0.011450, 188.886723)
(0.011460, 188.864053)
(0.011470, 188.841323)
(0.011480, 188.818555)
(0.011490, 188.795767)
(0.011500, 188.772979)
(0.011510, 188.750205)
(0.011520, 188.727457)
(0.011530, 188.704746)
(0.011540, 188.682077)
(0.011550, 188.659457)
(0.011560, 188.636888)
(0.011570, 188.614372)
(0.011580, 188.591908)
(0.011590, 188.569497)
(0.011600, 188.547135)
(0.011610, 188.524819)
(0.011620, 188.502547)
(0.011630, 188.480314)
(0.011640, 188.458116)
(0.011650, 188.435948)
(0.011660, 188.413805)
(0.011670, 188.391682)
(0.011680, 188.369573)
(0.011690, 188.347473)
(0.011700, 188.325377)
(0.011710, 188.303279)
(0.011720, 188.281173)
(0.011730, 188.259055)
(0.011740, 188.236918)
(0.011750, 188.214758)
(0.011760, 188.192569)
(0.011770, 188.170345)
(0.011780, 188.148081)
(0.011790, 188.125771)
(0.011800, 188.103412)
(0.011810, 188.080996)
(0.011820, 188.058520)
(0.011830, 188.035977)
(0.011840, 188.013362)
(0.011850, 187.990670)
(0.011860, 187.967896)
(0.011870, 187.945034)
(0.011880, 187.922080)
(0.011890, 187.899028)
(0.011900, 187.875874)
(0.011910, 187.852612)
(0.011920, 187.829240)
(0.011930, 187.805755)
(0.011940, 187.782153)
(0.011950, 187.758434)
(0.011960, 187.734598)
(0.011970, 187.710647)
(0.011980, 187.686587)
(0.011990, 187.662425)
(0.012000, 187.638170)
(0.012010, 187.613838)
(0.012020, 187.589445)
(0.012030, 187.565013)
(0.012040, 187.540565)
(0.012050, 187.516129)
(0.012060, 187.491733)
(0.012070, 187.467406)
(0.012080, 187.443174)
(0.012090, 187.419060)
(0.012100, 187.395078)
(0.012110, 187.371236)
(0.012120, 187.347528)
(0.012130, 187.323938)
(0.012140, 187.300434)
(0.012150, 187.276976)
(0.012160, 187.253509)
(0.012170, 187.229972)
(0.012180, 187.206298)
(0.012190, 187.182419)
(0.012200, 187.158268)
(0.012210, 187.133787)
(0.012220, 187.108927)
(0.012230, 187.083654)
(0.012240, 187.057953)
(0.012250, 187.031824)
(0.012260, 187.005287)
(0.012270, 186.978379)
(0.012280, 186.951152)
(0.012290, 186.923669)
(0.012300, 186.896001)
(0.012310, 186.868229)
(0.012320, 186.840433)
(0.012330, 186.812695)
(0.012340, 186.785094)
(0.012350, 186.757701)
(0.012360, 186.730580)
(0.012370, 186.703782)
(0.012380, 186.677340)
(0.012390, 186.651272)
(0.012400, 186.625576)
(0.012410, 186.600233)
(0.012420, 186.575203)
(0.012430, 186.550434)
(0.012440, 186.525860)
(0.012450, 186.501411)
(0.012460, 186.477012)
(0.012470, 186.452592)
(0.012480, 186.428084)
(0.012490, 186.403431)
(0.012500, 186.378584)
(0.012510, 186.353507)
(0.012520, 186.328174)
(0.012530, 186.302569)
(0.012540, 186.276684)
(0.012550, 186.250522)
(0.012560, 186.224087)
(0.012570, 186.197392)
(0.012580, 186.170450)
(0.012590, 186.143279)
(0.012600, 186.115897)
(0.012610, 186.088323)
(0.012620, 186.060576)
(0.012630, 186.032673)
(0.012640, 186.004631)
(0.012650, 185.976468)
(0.012660, 185.948197)
(0.012670, 185.919832)
(0.012680, 185.891385)
(0.012690, 185.862866)
(0.012700, 185.834286)
(0.012710, 185.805652)
(0.012720, 185.776972)
(0.012730, 185.748253)
(0.012740, 185.719499)
(0.012750, 185.690718)
(0.012760, 185.661914)
(0.012770, 185.633095)
(0.012780, 185.604266)
(0.012790, 185.575438)
(0.012800, 185.546619)
(0.012810, 185.517823)
(0.012820, 185.489066)
(0.012830, 185.460365)
(0.012840, 185.431744)
(0.012850, 185.403228)
(0.012860, 185.374844)
(0.012870, 185.346623)
(0.012880, 185.318593)
(0.012890, 185.290779)
(0.012900, 185.263199)
(0.012910, 185.235861)
(0.012920, 185.208756)
(0.012930, 185.181861)
(0.012940, 185.155135)
(0.012950, 185.128525)
(0.012960, 185.101967)
(0.012970, 185.075395)
(0.012980, 185.048747)
(0.012990, 185.021973)
(0.013000, 184.995034)
(0.013010, 184.967912)
(0.013020, 184.940601)
(0.013030, 184.913113)
(0.013040, 184.885470)
(0.013050, 184.857703)
(0.013060, 184.829849)
(0.013070, 184.801950)
(0.013080, 184.774050)
(0.013090, 184.746193)
(0.013100, 184.718424)
(0.013110, 184.690788)
(0.013120, 184.663327)
(0.013130, 184.636078)
(0.013140, 184.609076)
(0.013150, 184.582345)
(0.013160, 184.555901)
(0.013170, 184.529748)
(0.013180, 184.503873)
(0.013190, 184.478254)
(0.013200, 184.452850)
(0.013210, 184.427612)
(0.013220, 184.402485)
(0.013230, 184.377410)
(0.013240, 184.352334)
(0.013250, 184.327207)
(0.013260, 184.301992)
(0.013270, 184.276663)
(0.013280, 184.251207)
(0.013290, 184.225618)
(0.013300, 184.199901)
(0.013310, 184.174068)
(0.013320, 184.148134)
(0.013330, 184.122115)
(0.013340, 184.096030)
(0.013350, 184.069895)
(0.013360, 184.043725)
(0.013370, 184.017534)
(0.013380, 183.991331)
(0.013390, 183.965126)
(0.013400, 183.938924)
(0.013410, 183.912728)
(0.013420, 183.886539)
(0.013430, 183.860358)
(0.013440, 183.834181)
(0.013450, 183.808006)
(0.013460, 183.781829)
(0.013470, 183.755643)
(0.013480, 183.729444)
(0.013490, 183.703224)
(0.013500, 183.676976)
(0.013510, 183.650695)
(0.013520, 183.624372)
(0.013530, 183.598003)
(0.013540, 183.571580)
(0.013550, 183.545100)
(0.013560, 183.518558)
(0.013570, 183.491952)
(0.013580, 183.465281)
(0.013590, 183.438548)
(0.013600, 183.411757)
(0.013610, 183.384916)
(0.013620, 183.358034)
(0.013630, 183.331127)
(0.013640, 183.304210)
(0.013650, 183.277302)
(0.013660, 183.250423)
(0.013670, 183.223589)
(0.013680, 183.196815)
(0.013690, 183.170106)
(0.013700, 183.143458)
(0.013710, 183.116854)
(0.013720, 183.090263)
(0.013730, 183.063639)
(0.013740, 183.036928)
(0.013750, 183.010068)
(0.013760, 182.982999)
(0.013770, 182.955664)
(0.013780, 182.928018)
(0.013790, 182.900028)
(0.013800, 182.871676)
(0.013810, 182.842955)
(0.013820, 182.813874)
(0.013830, 182.784447)
(0.013840, 182.754696)
(0.013850, 182.724649)
(0.013860, 182.694333)
(0.013870, 182.663779)
(0.013880, 182.633017)
(0.013890, 182.602080)
(0.013900, 182.570997)
(0.013910, 182.539803)
(0.013920, 182.508529)
(0.013930, 182.477211)
(0.013940, 182.445884)
(0.013950, 182.414587)
(0.013960, 182.383358)
(0.013970, 182.352236)
(0.013980, 182.321257)
(0.013990, 182.290457)
(0.014000, 182.259865)
(0.014010, 182.229501)
(0.014020, 182.199380)
(0.014030, 182.169501)
(0.014040, 182.139855)
(0.014050, 182.110416)
(0.014060, 182.081151)
(0.014070, 182.052015)
(0.014080, 182.022957)
(0.014090, 181.993923)
(0.014100, 181.964864)
(0.014110, 181.935734)
(0.014120, 181.906495)
(0.014130, 181.877124)
(0.014140, 181.847608)
(0.014150, 181.817946)
(0.014160, 181.788148)
(0.014170, 181.758230)
(0.014180, 181.728211)
(0.014190, 181.698104)
(0.014200, 181.667917)
(0.014210, 181.637643)
(0.014220, 181.607261)
(0.014230, 181.576736)
(0.014240, 181.546023)
(0.014250, 181.515076)
(0.014260, 181.483849)
(0.014270, 181.452308)
(0.014280, 181.420436)
(0.014290, 181.388234)
(0.014300, 181.355723)
(0.014310, 181.322940)
(0.014320, 181.289939)
(0.014330, 181.256785)
(0.014340, 181.223547)
(0.014350, 181.190299)
(0.014360, 181.157111)
(0.014370, 181.124044)
(0.014380, 181.091149)
(0.014390, 181.058457)
(0.014400, 181.025980)
(0.014410, 180.993708)
(0.014420, 180.961611)
(0.014430, 180.929642)
(0.014440, 180.897746)
(0.014450, 180.865867)
(0.014460, 180.833952)
(0.014470, 180.801963)
(0.014480, 180.769874)
(0.014490, 180.737675)
(0.014500, 180.705366)
(0.014510, 180.672961)
(0.014520, 180.640479)
(0.014530, 180.607942)
(0.014540, 180.575374)
(0.014550, 180.542797)
(0.014560, 180.510232)
(0.014570, 180.477695)
(0.014580, 180.445200)
(0.014590, 180.412758)
(0.014600, 180.380377)
(0.014610, 180.348060)
(0.014620, 180.315811)
(0.014630, 180.283630)
(0.014640, 180.251514)
(0.014650, 180.219463)
(0.014660, 180.187472)
(0.014670, 180.155537)
(0.014680, 180.123653)
(0.014690, 180.091815)
(0.014700, 180.060018)
(0.014710, 180.028255)
(0.014720, 179.996520)
(0.014730, 179.964807)
(0.014740, 179.933109)
(0.014750, 179.901421)
(0.014760, 179.869734)
(0.014770, 179.838043)
(0.014780, 179.806340)
(0.014790, 179.774618)
(0.014800, 179.742871)
(0.014810, 179.711090)
(0.014820, 179.679268)
(0.014830, 179.647400)
(0.014840, 179.615477)
(0.014850, 179.583496)
(0.014860, 179.551449)
(0.014870, 179.519334)
(0.014880, 179.487149)
(0.014890, 179.454894)
(0.014900, 179.422570)
(0.014910, 179.390185)
(0.014920, 179.357747)
(0.014930, 179.325272)
(0.014940, 179.292779)
(0.014950, 179.260292)
(0.014960, 179.227843)
(0.014970, 179.195468)
(0.014980, 179.163207)
(0.014990, 179.131104)
(0.015000, 179.099202)
(0.015010, 179.067540)
(0.015020, 179.036148)
(0.015030, 179.005044)
(0.015040, 178.974224)
(0.015050, 178.943666)
(0.015060, 178.913319)
(0.015070, 178.883113)
(0.015080, 178.852958)
(0.015090, 178.822754)
(0.015100, 178.792397)
(0.015110, 178.761794)
(0.015120, 178.730865)
(0.015130, 178.699551)
(0.015140, 178.667816)
(0.015150, 178.635650)
(0.015160, 178.603057)
(0.015170, 178.570061)
(0.015180, 178.536696)
(0.015190, 178.503001)
(0.015200, 178.469018)
(0.015210, 178.434788)
(0.015220, 178.400348)
(0.015230, 178.365733)
(0.015240, 178.330972)
(0.015250, 178.296087)
(0.015260, 178.261097)
(0.015270, 178.226016)
(0.015280, 178.190854)
(0.015290, 178.155617)
(0.015300, 178.120308)
(0.015310, 178.084930)
(0.015320, 178.049482)
(0.015330, 178.013965)
(0.015340, 177.978377)
(0.015350, 177.942720)
(0.015360, 177.906993)
(0.015370, 177.871201)
(0.015380, 177.835349)
(0.015390, 177.799445)
(0.015400, 177.763500)
(0.015410, 177.727530)
(0.015420, 177.691554)
(0.015430, 177.655592)
(0.015440, 177.619671)
(0.015450, 177.583817)
(0.015460, 177.548059)
(0.015470, 177.512423)
(0.015480, 177.476935)
(0.015490, 177.441614)
(0.015500, 177.406471)
(0.015510, 177.371509)
(0.015520, 177.336717)
(0.015530, 177.302074)
(0.015540, 177.267544)
(0.015550, 177.233082)
(0.015560, 177.198635)
(0.015570, 177.164143)
(0.015580, 177.129547)
(0.015590, 177.094792)
(0.015600, 177.059832)
(0.015610, 177.024631)
(0.015620, 176.989172)
(0.015630, 176.953449)
(0.015640, 176.917476)
(0.015650, 176.881278)
(0.015660, 176.844891)
(0.015670, 176.808355)
(0.015680, 176.771707)
(0.015690, 176.734979)
(0.015700, 176.698185)
(0.015710, 176.661327)
(0.015720, 176.624392)
(0.015730, 176.587360)
(0.015740, 176.550210)
(0.015750, 176.512929)
(0.015760, 176.475514)
(0.015770, 176.437975)
(0.015780, 176.400333)
(0.015790, 176.362609)
(0.015800, 176.324821)
(0.015810, 176.286975)
(0.015820, 176.249065)
(0.015830, 176.211070)
(0.015840, 176.172961)
(0.015850, 176.134706)
(0.015860, 176.096275)
(0.015870, 176.057649)
(0.015880, 176.018819)
(0.015890, 175.979788)
(0.015900, 175.940572)
(0.015910, 175.901191)
(0.015920, 175.861674)
(0.015930, 175.822049)
(0.015940, 175.782344)
(0.015950, 175.742585)
(0.015960, 175.702794)
(0.015970, 175.662991)
(0.015980, 175.623189)
(0.015990, 175.583400)
(0.016000, 175.543631)
(0.016010, 175.503887)
(0.016020, 175.464170)
(0.016030, 175.424480)
(0.016040, 175.384816)
(0.016050, 175.345176)
(0.016060, 175.305557)
(0.016070, 175.265956)
(0.016080, 175.226370)
(0.016090, 175.186794)
(0.016100, 175.147229)
(0.016110, 175.107671)
(0.016120, 175.068121)
(0.016130, 175.028583)
(0.016140, 174.989060)
(0.016150, 174.949562)
(0.016160, 174.910099)
(0.016170, 174.870689)
(0.016180, 174.831350)
(0.016190, 174.792107)
(0.016200, 174.752984)
(0.016210, 174.714007)
(0.016220, 174.675197)
(0.016230, 174.636566)
(0.016240, 174.598116)
(0.016250, 174.559829)
(0.016260, 174.521670)
(0.016270, 174.483586)
(0.016280, 174.445511)
(0.016290, 174.407373)
(0.016300, 174.369099)
(0.016310, 174.330632)
(0.016320, 174.291926)
(0.016330, 174.252960)
(0.016340, 174.213730)
(0.016350, 174.174251)
(0.016360, 174.134555)
(0.016370, 174.094682)
(0.016380, 174.054680)
(0.016390, 174.014603)
(0.016400, 173.974501)
(0.016410, 173.934425)
(0.016420, 173.894419)
(0.016430, 173.854517)
(0.016440, 173.814740)
(0.016450, 173.775094)
(0.016460, 173.735567)
(0.016470, 173.696129)
(0.016480, 173.656735)
(0.016490, 173.617330)
(0.016500, 173.577853)
(0.016510, 173.538246)
(0.016520, 173.498460)
(0.016530, 173.458455)
(0.016540, 173.418206)
(0.016550, 173.377701)
(0.016560, 173.336939)
(0.016570, 173.295928)
(0.016580, 173.254678)
(0.016590, 173.213205)
(0.016600, 173.171523)
(0.016610, 173.129643)
(0.016620, 173.087576)
(0.016630, 173.045329)
(0.016640, 173.002904)
(0.016650, 172.960302)
(0.016660, 172.917521)
(0.016670, 172.874559)
(0.016680, 172.831410)
(0.016690, 172.788073)
(0.016700, 172.744546)
(0.016710, 172.700830)
(0.016720, 172.656932)
(0.016730, 172.612860)
(0.016740, 172.568633)
(0.016750, 172.524273)
(0.016760, 172.479808)
(0.016770, 172.435272)
(0.016780, 172.390698)
(0.016790, 172.346120)
(0.016800, 172.301564)
(0.016810, 172.257046)
(0.016820, 172.212568)
(0.016830, 172.168121)
(0.016840, 172.123684)
(0.016850, 172.079233)
(0.016860, 172.034746)
(0.016870, 171.990212)
(0.016880, 171.945634)
(0.016890, 171.901029)
(0.016900, 171.856428)
(0.016910, 171.811866)
(0.016920, 171.767379)
(0.016930, 171.722996)
(0.016940, 171.678731)
(0.016950, 171.634588)
(0.016960, 171.590554)
(0.016970, 171.546602)
(0.016980, 171.502701)
(0.016990, 171.458815)
(0.017000, 171.414910)
(0.017010, 171.370958)
(0.017020, 171.326937)
(0.017030, 171.282832)
(0.017040, 171.238630)
(0.017050, 171.194316)
(0.017060, 171.149864)
(0.017070, 171.105237)
(0.017080, 171.060380)
(0.017090, 171.015225)
(0.017100, 170.969700)
(0.017110, 170.923733)
(0.017120, 170.877267)
(0.017130, 170.830263)
(0.017140, 170.782709)
(0.017150, 170.734615)
(0.017160, 170.686015)
(0.017170, 170.636957)
(0.017180, 170.587504)
(0.017190, 170.537725)
(0.017200, 170.487698)
(0.017210, 170.437499)
(0.017220, 170.387208)
(0.017230, 170.336906)
(0.017240, 170.286668)
(0.017250, 170.236566)
(0.017260, 170.186658)
(0.017270, 170.136986)
(0.017280, 170.087565)
(0.017290, 170.038382)
(0.017300, 169.989395)
(0.017310, 169.940534)
(0.017320, 169.891714)
(0.017330, 169.842848)
(0.017340, 169.793855)
(0.017350, 169.744676)
(0.017360, 169.695271)
(0.017370, 169.645625)
(0.017380, 169.595740)
(0.017390, 169.545634)
(0.017400, 169.495329)
(0.017410, 169.444853)
(0.017420, 169.394232)
(0.017430, 169.343492)
(0.017440, 169.292657)
(0.017450, 169.241748)
(0.017460, 169.190789)
(0.017470, 169.139802)
(0.017480, 169.088813)
(0.017490, 169.037850)
(0.017500, 168.986947)
(0.017510, 168.936135)
(0.017520, 168.885449)
(0.017530, 168.834916)
(0.017540, 168.784556)
(0.017550, 168.734371)
(0.017560, 168.684342)
(0.017570, 168.634429)
(0.017580, 168.584569)
(0.017590, 168.534686)
(0.017600, 168.484697)
(0.017610, 168.434527)
(0.017620, 168.384117)
(0.017630, 168.333431)
(0.017640, 168.282459)
(0.017650, 168.231216)
(0.017660, 168.179738)
(0.017670, 168.128078)
(0.017680, 168.076295)
(0.017690, 168.024453)
(0.017700, 167.972607)
(0.017710, 167.920798)
(0.017720, 167.869048)
(0.017730, 167.817348)
(0.017740, 167.765665)
(0.017750, 167.713938)
(0.017760, 167.662094)
(0.017770, 167.610054)
(0.017780, 167.557749)
(0.017790, 167.505129)
(0.017800, 167.452164)
(0.017810, 167.398847)
(0.017820, 167.345191)
(0.017830, 167.291219)
(0.017840, 167.236961)
(0.017850, 167.182448)
(0.017860, 167.127708)
(0.017870, 167.072763)
(0.017880, 167.017629)
(0.017890, 166.962315)
(0.017900, 166.906825)
(0.017910, 166.851157)
(0.017920, 166.795305)
(0.017930, 166.739264)
(0.017940, 166.683026)
(0.017950, 166.626587)
(0.017960, 166.569945)
(0.017970, 166.513104)
(0.017980, 166.456069)
(0.017990, 166.398851)
(0.018000, 166.341456)
(0.018010, 166.283889)
(0.018020, 166.226140)
(0.018030, 166.168189)
(0.018040, 166.109996)
(0.018050, 166.051509)
(0.018060, 165.992670)
(0.018070, 165.933426)
(0.018080, 165.873741)
(0.018090, 165.813610)
(0.018100, 165.753056)
(0.018110, 165.692137)
(0.018120, 165.630931)
(0.018130, 165.569528)
(0.018140, 165.508014)
(0.018150, 165.446460)
(0.018160, 165.384912)
(0.018170, 165.323395)
(0.018180, 165.261917)
(0.018190, 165.200477)
(0.018200, 165.139075)
(0.018210, 165.077721)
(0.018220, 165.016425)
(0.018230, 164.955203)
(0.018240, 164.894061)
(0.018250, 164.832992)
(0.018260, 164.771968)
(0.018270, 164.710943)
(0.018280, 164.649852)
(0.018290, 164.588617)
(0.018300, 164.527152)
(0.018310, 164.465375)
(0.018320, 164.403210)
(0.018330, 164.340594)
(0.018340, 164.277484)
(0.018350, 164.213857)
(0.018360, 164.149714)
(0.018370, 164.085080)
(0.018380, 164.020000)
(0.018390, 163.954537)
(0.018400, 163.888767)
(0.018410, 163.822762)
(0.018420, 163.756591)
(0.018430, 163.690295)
(0.018440, 163.623895)
(0.018450, 163.557382)
(0.018460, 163.490729)
(0.018470, 163.423901)
(0.018480, 163.356868)
(0.018490, 163.289599)
(0.018500, 163.222062)
(0.018510, 163.154218)
(0.018520, 163.086011)
(0.018530, 163.017379)
(0.018540, 162.948264)
(0.018550, 162.878628)
(0.018560, 162.808459)
(0.018570, 162.737777)
(0.018580, 162.666629)
(0.018590, 162.595075)
(0.018600, 162.523182)
(0.018610, 162.451014)
(0.018620, 162.378621)
(0.018630, 162.306043)
(0.018640, 162.233302)
(0.018650, 162.160410)
(0.018660, 162.087363)
(0.018670, 162.014150)
(0.018680, 161.940757)
(0.018690, 161.867168)
(0.018700, 161.793376)
(0.018710, 161.719383)
(0.018720, 161.645203)
(0.018730, 161.570870)
(0.018740, 161.496428)
(0.018750, 161.421928)
(0.018760, 161.347413)
(0.018770, 161.272911)
(0.018780, 161.198424)
(0.018790, 161.123919)
(0.018800, 161.049335)
(0.018810, 160.974590)
(0.018820, 160.899584)
(0.018830, 160.824213)
(0.018840, 160.748383)
(0.018850, 160.672016)
(0.018860, 160.595068)
(0.018870, 160.517532)
(0.018880, 160.439435)
(0.018890, 160.360829)
(0.018900, 160.281774)
(0.018910, 160.202326)
(0.018920, 160.122526)
(0.018930, 160.042396)
(0.018940, 159.961938)
(0.018950, 159.881133)
(0.018960, 159.799953)
(0.018970, 159.718359)
(0.018980, 159.636317)
(0.018990, 159.553797)
(0.019000, 159.470787)
(0.019010, 159.387296)
(0.019020, 159.303357)
(0.019030, 159.219035)
(0.019040, 159.134416)
(0.019050, 159.049603)
(0.019060, 158.964690)
(0.019070, 158.879748)
(0.019080, 158.794788)
(0.019090, 158.709752)
(0.019100, 158.624505)
(0.019110, 158.538852)
(0.019120, 158.452567)
(0.019130, 158.365438)
(0.019140, 158.277299)
(0.019150, 158.188054)
(0.019160, 158.097683)
(0.019170, 158.006224)
(0.019180, 157.913756)
(0.019190, 157.820369)
(0.019200, 157.726151)
(0.019210, 157.631169)
(0.019220, 157.535467)
(0.019230, 157.439061)
(0.019240, 157.341947)
(0.019250, 157.244105)
(0.019260, 157.145510)
(0.019270, 157.046142)
(0.019280, 156.946005)
(0.019290, 156.845136)
(0.019300, 156.743616)
(0.019310, 156.641565)
(0.019320, 156.539126)
(0.019330, 156.436425)
(0.019340, 156.333528)
(0.019350, 156.230403)
(0.019360, 156.126918)
(0.019370, 156.022879)
(0.019380, 155.918097)
(0.019390, 155.812446)
(0.019400, 155.705899)
(0.019410, 155.598511)
(0.019420, 155.490376)
(0.019430, 155.381572)
(0.019440, 155.272126)
(0.019450, 155.161990)
(0.019460, 155.051051)
(0.019470, 154.939151)
(0.019480, 154.826119)
(0.019490, 154.711812)
(0.019500, 154.596154)
(0.019510, 154.479163)
(0.019520, 154.360966)
(0.019530, 154.241775)
(0.019540, 154.121817)
(0.019550, 154.001228)
(0.019560, 153.879955)
(0.019570, 153.757717)
(0.019580, 153.634091)
(0.019590, 153.508648)
(0.019600, 153.381092)
(0.019610, 153.251315)
(0.019620, 153.119363)
(0.019630, 152.985363)
(0.019640, 152.849460)
(0.019650, 152.711766)
(0.019660, 152.572350)
(0.019670, 152.431247)
(0.019680, 152.288499)
(0.019690, 152.144191)
(0.019700, 151.998484)
(0.019710, 151.851583)
(0.019720, 151.703625)
(0.019730, 151.554525)
(0.019740, 151.403899)
(0.019750, 151.251181)
(0.019760, 151.095862)
(0.019770, 150.937682)
(0.019780, 150.776636)
(0.019790, 150.612836)
(0.019800, 150.446330)
(0.019810, 150.277023)
(0.019820, 150.104703)
(0.019830, 149.929186)
(0.019840, 149.750476)
(0.019850, 149.568842)
(0.019860, 149.384683)
(0.019870, 149.198170)
(0.019880, 149.008937)
(0.019890, 148.816122)
(0.019900, 148.618755)
(0.019910, 148.416091)
(0.019920, 148.207665)
(0.019930, 147.993151)
(0.019940, 147.772285)
(0.019950, 147.544953)
(0.019960, 147.311318)
(0.019970, 147.071693)
(0.019980, 146.825935)
(0.019990, 146.572853)
(0.020000, 146.310466)

};

%9
\addplot [solid, color=newred1, very thick]   coordinates {
(0.000010, 4656.441318)
(0.000020, 3431.649455)
(0.000030, 2322.516150)
(0.000040, 1861.179816)
(0.000050, 1702.417201)
(0.000060, 1630.829035)
(0.000070, 1586.355464)
(0.000080, 1550.976224)
(0.000090, 1519.509972)
(0.000100, 1490.133636)
(0.000110, 1461.677157)
(0.000120, 1431.888060)
(0.000130, 1403.176638)
(0.000140, 1379.351633)
(0.000150, 1356.823823)
(0.000160, 1332.275355)
(0.000170, 1309.362416)
(0.000180, 1290.967397)
(0.000190, 1274.052154)
(0.000200, 1257.389357)
(0.000210, 1240.534603)
(0.000220, 1222.554178)
(0.000230, 1203.864388)
(0.000240, 1186.618255)
(0.000250, 1167.695350)
(0.000260, 1149.992381)
(0.000270, 1136.285214)
(0.000280, 1123.626617)
(0.000290, 1110.891871)
(0.000300, 1097.706895)
(0.000310, 1083.340213)
(0.000320, 1065.028311)
(0.000330, 1043.442249)
(0.000340, 1030.573773)
(0.000350, 1022.438848)
(0.000360, 1015.228847)
(0.000370, 1008.219194)
(0.000380, 1001.308608)
(0.000390, 994.490644)
(0.000400, 987.769078)
(0.000410, 981.131229)
(0.000420, 974.546956)
(0.000430, 967.989847)
(0.000440, 961.455648)
(0.000450, 954.964962)
(0.000460, 948.538881)
(0.000470, 942.167757)
(0.000480, 935.819563)
(0.000490, 929.468258)
(0.000500, 923.111616)
(0.000510, 916.767478)
(0.000520, 910.445380)
(0.000530, 904.133021)
(0.000540, 897.811441)
(0.000550, 891.476017)
(0.000560, 885.133730)
(0.000570, 878.775777)
(0.000580, 872.377822)
(0.000590, 865.924736)
(0.000600, 859.418382)
(0.000610, 852.850857)
(0.000620, 846.173553)
(0.000630, 839.313814)
(0.000640, 832.191469)
(0.000650, 824.556123)
(0.000660, 815.496794)
(0.000670, 806.766531)
(0.000680, 799.850288)
(0.000690, 793.383593)
(0.000700, 786.824768)
(0.000710, 779.993743)
(0.000720, 772.706214)
(0.000730, 764.526468)
(0.000740, 753.592161)
(0.000750, 742.695505)
(0.000760, 736.190693)
(0.000770, 730.995216)
(0.000780, 725.402044)
(0.000790, 718.428420)
(0.000800, 712.590345)
(0.000810, 708.364800)
(0.000820, 704.494003)
(0.000830, 700.634499)
(0.000840, 696.739358)
(0.000850, 692.797228)
(0.000860, 688.789544)
(0.000870, 684.684099)
(0.000880, 680.435151)
(0.000890, 675.978787)
(0.000900, 671.208884)
(0.000910, 665.880591)
(0.000920, 659.010593)
(0.000930, 649.610650)
(0.000940, 643.515252)
(0.000950, 640.249076)
(0.000960, 637.570608)
(0.000970, 634.979363)
(0.000980, 632.407580)
(0.000990, 629.847546)
(0.001000, 627.298611)
(0.001010, 624.756380)
(0.001020, 622.212580)
(0.001030, 619.660122)
(0.001040, 617.096179)
(0.001050, 614.522159)
(0.001060, 611.942856)
(0.001070, 609.364704)
(0.001080, 606.791611)
(0.001090, 604.220416)
(0.001100, 601.641726)
(0.001110, 599.046026)
(0.001120, 596.427812)
(0.001130, 593.784980)
(0.001140, 591.117030)
(0.001150, 588.424445)
(0.001160, 585.707891)
(0.001170, 582.965628)
(0.001180, 580.191168)
(0.001190, 577.375108)
(0.001200, 574.509539)
(0.001210, 571.589557)
(0.001220, 568.611128)
(0.001230, 565.568952)
(0.001240, 562.455190)
(0.001250, 559.256099)
(0.001260, 555.946526)
(0.001270, 552.485895)
(0.001280, 548.819333)
(0.001290, 544.860106)
(0.001300, 540.308575)
(0.001310, 534.241860)
(0.001320, 528.554362)
(0.001330, 524.532424)
(0.001340, 520.736130)
(0.001350, 516.410478)
(0.001360, 510.377764)
(0.001370, 502.070952)
(0.001380, 497.392210)
(0.001390, 495.294243)
(0.001400, 493.693714)
(0.001410, 492.155947)
(0.001420, 490.620397)
(0.001430, 489.075379)
(0.001440, 487.515275)
(0.001450, 485.934409)
(0.001460, 484.325431)
(0.001470, 482.680059)
(0.001480, 480.989682)
(0.001490, 479.244407)
(0.001500, 477.433423)
(0.001510, 475.547066)
(0.001520, 473.574228)
(0.001530, 471.490886)
(0.001540, 469.248145)
(0.001550, 466.769300)
(0.001560, 463.940460)
(0.001570, 460.460089)
(0.001580, 454.955906)
(0.001590, 447.758721)
(0.001600, 444.659753)
(0.001610, 443.804859)
(0.001620, 443.364808)
(0.001630, 442.998112)
(0.001640, 442.657252)
(0.001650, 442.331944)
(0.001660, 442.017625)
(0.001670, 441.711799)
(0.001680, 441.413152)
(0.001690, 441.120998)
(0.001700, 440.834902)
(0.001710, 440.554504)
(0.001720, 440.279452)
(0.001730, 440.009418)
(0.001740, 439.744135)
(0.001750, 439.483446)
(0.001760, 439.227334)
(0.001770, 438.975919)
(0.001780, 438.729402)
(0.001790, 438.487924)
(0.001800, 438.251392)
(0.001810, 438.019351)
(0.001820, 437.790987)
(0.001830, 437.565303)
(0.001840, 437.341392)
(0.001850, 437.118639)
(0.001860, 436.896806)
(0.001870, 436.675959)
(0.001880, 436.456351)
(0.001890, 436.238283)
(0.001900, 436.022027)
(0.001910, 435.807777)
(0.001920, 435.595642)
(0.001930, 435.385664)
(0.001940, 435.177835)
(0.001950, 434.972127)
(0.001960, 434.768518)
(0.001970, 434.567019)
(0.001980, 434.367694)
(0.001990, 434.170683)
(0.002000, 433.976209)
(0.002010, 433.784566)
(0.002020, 433.596086)
(0.002030, 433.411070)
(0.002040, 433.229695)
(0.002050, 433.051932)
(0.002060, 432.877498)
(0.002070, 432.705886)
(0.002080, 432.536466)
(0.002090, 432.368626)
(0.002100, 432.201890)
(0.002110, 432.035978)
(0.002120, 431.870796)
(0.002130, 431.706391)
(0.002140, 431.542881)
(0.002150, 431.380401)
(0.002160, 431.219067)
(0.002170, 431.058952)
(0.002180, 430.900087)
(0.002190, 430.742458)
(0.002200, 430.586022)
(0.002210, 430.430708)
(0.002220, 430.276434)
(0.002230, 430.123112)
(0.002240, 429.970658)
(0.002250, 429.818997)
(0.002260, 429.668075)
(0.002270, 429.517864)
(0.002280, 429.368372)
(0.002290, 429.219649)
(0.002300, 429.071792)
(0.002310, 428.924947)
(0.002320, 428.779304)
(0.002330, 428.635080)
(0.002340, 428.492486)
(0.002350, 428.351696)
(0.002360, 428.212789)
(0.002370, 428.075717)
(0.002380, 427.940284)
(0.002390, 427.806163)
(0.002400, 427.672948)
(0.002410, 427.540226)
(0.002420, 427.407646)
(0.002430, 427.274968)
(0.002440, 427.142084)
(0.002450, 427.009000)
(0.002460, 426.875814)
(0.002470, 426.742677)
(0.002480, 426.609762)
(0.002490, 426.477240)
(0.002500, 426.345265)
(0.002510, 426.213967)
(0.002520, 426.083445)
(0.002530, 425.953773)
(0.002540, 425.824997)
(0.002550, 425.697139)
(0.002560, 425.570204)
(0.002570, 425.444172)
(0.002580, 425.319009)
(0.002590, 425.194666)
(0.002600, 425.071077)
(0.002610, 424.948169)
(0.002620, 424.825857)
(0.002630, 424.704057)
(0.002640, 424.582682)
(0.002650, 424.461657)
(0.002660, 424.340917)
(0.002670, 424.220416)
(0.002680, 424.100134)
(0.002690, 423.980077)
(0.002700, 423.860285)
(0.002710, 423.740827)
(0.002720, 423.621810)
(0.002730, 423.503366)
(0.002740, 423.385652)
(0.002750, 423.268838)
(0.002760, 423.153087)
(0.002770, 423.038540)
(0.002780, 422.925292)
(0.002790, 422.813366)
(0.002800, 422.702709)
(0.002810, 422.593181)
(0.002820, 422.484574)
(0.002830, 422.376640)
(0.002840, 422.269118)
(0.002850, 422.161777)
(0.002860, 422.054436)
(0.002870, 421.946981)
(0.002880, 421.839365)
(0.002890, 421.731599)
(0.002900, 421.623739)
(0.002910, 421.515867)
(0.002920, 421.408077)
(0.002930, 421.300464)
(0.002940, 421.193113)
(0.002950, 421.086098)
(0.002960, 420.979478)
(0.002970, 420.873297)
(0.002980, 420.767583)
(0.002990, 420.662352)
(0.003000, 420.557610)
(0.003010, 420.453354)
(0.003020, 420.349576)
(0.003030, 420.246261)
(0.003040, 420.143392)
(0.003050, 420.040951)
(0.003060, 419.938918)
(0.003070, 419.837274)
(0.003080, 419.736003)
(0.003090, 419.635086)
(0.003100, 419.534510)
(0.003110, 419.434262)
(0.003120, 419.334331)
(0.003130, 419.234708)
(0.003140, 419.135386)
(0.003150, 419.036357)
(0.003160, 418.937618)
(0.003170, 418.839164)
(0.003180, 418.740990)
(0.003190, 418.643095)
(0.003200, 418.545475)
(0.003210, 418.448130)
(0.003220, 418.351061)
(0.003230, 418.254269)
(0.003240, 418.157760)
(0.003250, 418.061543)
(0.003260, 417.965634)
(0.003270, 417.870053)
(0.003280, 417.774828)
(0.003290, 417.679996)
(0.003300, 417.585602)
(0.003310, 417.491703)
(0.003320, 417.398365)
(0.003330, 417.305661)
(0.003340, 417.213672)
(0.003350, 417.122482)
(0.003360, 417.032174)
(0.003370, 416.942820)
(0.003380, 416.854477)
(0.003390, 416.767178)
(0.003400, 416.680922)
(0.003410, 416.595668)
(0.003420, 416.511331)
(0.003430, 416.427783)
(0.003440, 416.344856)
(0.003450, 416.262358)
(0.003460, 416.180083)
(0.003470, 416.097831)
(0.003480, 416.015421)
(0.003490, 415.932707)
(0.003500, 415.849585)
(0.003510, 415.765993)
(0.003520, 415.681913)
(0.003530, 415.597365)
(0.003540, 415.512394)
(0.003550, 415.427067)
(0.003560, 415.341463)
(0.003570, 415.255663)
(0.003580, 415.169749)
(0.003590, 415.083798)
(0.003600, 414.997876)
(0.003610, 414.912044)
(0.003620, 414.826349)
(0.003630, 414.740832)
(0.003640, 414.655520)
(0.003650, 414.570437)
(0.003660, 414.485595)
(0.003670, 414.401002)
(0.003680, 414.316660)
(0.003690, 414.232566)
(0.003700, 414.148714)
(0.003710, 414.065096)
(0.003720, 413.981702)
(0.003730, 413.898522)
(0.003740, 413.815543)
(0.003750, 413.732757)
(0.003760, 413.650153)
(0.003770, 413.567724)
(0.003780, 413.485464)
(0.003790, 413.403371)
(0.003800, 413.321445)
(0.003810, 413.239690)
(0.003820, 413.158113)
(0.003830, 413.076725)
(0.003840, 412.995544)
(0.003850, 412.914589)
(0.003860, 412.833885)
(0.003870, 412.753464)
(0.003880, 412.673359)
(0.003890, 412.593607)
(0.003900, 412.514249)
(0.003910, 412.435323)
(0.003920, 412.356868)
(0.003930, 412.278915)
(0.003940, 412.201486)
(0.003950, 412.124588)
(0.003960, 412.048210)
(0.003970, 411.972322)
(0.003980, 411.896870)
(0.003990, 411.821781)
(0.004000, 411.746966)
(0.004010, 411.672325)
(0.004020, 411.597755)
(0.004030, 411.523161)
(0.004040, 411.448459)
(0.004050, 411.373582)
(0.004060, 411.298484)
(0.004070, 411.223141)
(0.004080, 411.147546)
(0.004090, 411.071711)
(0.004100, 410.995659)
(0.004110, 410.919423)
(0.004120, 410.843044)
(0.004130, 410.766565)
(0.004140, 410.690031)
(0.004150, 410.613485)
(0.004160, 410.536971)
(0.004170, 410.460525)
(0.004180, 410.384183)
(0.004190, 410.307973)
(0.004200, 410.231918)
(0.004210, 410.156032)
(0.004220, 410.080324)
(0.004230, 410.004796)
(0.004240, 409.929443)
(0.004250, 409.854254)
(0.004260, 409.779215)
(0.004270, 409.704311)
(0.004280, 409.629527)
(0.004290, 409.554849)
(0.004300, 409.480271)
(0.004310, 409.405790)
(0.004320, 409.331411)
(0.004330, 409.257147)
(0.004340, 409.183018)
(0.004350, 409.109049)
(0.004360, 409.035272)
(0.004370, 408.961722)
(0.004380, 408.888436)
(0.004390, 408.815453)
(0.004400, 408.742810)
(0.004410, 408.670542)
(0.004420, 408.598683)
(0.004430, 408.527260)
(0.004440, 408.456296)
(0.004450, 408.385811)
(0.004460, 408.315818)
(0.004470, 408.246324)
(0.004480, 408.177333)
(0.004490, 408.108842)
(0.004500, 408.040843)
(0.004510, 407.973321)
(0.004520, 407.906253)
(0.004530, 407.839608)
(0.004540, 407.773344)
(0.004550, 407.707408)
(0.004560, 407.641738)
(0.004570, 407.576258)
(0.004580, 407.510886)
(0.004590, 407.445535)
(0.004600, 407.380116)
(0.004610, 407.314542)
(0.004620, 407.248735)
(0.004630, 407.182624)
(0.004640, 407.116156)
(0.004650, 407.049292)
(0.004660, 406.982010)
(0.004670, 406.914306)
(0.004680, 406.846191)
(0.004690, 406.777693)
(0.004700, 406.708852)
(0.004710, 406.639723)
(0.004720, 406.570367)
(0.004730, 406.500858)
(0.004740, 406.431273)
(0.004750, 406.361696)
(0.004760, 406.292211)
(0.004770, 406.222898)
(0.004780, 406.153834)
(0.004790, 406.085080)
(0.004800, 406.016680)
(0.004810, 405.948656)
(0.004820, 405.880999)
(0.004830, 405.813674)
(0.004840, 405.746616)
(0.004850, 405.679740)
(0.004860, 405.612947)
(0.004870, 405.546137)
(0.004880, 405.479216)
(0.004890, 405.412107)
(0.004900, 405.344754)
(0.004910, 405.277125)
(0.004920, 405.209210)
(0.004930, 405.141018)
(0.004940, 405.072570)
(0.004950, 405.003901)
(0.004960, 404.935047)
(0.004970, 404.866048)
(0.004980, 404.796942)
(0.004990, 404.727765)
(0.005000, 404.658549)
(0.005010, 404.589323)
(0.005020, 404.520109)
(0.005030, 404.450930)
(0.005040, 404.381801)
(0.005050, 404.312738)
(0.005060, 404.243753)
(0.005070, 404.174856)
(0.005080, 404.106058)
(0.005090, 404.037366)
(0.005100, 403.968790)
(0.005110, 403.900338)
(0.005120, 403.832018)
(0.005130, 403.763839)
(0.005140, 403.695809)
(0.005150, 403.627938)
(0.005160, 403.560234)
(0.005170, 403.492706)
(0.005180, 403.425362)
(0.005190, 403.358212)
(0.005200, 403.291261)
(0.005210, 403.224516)
(0.005220, 403.157979)
(0.005230, 403.091653)
(0.005240, 403.025535)
(0.005250, 402.959621)
(0.005260, 402.893901)
(0.005270, 402.828361)
(0.005280, 402.762985)
(0.005290, 402.697750)
(0.005300, 402.632630)
(0.005310, 402.567597)
(0.005320, 402.502618)
(0.005330, 402.437661)
(0.005340, 402.372695)
(0.005350, 402.307690)
(0.005360, 402.242620)
(0.005370, 402.177466)
(0.005380, 402.112213)
(0.005390, 402.046858)
(0.005400, 401.981408)
(0.005410, 401.915878)
(0.005420, 401.850299)
(0.005430, 401.784709)
(0.005440, 401.719159)
(0.005450, 401.653710)
(0.005460, 401.588424)
(0.005470, 401.523365)
(0.005480, 401.458590)
(0.005490, 401.394139)
(0.005500, 401.330031)
(0.005510, 401.266253)
(0.005520, 401.202760)
(0.005530, 401.139477)
(0.005540, 401.076304)
(0.005550, 401.013129)
(0.005560, 400.949844)
(0.005570, 400.886354)
(0.005580, 400.822591)
(0.005590, 400.758517)
(0.005600, 400.694125)
(0.005610, 400.629438)
(0.005620, 400.564499)
(0.005630, 400.499367)
(0.005640, 400.434109)
(0.005650, 400.368797)
(0.005660, 400.303500)
(0.005670, 400.238282)
(0.005680, 400.173203)
(0.005690, 400.108311)
(0.005700, 400.043650)
(0.005710, 399.979251)
(0.005720, 399.915137)
(0.005730, 399.851321)
(0.005740, 399.787806)
(0.005750, 399.724585)
(0.005760, 399.661642)
(0.005770, 399.598952)
(0.005780, 399.536483)
(0.005790, 399.474195)
(0.005800, 399.412044)
(0.005810, 399.349984)
(0.005820, 399.287968)
(0.005830, 399.225951)
(0.005840, 399.163890)
(0.005850, 399.101745)
(0.005860, 399.039486)
(0.005870, 398.977085)
(0.005880, 398.914521)
(0.005890, 398.851780)
(0.005900, 398.788852)
(0.005910, 398.725732)
(0.005920, 398.662421)
(0.005930, 398.598922)
(0.005940, 398.535242)
(0.005950, 398.471392)
(0.005960, 398.407385)
(0.005970, 398.343237)
(0.005980, 398.278970)
(0.005990, 398.214608)
(0.006000, 398.150182)
(0.006010, 398.085726)
(0.006020, 398.021285)
(0.006030, 397.956907)
(0.006040, 397.892650)
(0.006050, 397.828581)
(0.006060, 397.764768)
(0.006070, 397.701285)
(0.006080, 397.638201)
(0.006090, 397.575575)
(0.006100, 397.513447)
(0.006110, 397.451832)
(0.006120, 397.390708)
(0.006130, 397.330017)
(0.006140, 397.269665)
(0.006150, 397.209533)
(0.006160, 397.149488)
(0.006170, 397.089400)
(0.006180, 397.029156)
(0.006190, 396.968671)
(0.006200, 396.907892)
(0.006210, 396.846799)
(0.006220, 396.785400)
(0.006230, 396.723723)
(0.006240, 396.661810)
(0.006250, 396.599709)
(0.006260, 396.537469)
(0.006270, 396.475139)
(0.006280, 396.412758)
(0.006290, 396.350361)
(0.006300, 396.287977)
(0.006310, 396.225626)
(0.006320, 396.163324)
(0.006330, 396.101079)
(0.006340, 396.038896)
(0.006350, 395.976777)
(0.006360, 395.914719)
(0.006370, 395.852718)
(0.006380, 395.790767)
(0.006390, 395.728861)
(0.006400, 395.666989)
(0.006410, 395.605143)
(0.006420, 395.543314)
(0.006430, 395.481493)
(0.006440, 395.419670)
(0.006450, 395.357836)
(0.006460, 395.295982)
(0.006470, 395.234101)
(0.006480, 395.172184)
(0.006490, 395.110225)
(0.006500, 395.048218)
(0.006510, 394.986156)
(0.006520, 394.924038)
(0.006530, 394.861861)
(0.006540, 394.799625)
(0.006550, 394.737334)
(0.006560, 394.674994)
(0.006570, 394.612618)
(0.006580, 394.550221)
(0.006590, 394.487828)
(0.006600, 394.425469)
(0.006610, 394.363186)
(0.006620, 394.301026)
(0.006630, 394.239047)
(0.006640, 394.177314)
(0.006650, 394.115894)
(0.006660, 394.054855)
(0.006670, 393.994253)
(0.006680, 393.934126)
(0.006690, 393.874484)
(0.006700, 393.815300)
(0.006710, 393.756513)
(0.006720, 393.698021)
(0.006730, 393.639700)
(0.006740, 393.581417)
(0.006750, 393.523041)
(0.006760, 393.464468)
(0.006770, 393.405620)
(0.006780, 393.346461)
(0.006790, 393.286986)
(0.006800, 393.227219)
(0.006810, 393.167205)
(0.006820, 393.107001)
(0.006830, 393.046672)
(0.006840, 392.986278)
(0.006850, 392.925878)
(0.006860, 392.865522)
(0.006870, 392.805255)
(0.006880, 392.745112)
(0.006890, 392.685118)
(0.006900, 392.625295)
(0.006910, 392.565655)
(0.006920, 392.506207)
(0.006930, 392.446953)
(0.006940, 392.387892)
(0.006950, 392.329018)
(0.006960, 392.270324)
(0.006970, 392.211795)
(0.006980, 392.153417)
(0.006990, 392.095169)
(0.007000, 392.037027)
(0.007010, 391.978965)
(0.007020, 391.920950)
(0.007030, 391.862949)
(0.007040, 391.804924)
(0.007050, 391.746838)
(0.007060, 391.688652)
(0.007070, 391.630332)
(0.007080, 391.571846)
(0.007090, 391.513169)
(0.007100, 391.454281)
(0.007110, 391.395174)
(0.007120, 391.335849)
(0.007130, 391.276318)
(0.007140, 391.216604)
(0.007150, 391.156744)
(0.007160, 391.096787)
(0.007170, 391.036796)
(0.007180, 390.976843)
(0.007190, 390.917010)
(0.007200, 390.857380)
(0.007210, 390.798036)
(0.007220, 390.739048)
(0.007230, 390.680463)
(0.007240, 390.622296)
(0.007250, 390.564523)
(0.007260, 390.507077)
(0.007270, 390.449853)
(0.007280, 390.392723)
(0.007290, 390.335549)
(0.007300, 390.278203)
(0.007310, 390.220583)
(0.007320, 390.162619)
(0.007330, 390.104280)
(0.007340, 390.045569)
(0.007350, 389.986513)
(0.007360, 389.927162)
(0.007370, 389.867571)
(0.007380, 389.807802)
(0.007390, 389.747914)
(0.007400, 389.687959)
(0.007410, 389.627984)
(0.007420, 389.568027)
(0.007430, 389.508119)
(0.007440, 389.448284)
(0.007450, 389.388538)
(0.007460, 389.328894)
(0.007470, 389.269359)
(0.007480, 389.209936)
(0.007490, 389.150627)
(0.007500, 389.091427)
(0.007510, 389.032334)
(0.007520, 388.973341)
(0.007530, 388.914440)
(0.007540, 388.855623)
(0.007550, 388.796880)
(0.007560, 388.738200)
(0.007570, 388.679573)
(0.007580, 388.620986)
(0.007590, 388.562429)
(0.007600, 388.503890)
(0.007610, 388.445358)
(0.007620, 388.386823)
(0.007630, 388.328277)
(0.007640, 388.269714)
(0.007650, 388.211131)
(0.007660, 388.152528)
(0.007670, 388.093911)
(0.007680, 388.035293)
(0.007690, 387.976691)
(0.007700, 387.918134)
(0.007710, 387.859658)
(0.007720, 387.801310)
(0.007730, 387.743146)
(0.007740, 387.685226)
(0.007750, 387.627614)
(0.007760, 387.570368)
(0.007770, 387.513533)
(0.007780, 387.457132)
(0.007790, 387.401154)
(0.007800, 387.345550)
(0.007810, 387.290234)
(0.007820, 387.235088)
(0.007830, 387.179974)
(0.007840, 387.124755)
(0.007850, 387.069306)
(0.007860, 387.013530)
(0.007870, 386.957367)
(0.007880, 386.900791)
(0.007890, 386.843811)
(0.007900, 386.786458)
(0.007910, 386.728782)
(0.007920, 386.670839)
(0.007930, 386.612689)
(0.007940, 386.554390)
(0.007950, 386.495995)
(0.007960, 386.437548)
(0.007970, 386.379089)
(0.007980, 386.320650)
(0.007990, 386.262257)
(0.008000, 386.203930)
(0.008010, 386.145685)
(0.008020, 386.087535)
(0.008030, 386.029488)
(0.008040, 385.971554)
(0.008050, 385.913739)
(0.008060, 385.856046)
(0.008070, 385.798482)
(0.008080, 385.741050)
(0.008090, 385.683755)
(0.008100, 385.626599)
(0.008110, 385.569587)
(0.008120, 385.512721)
(0.008130, 385.456004)
(0.008140, 385.399436)
(0.008150, 385.343016)
(0.008160, 385.286741)
(0.008170, 385.230604)
(0.008180, 385.174596)
(0.008190, 385.118704)
(0.008200, 385.062913)
(0.008210, 385.007205)
(0.008220, 384.951563)
(0.008230, 384.895971)
(0.008240, 384.840418)
(0.008250, 384.784900)
(0.008260, 384.729422)
(0.008270, 384.674001)
(0.008280, 384.618666)
(0.008290, 384.563457)
(0.008300, 384.508419)
(0.008310, 384.453597)
(0.008320, 384.399023)
(0.008330, 384.344714)
(0.008340, 384.290652)
(0.008350, 384.236787)
(0.008360, 384.183033)
(0.008370, 384.129281)
(0.008380, 384.075406)
(0.008390, 384.021289)
(0.008400, 383.966829)
(0.008410, 383.911959)
(0.008420, 383.856643)
(0.008430, 383.800885)
(0.008440, 383.744714)
(0.008450, 383.688181)
(0.008460, 383.631349)
(0.008470, 383.574289)
(0.008480, 383.517066)
(0.008490, 383.459743)
(0.008500, 383.402377)
(0.008510, 383.345013)
(0.008520, 383.287691)
(0.008530, 383.230439)
(0.008540, 383.173282)
(0.008550, 383.116235)
(0.008560, 383.059309)
(0.008570, 383.002510)
(0.008580, 382.945839)
(0.008590, 382.889297)
(0.008600, 382.832878)
(0.008610, 382.776577)
(0.008620, 382.720385)
(0.008630, 382.664293)
(0.008640, 382.608290)
(0.008650, 382.552364)
(0.008660, 382.496502)
(0.008670, 382.440692)
(0.008680, 382.384921)
(0.008690, 382.329175)
(0.008700, 382.273442)
(0.008710, 382.217710)
(0.008720, 382.161968)
(0.008730, 382.106207)
(0.008740, 382.050421)
(0.008750, 381.994608)
(0.008760, 381.938767)
(0.008770, 381.882907)
(0.008780, 381.827039)
(0.008790, 381.771186)
(0.008800, 381.715375)
(0.008810, 381.659645)
(0.008820, 381.604045)
(0.008830, 381.548631)
(0.008840, 381.493465)
(0.008850, 381.438610)
(0.008860, 381.384122)
(0.008870, 381.330045)
(0.008880, 381.276398)
(0.008890, 381.223166)
(0.008900, 381.170302)
(0.008910, 381.117718)
(0.008920, 381.065301)
(0.008930, 381.012923)
(0.008940, 380.960454)
(0.008950, 380.907784)
(0.008960, 380.854828)
(0.008970, 380.801539)
(0.008980, 380.747902)
(0.008990, 380.693935)
(0.009000, 380.639676)
(0.009010, 380.585180)
(0.009020, 380.530507)
(0.009030, 380.475722)
(0.009040, 380.420885)
(0.009050, 380.366050)
(0.009060, 380.311265)
(0.009070, 380.256572)
(0.009080, 380.202003)
(0.009090, 380.147585)
(0.009100, 380.093339)
(0.009110, 380.039281)
(0.009120, 379.985422)
(0.009130, 379.931768)
(0.009140, 379.878324)
(0.009150, 379.825092)
(0.009160, 379.772069)
(0.009170, 379.719252)
(0.009180, 379.666636)
(0.009190, 379.614214)
(0.009200, 379.561978)
(0.009210, 379.509920)
(0.009220, 379.458029)
(0.009230, 379.406295)
(0.009240, 379.354706)
(0.009250, 379.303253)
(0.009260, 379.251924)
(0.009270, 379.200708)
(0.009280, 379.149592)
(0.009290, 379.098566)
(0.009300, 379.047618)
(0.009310, 378.996736)
(0.009320, 378.945912)
(0.009330, 378.895136)
(0.009340, 378.844402)
(0.009350, 378.793711)
(0.009360, 378.743066)
(0.009370, 378.692481)
(0.009380, 378.641975)
(0.009390, 378.591575)
(0.009400, 378.541314)
(0.009410, 378.491222)
(0.009420, 378.441321)
(0.009430, 378.391618)
(0.009440, 378.342091)
(0.009450, 378.292690)
(0.009460, 378.243333)
(0.009470, 378.193911)
(0.009480, 378.144302)
(0.009490, 378.094388)
(0.009500, 378.044066)
(0.009510, 377.993265)
(0.009520, 377.941945)
(0.009530, 377.890107)
(0.009540, 377.837779)
(0.009550, 377.785012)
(0.009560, 377.731875)
(0.009570, 377.678440)
(0.009580, 377.624782)
(0.009590, 377.570969)
(0.009600, 377.517065)
(0.009610, 377.463124)
(0.009620, 377.409190)
(0.009630, 377.355300)
(0.009640, 377.301484)
(0.009650, 377.247761)
(0.009660, 377.194148)
(0.009670, 377.140655)
(0.009680, 377.087287)
(0.009690, 377.034046)
(0.009700, 376.980930)
(0.009710, 376.927937)
(0.009720, 376.875061)
(0.009730, 376.822293)
(0.009740, 376.769625)
(0.009750, 376.717046)
(0.009760, 376.664546)
(0.009770, 376.612113)
(0.009780, 376.559735)
(0.009790, 376.507399)
(0.009800, 376.455092)
(0.009810, 376.402803)
(0.009820, 376.350520)
(0.009830, 376.298232)
(0.009840, 376.245930)
(0.009850, 376.193608)
(0.009860, 376.141260)
(0.009870, 376.088885)
(0.009880, 376.036487)
(0.009890, 375.984073)
(0.009900, 375.931660)
(0.009910, 375.879269)
(0.009920, 375.826930)
(0.009930, 375.774682)
(0.009940, 375.722573)
(0.009950, 375.670655)
(0.009960, 375.618985)
(0.009970, 375.567620)
(0.009980, 375.516608)
(0.009990, 375.465982)
(0.010000, 375.415749)
(0.010010, 375.365887)
(0.010020, 375.316340)
(0.010030, 375.267022)
(0.010040, 375.217821)
(0.010050, 375.168615)
(0.010060, 375.119286)
(0.010070, 375.069732)
(0.010080, 375.019878)
(0.010090, 374.969681)
(0.010100, 374.919129)
(0.010110, 374.868237)
(0.010120, 374.817039)
(0.010130, 374.765584)
(0.010140, 374.713926)
(0.010150, 374.662121)
(0.010160, 374.610223)
(0.010170, 374.558279)
(0.010180, 374.506333)
(0.010190, 374.454419)
(0.010200, 374.402569)
(0.010210, 374.350806)
(0.010220, 374.299151)
(0.010230, 374.247620)
(0.010240, 374.196225)
(0.010250, 374.144977)
(0.010260, 374.093886)
(0.010270, 374.042961)
(0.010280, 373.992207)
(0.010290, 373.941633)
(0.010300, 373.891246)
(0.010310, 373.841052)
(0.010320, 373.791056)
(0.010330, 373.741265)
(0.010340, 373.691680)
(0.010350, 373.642303)
(0.010360, 373.593133)
(0.010370, 373.544162)
(0.010380, 373.495379)
(0.010390, 373.446768)
(0.010400, 373.398306)
(0.010410, 373.349965)
(0.010420, 373.301710)
(0.010430, 373.253504)
(0.010440, 373.205309)
(0.010450, 373.157084)
(0.010460, 373.108795)
(0.010470, 373.060413)
(0.010480, 373.011918)
(0.010490, 372.963303)
(0.010500, 372.914573)
(0.010510, 372.865750)
(0.010520, 372.816868)
(0.010530, 372.767977)
(0.010540, 372.719136)
(0.010550, 372.670409)
(0.010560, 372.621860)
(0.010570, 372.573542)
(0.010580, 372.525490)
(0.010590, 372.477713)
(0.010600, 372.430188)
(0.010610, 372.382858)
(0.010620, 372.335641)
(0.010630, 372.288436)
(0.010640, 372.241138)
(0.010650, 372.193651)
(0.010660, 372.145902)
(0.010670, 372.097844)
(0.010680, 372.049460)
(0.010690, 372.000761)
(0.010700, 371.951780)
(0.010710, 371.902562)
(0.010720, 371.853164)
(0.010730, 371.803643)
(0.010740, 371.754056)
(0.010750, 371.704453)
(0.010760, 371.654882)
(0.010770, 371.605378)
(0.010780, 371.555974)
(0.010790, 371.506694)
(0.010800, 371.457557)
(0.010810, 371.408576)
(0.010820, 371.359760)
(0.010830, 371.311114)
(0.010840, 371.262642)
(0.010850, 371.214342)
(0.010860, 371.166212)
(0.010870, 371.118250)
(0.010880, 371.070450)
(0.010890, 371.022806)
(0.010900, 370.975312)
(0.010910, 370.927959)
(0.010920, 370.880739)
(0.010930, 370.833644)
(0.010940, 370.786665)
(0.010950, 370.739792)
(0.010960, 370.693014)
(0.010970, 370.646323)
(0.010980, 370.599708)
(0.010990, 370.553159)
(0.011000, 370.506665)
(0.011010, 370.460218)
(0.011020, 370.413810)
(0.011030, 370.367431)
(0.011040, 370.321078)
(0.011050, 370.274746)
(0.011060, 370.228436)
(0.011070, 370.182151)
(0.011080, 370.135898)
(0.011090, 370.089693)
(0.011100, 370.043556)
(0.011110, 369.997515)
(0.011120, 369.951603)
(0.011130, 369.905863)
(0.011140, 369.860338)
(0.011150, 369.815076)
(0.011160, 369.770117)
(0.011170, 369.725495)
(0.011180, 369.681221)
(0.011190, 369.637286)
(0.011200, 369.593652)
(0.011210, 369.550249)
(0.011220, 369.506986)
(0.011230, 369.463754)
(0.011240, 369.420440)
(0.011250, 369.376942)
(0.011260, 369.333178)
(0.011270, 369.289092)
(0.011280, 369.244663)
(0.011290, 369.199895)
(0.011300, 369.154821)
(0.011310, 369.109489)
(0.011320, 369.063960)
(0.011330, 369.018302)
(0.011340, 368.972583)
(0.011350, 368.926868)
(0.011360, 368.881217)
(0.011370, 368.835680)
(0.011380, 368.790301)
(0.011390, 368.745111)
(0.011400, 368.700131)
(0.011410, 368.655372)
(0.011420, 368.610831)
(0.011430, 368.566497)
(0.011440, 368.522347)
(0.011450, 368.478350)
(0.011460, 368.434469)
(0.011470, 368.390662)
(0.011480, 368.346886)
(0.011490, 368.303098)
(0.011500, 368.259259)
(0.011510, 368.215334)
(0.011520, 368.171294)
(0.011530, 368.127118)
(0.011540, 368.082789)
(0.011550, 368.038298)
(0.011560, 367.993642)
(0.011570, 367.948821)
(0.011580, 367.903838)
(0.011590, 367.858699)
(0.011600, 367.813413)
(0.011610, 367.767988)
(0.011620, 367.722433)
(0.011630, 367.676758)
(0.011640, 367.630972)
(0.011650, 367.585086)
(0.011660, 367.539109)
(0.011670, 367.493055)
(0.011680, 367.446936)
(0.011690, 367.400769)
(0.011700, 367.354574)
(0.011710, 367.308374)
(0.011720, 367.262200)
(0.011730, 367.216085)
(0.011740, 367.170071)
(0.011750, 367.124201)
(0.011760, 367.078526)
(0.011770, 367.033095)
(0.011780, 366.987953)
(0.011790, 366.943139)
(0.011800, 366.898676)
(0.011810, 366.854564)
(0.011820, 366.810783)
(0.011830, 366.767280)
(0.011840, 366.723982)
(0.011850, 366.680796)
(0.011860, 366.637620)
(0.011870, 366.594354)
(0.011880, 366.550912)
(0.011890, 366.507227)
(0.011900, 366.463258)
(0.011910, 366.418989)
(0.011920, 366.374427)
(0.011930, 366.329596)
(0.011940, 366.284533)
(0.011950, 366.239282)
(0.011960, 366.193889)
(0.011970, 366.148398)
(0.011980, 366.102850)
(0.011990, 366.057282)
(0.012000, 366.011724)
(0.012010, 365.966201)
(0.012020, 365.920731)
(0.012030, 365.875329)
(0.012040, 365.830004)
(0.012050, 365.784763)
(0.012060, 365.739608)
(0.012070, 365.694540)
(0.012080, 365.649558)
(0.012090, 365.604657)
(0.012100, 365.559835)
(0.012110, 365.515086)
(0.012120, 365.470404)
(0.012130, 365.425784)
(0.012140, 365.381220)
(0.012150, 365.336706)
(0.012160, 365.292237)
(0.012170, 365.247809)
(0.012180, 365.203416)
(0.012190, 365.159056)
(0.012200, 365.114726)
(0.012210, 365.070425)
(0.012220, 365.026151)
(0.012230, 364.981908)
(0.012240, 364.937697)
(0.012250, 364.893522)
(0.012260, 364.849389)
(0.012270, 364.805307)
(0.012280, 364.761283)
(0.012290, 364.717328)
(0.012300, 364.673454)
(0.012310, 364.629671)
(0.012320, 364.585990)
(0.012330, 364.542422)
(0.012340, 364.498976)
(0.012350, 364.455656)
(0.012360, 364.412467)
(0.012370, 364.369406)
(0.012380, 364.326472)
(0.012390, 364.283658)
(0.012400, 364.240958)
(0.012410, 364.198364)
(0.012420, 364.155871)
(0.012430, 364.113475)
(0.012440, 364.071174)
(0.012450, 364.028965)
(0.012460, 363.986841)
(0.012470, 363.944784)
(0.012480, 363.902767)
(0.012490, 363.860743)
(0.012500, 363.818650)
(0.012510, 363.776409)
(0.012520, 363.733933)
(0.012530, 363.691132)
(0.012540, 363.647927)
(0.012550, 363.604251)
(0.012560, 363.560061)
(0.012570, 363.515336)
(0.012580, 363.470080)
(0.012590, 363.424314)
(0.012600, 363.378073)
(0.012610, 363.331403)
(0.012620, 363.284351)
(0.012630, 363.236967)
(0.012640, 363.189296)
(0.012650, 363.141378)
(0.012660, 363.093247)
(0.012670, 363.044931)
(0.012680, 362.996451)
(0.012690, 362.947822)
(0.012700, 362.899054)
(0.012710, 362.850153)
(0.012720, 362.801120)
(0.012730, 362.751955)
(0.012740, 362.702655)
(0.012750, 362.653216)
(0.012760, 362.603633)
(0.012770, 362.553902)
(0.012780, 362.504021)
(0.012790, 362.453988)
(0.012800, 362.403804)
(0.012810, 362.353475)
(0.012820, 362.303009)
(0.012830, 362.252420)
(0.012840, 362.201727)
(0.012850, 362.150955)
(0.012860, 362.100139)
(0.012870, 362.049318)
(0.012880, 361.998541)
(0.012890, 361.947867)
(0.012900, 361.897359)
(0.012910, 361.847091)
(0.012920, 361.797141)
(0.012930, 361.747591)
(0.012940, 361.698524)
(0.012950, 361.650019)
(0.012960, 361.602147)
(0.012970, 361.554969)
(0.012980, 361.508525)
(0.012990, 361.462836)
(0.013000, 361.417899)
(0.013010, 361.373685)
(0.013020, 361.330139)
(0.013030, 361.287188)
(0.013040, 361.244740)
(0.013050, 361.202698)
(0.013060, 361.160962)
(0.013070, 361.119438)
(0.013080, 361.078043)
(0.013090, 361.036711)
(0.013100, 360.995387)
(0.013110, 360.954027)
(0.013120, 360.912587)
(0.013130, 360.871019)
(0.013140, 360.829255)
(0.013150, 360.787209)
(0.013160, 360.744774)
(0.013170, 360.701829)
(0.013180, 360.658251)
(0.013190, 360.613927)
(0.013200, 360.568772)
(0.013210, 360.522733)
(0.013220, 360.475798)
(0.013230, 360.427987)
(0.013240, 360.379351)
(0.013250, 360.329964)
(0.013260, 360.279910)
(0.013270, 360.229283)
(0.013280, 360.178172)
(0.013290, 360.126667)
(0.013300, 360.074846)
(0.013310, 360.022785)
(0.013320, 359.970546)
(0.013330, 359.918186)
(0.013340, 359.865754)
(0.013350, 359.813292)
(0.013360, 359.760834)
(0.013370, 359.708410)
(0.013380, 359.656042)
(0.013390, 359.603749)
(0.013400, 359.551544)
(0.013410, 359.499433)
(0.013420, 359.447418)
(0.013430, 359.395498)
(0.013440, 359.343663)
(0.013450, 359.291903)
(0.013460, 359.240200)
(0.013470, 359.188537)
(0.013480, 359.136891)
(0.013490, 359.085241)
(0.013500, 359.033563)
(0.013510, 358.981838)
(0.013520, 358.930044)
(0.013530, 358.878166)
(0.013540, 358.826193)
(0.013550, 358.774117)
(0.013560, 358.721937)
(0.013570, 358.669658)
(0.013580, 358.617294)
(0.013590, 358.564863)
(0.013600, 358.512396)
(0.013610, 358.459930)
(0.013620, 358.407512)
(0.013630, 358.355197)
(0.013640, 358.303052)
(0.013650, 358.251145)
(0.013660, 358.199549)
(0.013670, 358.148333)
(0.013680, 358.097555)
(0.013690, 358.047253)
(0.013700, 357.997437)
(0.013710, 357.948085)
(0.013720, 357.899135)
(0.013730, 357.850497)
(0.013740, 357.802056)
(0.013750, 357.753687)
(0.013760, 357.705273)
(0.013770, 357.656715)
(0.013780, 357.607944)
(0.013790, 357.558922)
(0.013800, 357.509641)
(0.013810, 357.460121)
(0.013820, 357.410398)
(0.013830, 357.360521)
(0.013840, 357.310544)
(0.013850, 357.260519)
(0.013860, 357.210496)
(0.013870, 357.160519)
(0.013880, 357.110625)
(0.013890, 357.060843)
(0.013900, 357.011198)
(0.013910, 356.961707)
(0.013920, 356.912381)
(0.013930, 356.863228)
(0.013940, 356.814252)
(0.013950, 356.765454)
(0.013960, 356.716831)
(0.013970, 356.668381)
(0.013980, 356.620098)
(0.013990, 356.571975)
(0.014000, 356.524006)
(0.014010, 356.476182)
(0.014020, 356.428495)
(0.014030, 356.380937)
(0.014040, 356.333497)
(0.014050, 356.286166)
(0.014060, 356.238936)
(0.014070, 356.191796)
(0.014080, 356.144737)
(0.014090, 356.097748)
(0.014100, 356.050822)
(0.014110, 356.003949)
(0.014120, 355.957122)
(0.014130, 355.910332)
(0.014140, 355.863573)
(0.014150, 355.816841)
(0.014160, 355.770133)
(0.014170, 355.723450)
(0.014180, 355.676793)
(0.014190, 355.630171)
(0.014200, 355.583595)
(0.014210, 355.537083)
(0.014220, 355.490658)
(0.014230, 355.444351)
(0.014240, 355.398197)
(0.014250, 355.352242)
(0.014260, 355.306532)
(0.014270, 355.261116)
(0.014280, 355.216042)
(0.014290, 355.171347)
(0.014300, 355.127056)
(0.014310, 355.083171)
(0.014320, 355.039670)
(0.014330, 354.996501)
(0.014340, 354.953588)
(0.014350, 354.910832)
(0.014360, 354.868128)
(0.014370, 354.825370)
(0.014380, 354.782467)
(0.014390, 354.739348)
(0.014400, 354.695970)
(0.014410, 354.652314)
(0.014420, 354.608387)
(0.014430, 354.564217)
(0.014440, 354.519841)
(0.014450, 354.475308)
(0.014460, 354.430668)
(0.014470, 354.385970)
(0.014480, 354.341262)
(0.014490, 354.296586)
(0.014500, 354.251981)
(0.014510, 354.207477)
(0.014520, 354.163104)
(0.014530, 354.118885)
(0.014540, 354.074839)
(0.014550, 354.030984)
(0.014560, 353.987334)
(0.014570, 353.943901)
(0.014580, 353.900694)
(0.014590, 353.857723)
(0.014600, 353.814992)
(0.014610, 353.772505)
(0.014620, 353.730264)
(0.014630, 353.688264)
(0.014640, 353.646498)
(0.014650, 353.604955)
(0.014660, 353.563617)
(0.014670, 353.522461)
(0.014680, 353.481459)
(0.014690, 353.440578)
(0.014700, 353.399779)
(0.014710, 353.359023)
(0.014720, 353.318265)
(0.014730, 353.277463)
(0.014740, 353.236574)
(0.014750, 353.195559)
(0.014760, 353.154383)
(0.014770, 353.113015)
(0.014780, 353.071429)
(0.014790, 353.029607)
(0.014800, 352.987534)
(0.014810, 352.945202)
(0.014820, 352.902609)
(0.014830, 352.859755)
(0.014840, 352.816647)
(0.014850, 352.773297)
(0.014860, 352.729721)
(0.014870, 352.685937)
(0.014880, 352.641971)
(0.014890, 352.597853)
(0.014900, 352.553618)
(0.014910, 352.509303)
(0.014920, 352.464953)
(0.014930, 352.420611)
(0.014940, 352.376322)
(0.014950, 352.332127)
(0.014960, 352.288056)
(0.014970, 352.244128)
(0.014980, 352.200341)
(0.014990, 352.156671)
(0.015000, 352.113070)
(0.015010, 352.069466)
(0.015020, 352.025770)
(0.015030, 351.981883)
(0.015040, 351.937708)
(0.015050, 351.893155)
(0.015060, 351.848151)
(0.015070, 351.802646)
(0.015080, 351.756610)
(0.015090, 351.710037)
(0.015100, 351.662936)
(0.015110, 351.615329)
(0.015120, 351.567249)
(0.015130, 351.518728)
(0.015140, 351.469803)
(0.015150, 351.420506)
(0.015160, 351.370867)
(0.015170, 351.320912)
(0.015180, 351.270662)
(0.015190, 351.220136)
(0.015200, 351.169350)
(0.015210, 351.118317)
(0.015220, 351.067050)
(0.015230, 351.015565)
(0.015240, 350.963878)
(0.015250, 350.912009)
(0.015260, 350.859984)
(0.015270, 350.807835)
(0.015280, 350.755604)
(0.015290, 350.703339)
(0.015300, 350.651102)
(0.015310, 350.598965)
(0.015320, 350.547012)
(0.015330, 350.495341)
(0.015340, 350.444059)
(0.015350, 350.393280)
(0.015360, 350.343127)
(0.015370, 350.293719)
(0.015380, 350.245171)
(0.015390, 350.197584)
(0.015400, 350.151036)
(0.015410, 350.105574)
(0.015420, 350.061210)
(0.015430, 350.017912)
(0.015440, 349.975603)
(0.015450, 349.934164)
(0.015460, 349.893441)
(0.015470, 349.853249)
(0.015480, 349.813389)
(0.015490, 349.773655)
(0.015500, 349.733850)
(0.015510, 349.693798)
(0.015520, 349.653345)
(0.015530, 349.612375)
(0.015540, 349.570807)
(0.015550, 349.528597)
(0.015560, 349.485738)
(0.015570, 349.442257)
(0.015580, 349.398208)
(0.015590, 349.353662)
(0.015600, 349.308705)
(0.015610, 349.263419)
(0.015620, 349.217871)
(0.015630, 349.172102)
(0.015640, 349.126117)
(0.015650, 349.079882)
(0.015660, 349.033327)
(0.015670, 348.986356)
(0.015680, 348.938866)
(0.015690, 348.890761)
(0.015700, 348.841967)
(0.015710, 348.792446)
(0.015720, 348.742192)
(0.015730, 348.691233)
(0.015740, 348.639622)
(0.015750, 348.587429)
(0.015760, 348.534734)
(0.015770, 348.481619)
(0.015780, 348.428162)
(0.015790, 348.374438)
(0.015800, 348.320510)
(0.015810, 348.266436)
(0.015820, 348.212263)
(0.015830, 348.158032)
(0.015840, 348.103775)
(0.015850, 348.049519)
(0.015860, 347.995284)
(0.015870, 347.941088)
(0.015880, 347.886940)
(0.015890, 347.832850)
(0.015900, 347.778820)
(0.015910, 347.724851)
(0.015920, 347.670940)
(0.015930, 347.617081)
(0.015940, 347.563264)
(0.015950, 347.509477)
(0.015960, 347.455705)
(0.015970, 347.401932)
(0.015980, 347.348138)
(0.015990, 347.294305)
(0.016000, 347.240411)
(0.016010, 347.186436)
(0.016020, 347.132363)
(0.016030, 347.078174)
(0.016040, 347.023856)
(0.016050, 346.969397)
(0.016060, 346.914794)
(0.016070, 346.860044)
(0.016080, 346.805156)
(0.016090, 346.750142)
(0.016100, 346.695024)
(0.016110, 346.639832)
(0.016120, 346.584607)
(0.016130, 346.529398)
(0.016140, 346.474267)
(0.016150, 346.419282)
(0.016160, 346.364521)
(0.016170, 346.310063)
(0.016180, 346.255989)
(0.016190, 346.202370)
(0.016200, 346.149262)
(0.016210, 346.096702)
(0.016220, 346.044697)
(0.016230, 345.993226)
(0.016240, 345.942240)
(0.016250, 345.891668)
(0.016260, 345.841431)
(0.016270, 345.791445)
(0.016280, 345.741637)
(0.016290, 345.691946)
(0.016300, 345.642325)
(0.016310, 345.592743)
(0.016320, 345.543175)
(0.016330, 345.493602)
(0.016340, 345.444007)
(0.016350, 345.394368)
(0.016360, 345.344667)
(0.016370, 345.294881)
(0.016380, 345.244992)
(0.016390, 345.194984)
(0.016400, 345.144849)
(0.016410, 345.094585)
(0.016420, 345.044196)
(0.016430, 344.993695)
(0.016440, 344.943098)
(0.016450, 344.892425)
(0.016460, 344.841700)
(0.016470, 344.790947)
(0.016480, 344.740189)
(0.016490, 344.689448)
(0.016500, 344.638746)
(0.016510, 344.588099)
(0.016520, 344.537522)
(0.016530, 344.487028)
(0.016540, 344.436625)
(0.016550, 344.386319)
(0.016560, 344.336115)
(0.016570, 344.286014)
(0.016580, 344.236014)
(0.016590, 344.186114)
(0.016600, 344.136307)
(0.016610, 344.086589)
(0.016620, 344.036952)
(0.016630, 343.987386)
(0.016640, 343.937883)
(0.016650, 343.888431)
(0.016660, 343.839019)
(0.016670, 343.789636)
(0.016680, 343.740270)
(0.016690, 343.690907)
(0.016700, 343.641535)
(0.016710, 343.592143)
(0.016720, 343.542718)
(0.016730, 343.493250)
(0.016740, 343.443730)
(0.016750, 343.394148)
(0.016760, 343.344499)
(0.016770, 343.294780)
(0.016780, 343.244991)
(0.016790, 343.195135)
(0.016800, 343.145221)
(0.016810, 343.095261)
(0.016820, 343.045274)
(0.016830, 342.995281)
(0.016840, 342.945308)
(0.016850, 342.895383)
(0.016860, 342.845533)
(0.016870, 342.795780)
(0.016880, 342.746136)
(0.016890, 342.696603)
(0.016900, 342.647160)
(0.016910, 342.597767)
(0.016920, 342.548362)
(0.016930, 342.498860)
(0.016940, 342.449167)
(0.016950, 342.399177)
(0.016960, 342.348790)
(0.016970, 342.297916)
(0.016980, 342.246482)
(0.016990, 342.194436)
(0.017000, 342.141750)
(0.017010, 342.088415)
(0.017020, 342.034439)
(0.017030, 341.979843)
(0.017040, 341.924657)
(0.017050, 341.868915)
(0.017060, 341.812653)
(0.017070, 341.755911)
(0.017080, 341.698723)
(0.017090, 341.641127)
(0.017100, 341.583160)
(0.017110, 341.524859)
(0.017120, 341.466265)
(0.017130, 341.407421)
(0.017140, 341.348381)
(0.017150, 341.289201)
(0.017160, 341.229952)
(0.017170, 341.170714)
(0.017180, 341.111581)
(0.017190, 341.052660)
(0.017200, 340.994071)
(0.017210, 340.935950)
(0.017220, 340.878439)
(0.017230, 340.821689)
(0.017240, 340.765849)
(0.017250, 340.711063)
(0.017260, 340.657455)
(0.017270, 340.605124)
(0.017280, 340.554129)
(0.017290, 340.504485)
(0.017300, 340.456150)
(0.017310, 340.409030)
(0.017320, 340.362974)
(0.017330, 340.317788)
(0.017340, 340.273238)
(0.017350, 340.229070)
(0.017360, 340.185024)
(0.017370, 340.140846)
(0.017380, 340.096303)
(0.017390, 340.051189)
(0.017400, 340.005337)
(0.017410, 339.958617)
(0.017420, 339.910936)
(0.017430, 339.862243)
(0.017440, 339.812518)
(0.017450, 339.761776)
(0.017460, 339.710057)
(0.017470, 339.657430)
(0.017480, 339.603979)
(0.017490, 339.549808)
(0.017500, 339.495031)
(0.017510, 339.439762)
(0.017520, 339.384112)
(0.017530, 339.328176)
(0.017540, 339.272021)
(0.017550, 339.215676)
(0.017560, 339.159134)
(0.017570, 339.102342)
(0.017580, 339.045221)
(0.017590, 338.987670)
(0.017600, 338.929589)
(0.017610, 338.870893)
(0.017620, 338.811527)
(0.017630, 338.751469)
(0.017640, 338.690731)
(0.017650, 338.629357)
(0.017660, 338.567412)
(0.017670, 338.504977)
(0.017680, 338.442139)
(0.017690, 338.378992)
(0.017700, 338.315623)
(0.017710, 338.252118)
(0.017720, 338.188561)
(0.017730, 338.125026)
(0.017740, 338.061588)
(0.017750, 337.998315)
(0.017760, 337.935273)
(0.017770, 337.872525)
(0.017780, 337.810129)
(0.017790, 337.748137)
(0.017800, 337.686595)
(0.017810, 337.625534)
(0.017820, 337.564973)
(0.017830, 337.504913)
(0.017840, 337.445333)
(0.017850, 337.386192)
(0.017860, 337.327430)
(0.017870, 337.268967)
(0.017880, 337.210715)
(0.017890, 337.152579)
(0.017900, 337.094469)
(0.017910, 337.036303)
(0.017920, 336.978014)
(0.017930, 336.919550)
(0.017940, 336.860881)
(0.017950, 336.801990)
(0.017960, 336.742876)
(0.017970, 336.683550)
(0.017980, 336.624033)
(0.017990, 336.564349)
(0.018000, 336.504528)
(0.018010, 336.444601)
(0.018020, 336.384601)
(0.018030, 336.324561)
(0.018040, 336.264515)
(0.018050, 336.204499)
(0.018060, 336.144550)
(0.018070, 336.084710)
(0.018080, 336.025024)
(0.018090, 335.965538)
(0.018100, 335.906306)
(0.018110, 335.847380)
(0.018120, 335.788813)
(0.018130, 335.730652)
(0.018140, 335.672935)
(0.018150, 335.615684)
(0.018160, 335.558895)
(0.018170, 335.502543)
(0.018180, 335.446573)
(0.018190, 335.390906)
(0.018200, 335.335446)
(0.018210, 335.280090)
(0.018220, 335.224741)
(0.018230, 335.169313)
(0.018240, 335.113745)
(0.018250, 335.058003)
(0.018260, 335.002076)
(0.018270, 334.945979)
(0.018280, 334.889742)
(0.018290, 334.833408)
(0.018300, 334.777027)
(0.018310, 334.720648)
(0.018320, 334.664322)
(0.018330, 334.608092)
(0.018340, 334.551995)
(0.018350, 334.496061)
(0.018360, 334.440312)
(0.018370, 334.384764)
(0.018380, 334.329423)
(0.018390, 334.274288)
(0.018400, 334.219352)
(0.018410, 334.164602)
(0.018420, 334.110018)
(0.018430, 334.055578)
(0.018440, 334.001253)
(0.018450, 333.947014)
(0.018460, 333.892827)
(0.018470, 333.838659)
(0.018480, 333.784476)
(0.018490, 333.730242)
(0.018500, 333.675926)
(0.018510, 333.621494)
(0.018520, 333.566916)
(0.018530, 333.512164)
(0.018540, 333.457211)
(0.018550, 333.402031)
(0.018560, 333.346601)
(0.018570, 333.290899)
(0.018580, 333.234904)
(0.018590, 333.178594)
(0.018600, 333.121952)
(0.018610, 333.064957)
(0.018620, 333.007592)
(0.018630, 332.949837)
(0.018640, 332.891676)
(0.018650, 332.833092)
(0.018660, 332.774069)
(0.018670, 332.714592)
(0.018680, 332.654650)
(0.018690, 332.594232)
(0.018700, 332.533332)
(0.018710, 332.471949)
(0.018720, 332.410085)
(0.018730, 332.347750)
(0.018740, 332.284960)
(0.018750, 332.221739)
(0.018760, 332.158119)
(0.018770, 332.094139)
(0.018780, 332.029844)
(0.018790, 331.965280)
(0.018800, 331.900495)
(0.018810, 331.835530)
(0.018820, 331.770418)
(0.018830, 331.705176)
(0.018840, 331.639807)
(0.018850, 331.574297)
(0.018860, 331.508625)
(0.018870, 331.442769)
(0.018880, 331.376716)
(0.018890, 331.310478)
(0.018900, 331.244100)
(0.018910, 331.177666)
(0.018920, 331.111302)
(0.018930, 331.045174)
(0.018940, 330.979479)
(0.018950, 330.914432)
(0.018960, 330.850257)
(0.018970, 330.787164)
(0.018980, 330.725336)
(0.018990, 330.664910)
(0.019000, 330.605964)
(0.019010, 330.548505)
(0.019020, 330.492461)
(0.019030, 330.437687)
(0.019040, 330.383965)
(0.019050, 330.331023)
(0.019060, 330.278548)
(0.019070, 330.226211)
(0.019080, 330.173685)
(0.019090, 330.120667)
(0.019100, 330.066894)
(0.019110, 330.012152)
(0.019120, 329.956285)
(0.019130, 329.899191)
(0.019140, 329.840819)
(0.019150, 329.781160)
(0.019160, 329.720240)
(0.019170, 329.658110)
(0.019180, 329.594835)
(0.019190, 329.530491)
(0.019200, 329.465157)
(0.019210, 329.398912)
(0.019220, 329.331833)
(0.019230, 329.263992)
(0.019240, 329.195457)
(0.019250, 329.126292)
(0.019260, 329.056556)
(0.019270, 328.986307)
(0.019280, 328.915601)
(0.019290, 328.844496)
(0.019300, 328.773050)
(0.019310, 328.701326)
(0.019320, 328.629393)
(0.019330, 328.557325)
(0.019340, 328.485203)
(0.019350, 328.413112)
(0.019360, 328.341142)
(0.019370, 328.269381)
(0.019380, 328.197907)
(0.019390, 328.126782)
(0.019400, 328.056042)
(0.019410, 327.985687)
(0.019420, 327.915681)
(0.019430, 327.845951)
(0.019440, 327.776395)
(0.019450, 327.706893)
(0.019460, 327.637329)
(0.019470, 327.567599)
(0.019480, 327.497629)
(0.019490, 327.427377)
(0.019500, 327.356832)
(0.019510, 327.286011)
(0.019520, 327.214952)
(0.019530, 327.143706)
(0.019540, 327.072328)
(0.019550, 327.000873)
(0.019560, 326.929391)
(0.019570, 326.857927)
(0.019580, 326.786514)
(0.019590, 326.715181)
(0.019600, 326.643944)
(0.019610, 326.572816)
(0.019620, 326.501803)
(0.019630, 326.430903)
(0.019640, 326.360112)
(0.019650, 326.289425)
(0.019660, 326.218830)
(0.019670, 326.148319)
(0.019680, 326.077881)
(0.019690, 326.007506)
(0.019700, 325.937186)
(0.019710, 325.866914)
(0.019720, 325.796688)
(0.019730, 325.726508)
(0.019740, 325.656380)
(0.019750, 325.586313)
(0.019760, 325.516321)
(0.019770, 325.446425)
(0.019780, 325.376648)
(0.019790, 325.307018)
(0.019800, 325.237561)
(0.019810, 325.168306)
(0.019820, 325.099271)
(0.019830, 325.030471)
(0.019840, 324.961904)
(0.019850, 324.893555)
(0.019860, 324.825390)
(0.019870, 324.757362)
(0.019880, 324.689409)
(0.019890, 324.621465)
(0.019900, 324.553465)
(0.019910, 324.485353)
(0.019920, 324.417090)
(0.019930, 324.348660)
(0.019940, 324.280065)
(0.019950, 324.211333)
(0.019960, 324.142501)
(0.019970, 324.073617)
(0.019980, 324.004726)
(0.019990, 323.935857)
(0.020000, 323.867024)


};

%10
\addplot [solid, color=newred2, very thick, dashed]   coordinates {
(0.000010, 4657.047919)
(0.000020, 3434.590343)
(0.000030, 2326.765070)
(0.000040, 1864.579357)
(0.000050, 1703.959277)
(0.000060, 1631.711271)
(0.000070, 1586.984728)
(0.000080, 1551.423593)
(0.000090, 1519.847752)
(0.000100, 1490.410810)
(0.000110, 1461.918797)
(0.000120, 1432.089923)
(0.000130, 1403.367212)
(0.000140, 1379.467463)
(0.000150, 1356.626972)
(0.000160, 1331.694722)
(0.000170, 1309.602999)
(0.000180, 1291.602782)
(0.000190, 1274.786002)
(0.000200, 1258.179791)
(0.000210, 1241.399763)
(0.000220, 1223.556320)
(0.000230, 1204.985578)
(0.000240, 1188.067513)
(0.000250, 1170.039165)
(0.000260, 1151.311727)
(0.000270, 1136.815696)
(0.000280, 1124.013815)
(0.000290, 1111.255016)
(0.000300, 1098.049441)
(0.000310, 1083.631950)
(0.000320, 1065.136642)
(0.000330, 1043.681269)
(0.000340, 1031.055928)
(0.000350, 1022.991003)
(0.000360, 1015.807779)
(0.000370, 1008.816279)
(0.000380, 1001.920044)
(0.000390, 995.115790)
(0.000400, 988.408466)
(0.000410, 981.786666)
(0.000420, 975.222365)
(0.000430, 968.688258)
(0.000440, 962.176095)
(0.000450, 955.702314)
(0.000460, 949.288738)
(0.000470, 942.930549)
(0.000480, 936.598375)
(0.000490, 930.265613)
(0.000500, 923.927145)
(0.000510, 917.598981)
(0.000520, 911.292254)
(0.000530, 904.996417)
(0.000540, 898.692095)
(0.000550, 892.371396)
(0.000560, 886.040748)
(0.000570, 879.696493)
(0.000580, 873.317109)
(0.000590, 866.883521)
(0.000600, 860.391479)
(0.000610, 853.834066)
(0.000620, 847.168343)
(0.000630, 840.320614)
(0.000640, 833.197718)
(0.000650, 825.501728)
(0.000660, 816.334044)
(0.000670, 807.845773)
(0.000680, 801.076905)
(0.000690, 794.662089)
(0.000700, 788.148405)
(0.000710, 781.383787)
(0.000720, 774.196529)
(0.000730, 766.230765)
(0.000740, 755.877935)
(0.000750, 744.390159)
(0.000760, 737.335702)
(0.000770, 732.034522)
(0.000780, 726.380344)
(0.000790, 719.386763)
(0.000800, 713.724075)
(0.000810, 709.587513)
(0.000820, 705.761466)
(0.000830, 701.938808)
(0.000840, 698.078354)
(0.000850, 694.174107)
(0.000860, 690.215069)
(0.000870, 686.175974)
(0.000880, 682.016237)
(0.000890, 677.681570)
(0.000900, 673.092044)
(0.000910, 668.095892)
(0.000920, 662.210539)
(0.000930, 653.665984)
(0.000940, 645.510242)
(0.000950, 641.367818)
(0.000960, 638.554284)
(0.000970, 635.950655)
(0.000980, 633.382005)
(0.000990, 630.825702)
(0.001000, 628.279933)
(0.001010, 625.743281)
(0.001020, 623.209619)
(0.001030, 620.670960)
(0.001040, 618.122183)
(0.001050, 615.562593)
(0.001060, 612.995134)
(0.001070, 610.424940)
(0.001080, 607.856805)
(0.001090, 605.291279)
(0.001100, 602.722511)
(0.001110, 600.141344)
(0.001120, 597.540485)
(0.001130, 594.916234)
(0.001140, 592.267119)
(0.001150, 589.592776)
(0.001160, 586.893500)
(0.001170, 584.168733)
(0.001180, 581.414573)
(0.001190, 578.623106)
(0.001200, 575.785075)
(0.001210, 572.893180)
(0.001220, 569.942908)
(0.001230, 566.930600)
(0.001240, 563.849651)
(0.001250, 560.686277)
(0.001260, 557.416082)
(0.001270, 554.000571)
(0.001280, 550.385977)
(0.001290, 546.482285)
(0.001300, 541.963862)
(0.001310, 535.922702)
(0.001320, 530.520029)
(0.001330, 526.763744)
(0.001340, 523.270206)
(0.001350, 519.489440)
(0.001360, 515.013188)
(0.001370, 508.437580)
(0.001380, 500.408175)
(0.001390, 496.439801)
(0.001400, 494.512628)
(0.001410, 492.934740)
(0.001420, 491.398173)
(0.001430, 489.860059)
(0.001440, 488.310889)
(0.001450, 486.744683)
(0.001460, 485.154322)
(0.001470, 483.531421)
(0.001480, 481.867643)
(0.001490, 480.154456)
(0.001500, 478.382209)
(0.001510, 476.541040)
(0.001520, 474.620970)
(0.001530, 472.605103)
(0.001540, 470.457878)
(0.001550, 468.118135)
(0.001560, 465.497497)
(0.001570, 462.432747)
(0.001580, 458.305588)
(0.001590, 451.278822)
(0.001600, 445.843296)
(0.001610, 444.233501)
(0.001620, 443.671730)
(0.001630, 443.279297)
(0.001640, 442.927131)
(0.001650, 442.594952)
(0.001660, 442.276115)
(0.001670, 441.966950)
(0.001680, 441.665385)
(0.001690, 441.370359)
(0.001700, 441.081339)
(0.001710, 440.797996)
(0.001720, 440.520046)
(0.001730, 440.247202)
(0.001740, 439.979185)
(0.001750, 439.715771)
(0.001760, 439.456828)
(0.001770, 439.202354)
(0.001780, 438.952477)
(0.001790, 438.707394)
(0.001800, 438.467252)
(0.001810, 438.231984)
(0.001820, 438.001177)
(0.001830, 437.774069)
(0.001840, 437.549710)
(0.001850, 437.327202)
(0.001860, 437.105920)
(0.001870, 436.885590)
(0.001880, 436.666252)
(0.001890, 436.448133)
(0.001900, 436.231531)
(0.001910, 436.016718)
(0.001920, 435.803901)
(0.001930, 435.593202)
(0.001940, 435.384673)
(0.001950, 435.178316)
(0.001960, 434.974103)
(0.001970, 434.772008)
(0.001980, 434.572026)
(0.001990, 434.374198)
(0.002000, 434.178629)
(0.002010, 433.985498)
(0.002020, 433.795053)
(0.002030, 433.607587)
(0.002040, 433.423377)
(0.002050, 433.242606)
(0.002060, 433.065280)
(0.002070, 432.891167)
(0.002080, 432.719807)
(0.002090, 432.550588)
(0.002100, 432.382879)
(0.002110, 432.216149)
(0.002120, 432.050051)
(0.002130, 431.884436)
(0.002140, 431.719319)
(0.002150, 431.554814)
(0.002160, 431.391084)
(0.002170, 431.228288)
(0.002180, 431.066558)
(0.002190, 430.905989)
(0.002200, 430.746636)
(0.002210, 430.588518)
(0.002220, 430.431625)
(0.002230, 430.275927)
(0.002240, 430.121381)
(0.002250, 429.967936)
(0.002260, 429.815541)
(0.002270, 429.664153)
(0.002280, 429.513741)
(0.002290, 429.364299)
(0.002300, 429.215849)
(0.002310, 429.068450)
(0.002320, 428.922203)
(0.002330, 428.777251)
(0.002340, 428.633767)
(0.002350, 428.491938)
(0.002360, 428.351928)
(0.002370, 428.213837)
(0.002380, 428.077661)
(0.002390, 427.943254)
(0.002400, 427.810337)
(0.002410, 427.678524)
(0.002420, 427.547384)
(0.002430, 427.416516)
(0.002440, 427.285611)
(0.002450, 427.154482)
(0.002460, 427.023071)
(0.002470, 426.891427)
(0.002480, 426.759675)
(0.002490, 426.627978)
(0.002500, 426.496513)
(0.002510, 426.365448)
(0.002520, 426.234932)
(0.002530, 426.105083)
(0.002540, 425.975994)
(0.002550, 425.847729)
(0.002560, 425.720328)
(0.002570, 425.593804)
(0.002580, 425.468152)
(0.002590, 425.343345)
(0.002600, 425.219341)
(0.002610, 425.096083)
(0.002620, 424.973499)
(0.002630, 424.851511)
(0.002640, 424.730036)
(0.002650, 424.608990)
(0.002660, 424.488295)
(0.002670, 424.367885)
(0.002680, 424.247711)
(0.002690, 424.127743)
(0.002700, 424.007981)
(0.002710, 423.888449)
(0.002720, 423.769205)
(0.002730, 423.650339)
(0.002740, 423.531970)
(0.002750, 423.414242)
(0.002760, 423.297319)
(0.002770, 423.181366)
(0.002780, 423.066540)
(0.002790, 422.952961)
(0.002800, 422.840697)
(0.002810, 422.729743)
(0.002820, 422.620011)
(0.002830, 422.511336)
(0.002840, 422.403494)
(0.002850, 422.296231)
(0.002860, 422.189298)
(0.002870, 422.082480)
(0.002880, 421.975622)
(0.002890, 421.868633)
(0.002900, 421.761485)
(0.002910, 421.654206)
(0.002920, 421.546858)
(0.002930, 421.439526)
(0.002940, 421.332302)
(0.002950, 421.225278)
(0.002960, 421.118533)
(0.002970, 421.012135)
(0.002980, 420.906137)
(0.002990, 420.800576)
(0.003000, 420.695478)
(0.003010, 420.590854)
(0.003020, 420.486709)
(0.003030, 420.383038)
(0.003040, 420.279831)
(0.003050, 420.177075)
(0.003060, 420.074751)
(0.003070, 419.972844)
(0.003080, 419.871334)
(0.003090, 419.770205)
(0.003100, 419.669440)
(0.003110, 419.569025)
(0.003120, 419.468945)
(0.003130, 419.369191)
(0.003140, 419.269752)
(0.003150, 419.170621)
(0.003160, 419.071790)
(0.003170, 418.973255)
(0.003180, 418.875010)
(0.003190, 418.777051)
(0.003200, 418.679375)
(0.003210, 418.581979)
(0.003220, 418.484860)
(0.003230, 418.388019)
(0.003240, 418.291456)
(0.003250, 418.195174)
(0.003260, 418.099179)
(0.003270, 418.003483)
(0.003280, 417.908102)
(0.003290, 417.813057)
(0.003300, 417.718380)
(0.003310, 417.624108)
(0.003320, 417.530288)
(0.003330, 417.436977)
(0.003340, 417.344239)
(0.003350, 417.252148)
(0.003360, 417.160781)
(0.003370, 417.070215)
(0.003380, 416.980526)
(0.003390, 416.891779)
(0.003400, 416.804021)
(0.003410, 416.717274)
(0.003420, 416.631528)
(0.003430, 416.546734)
(0.003440, 416.462802)
(0.003450, 416.379603)
(0.003460, 416.296971)
(0.003470, 416.214721)
(0.003480, 416.132656)
(0.003490, 416.050586)
(0.003500, 415.968345)
(0.003510, 415.885796)
(0.003520, 415.802846)
(0.003530, 415.719443)
(0.003540, 415.635572)
(0.003550, 415.551256)
(0.003560, 415.466542)
(0.003570, 415.381495)
(0.003580, 415.296191)
(0.003590, 415.210709)
(0.003600, 415.125126)
(0.003610, 415.039516)
(0.003620, 414.953942)
(0.003630, 414.868461)
(0.003640, 414.783117)
(0.003650, 414.697947)
(0.003660, 414.612979)
(0.003670, 414.528232)
(0.003680, 414.443719)
(0.003690, 414.359446)
(0.003700, 414.275415)
(0.003710, 414.191622)
(0.003720, 414.108063)
(0.003730, 414.024729)
(0.003740, 413.941611)
(0.003750, 413.858699)
(0.003760, 413.775985)
(0.003770, 413.693458)
(0.003780, 413.611112)
(0.003790, 413.528942)
(0.003800, 413.446945)
(0.003810, 413.365122)
(0.003820, 413.283475)
(0.003830, 413.202013)
(0.003840, 413.120747)
(0.003850, 413.039694)
(0.003860, 412.958876)
(0.003870, 412.878317)
(0.003880, 412.798049)
(0.003890, 412.718107)
(0.003900, 412.638527)
(0.003910, 412.559351)
(0.003920, 412.480618)
(0.003930, 412.402364)
(0.003940, 412.324618)
(0.003950, 412.247400)
(0.003960, 412.170714)
(0.003970, 412.094545)
(0.003980, 412.018859)
(0.003990, 411.943597)
(0.004000, 411.868685)
(0.004010, 411.794031)
(0.004020, 411.719535)
(0.004030, 411.645099)
(0.004040, 411.570629)
(0.004050, 411.496045)
(0.004060, 411.421286)
(0.004070, 411.346310)
(0.004080, 411.271096)
(0.004090, 411.195641)
(0.004100, 411.119956)
(0.004110, 411.044067)
(0.004120, 410.968006)
(0.004130, 410.891813)
(0.004140, 410.815528)
(0.004150, 410.739195)
(0.004160, 410.662855)
(0.004170, 410.586548)
(0.004180, 410.510311)
(0.004190, 410.434175)
(0.004200, 410.358168)
(0.004210, 410.282311)
(0.004220, 410.206620)
(0.004230, 410.131102)
(0.004240, 410.055760)
(0.004250, 409.980588)
(0.004260, 409.905576)
(0.004270, 409.830711)
(0.004280, 409.755975)
(0.004290, 409.681351)
(0.004300, 409.606826)
(0.004310, 409.532386)
(0.004320, 409.458027)
(0.004330, 409.383749)
(0.004340, 409.309559)
(0.004350, 409.235472)
(0.004360, 409.161510)
(0.004370, 409.087701)
(0.004380, 409.014075)
(0.004390, 408.940668)
(0.004400, 408.867519)
(0.004410, 408.794665)
(0.004420, 408.722144)
(0.004430, 408.649991)
(0.004440, 408.578239)
(0.004450, 408.506916)
(0.004460, 408.436047)
(0.004470, 408.365650)
(0.004480, 408.295739)
(0.004490, 408.226324)
(0.004500, 408.157408)
(0.004510, 408.088988)
(0.004520, 408.021059)
(0.004530, 407.953606)
(0.004540, 407.886608)
(0.004550, 407.820038)
(0.004560, 407.753856)
(0.004570, 407.688015)
(0.004580, 407.622455)
(0.004590, 407.557107)
(0.004600, 407.491894)
(0.004610, 407.426731)
(0.004620, 407.361532)
(0.004630, 407.296210)
(0.004640, 407.230687)
(0.004650, 407.164892)
(0.004660, 407.098767)
(0.004670, 407.032270)
(0.004680, 406.965376)
(0.004690, 406.898077)
(0.004700, 406.830382)
(0.004710, 406.762318)
(0.004720, 406.693924)
(0.004730, 406.625254)
(0.004740, 406.556374)
(0.004750, 406.487356)
(0.004760, 406.418283)
(0.004770, 406.349236)
(0.004780, 406.280301)
(0.004790, 406.211555)
(0.004800, 406.143066)
(0.004810, 406.074887)
(0.004820, 406.007047)
(0.004830, 405.939551)
(0.004840, 405.872372)
(0.004850, 405.805458)
(0.004860, 405.738732)
(0.004870, 405.672102)
(0.004880, 405.605471)
(0.004890, 405.538747)
(0.004900, 405.471849)
(0.004910, 405.404719)
(0.004920, 405.337320)
(0.004930, 405.269636)
(0.004940, 405.201672)
(0.004950, 405.133448)
(0.004960, 405.064995)
(0.004970, 404.996348)
(0.004980, 404.927547)
(0.004990, 404.858630)
(0.005000, 404.789634)
(0.005010, 404.720592)
(0.005020, 404.651532)
(0.005030, 404.582480)
(0.005040, 404.513456)
(0.005050, 404.444479)
(0.005060, 404.375563)
(0.005070, 404.306720)
(0.005080, 404.237962)
(0.005090, 404.169298)
(0.005100, 404.100735)
(0.005110, 404.032283)
(0.005120, 403.963948)
(0.005130, 403.895739)
(0.005140, 403.827664)
(0.005150, 403.759731)
(0.005160, 403.691948)
(0.005170, 403.624324)
(0.005180, 403.556868)
(0.005190, 403.489588)
(0.005200, 403.422493)
(0.005210, 403.355590)
(0.005220, 403.288885)
(0.005230, 403.222384)
(0.005240, 403.156089)
(0.005250, 403.090000)
(0.005260, 403.024115)
(0.005270, 402.958427)
(0.005280, 402.892925)
(0.005290, 402.827596)
(0.005300, 402.762419)
(0.005310, 402.697373)
(0.005320, 402.632431)
(0.005330, 402.567564)
(0.005340, 402.502741)
(0.005350, 402.437930)
(0.005360, 402.373103)
(0.005370, 402.308231)
(0.005380, 402.243291)
(0.005390, 402.178268)
(0.005400, 402.113151)
(0.005410, 402.047940)
(0.005420, 401.982646)
(0.005430, 401.917289)
(0.005440, 401.851902)
(0.005450, 401.786528)
(0.005460, 401.721220)
(0.005470, 401.656038)
(0.005480, 401.591046)
(0.005490, 401.526302)
(0.005500, 401.461859)
(0.005510, 401.397746)
(0.005520, 401.333972)
(0.005530, 401.270511)
(0.005540, 401.207307)
(0.005550, 401.144274)
(0.005560, 401.081309)
(0.005570, 401.018298)
(0.005580, 400.955137)
(0.005590, 400.891739)
(0.005600, 400.828047)
(0.005610, 400.764033)
(0.005620, 400.699699)
(0.005630, 400.635074)
(0.005640, 400.570206)
(0.005650, 400.505156)
(0.005660, 400.439993)
(0.005670, 400.374785)
(0.005680, 400.309600)
(0.005690, 400.244500)
(0.005700, 400.179543)
(0.005710, 400.114775)
(0.005720, 400.050237)
(0.005730, 399.985961)
(0.005740, 399.921968)
(0.005750, 399.858273)
(0.005760, 399.794880)
(0.005770, 399.731783)
(0.005780, 399.668969)
(0.005790, 399.606415)
(0.005800, 399.544091)
(0.005810, 399.481960)
(0.005820, 399.419980)
(0.005830, 399.358105)
(0.005840, 399.296290)
(0.005850, 399.234487)
(0.005860, 399.172654)
(0.005870, 399.110749)
(0.005880, 399.048739)
(0.005890, 398.986594)
(0.005900, 398.924291)
(0.005910, 398.861812)
(0.005920, 398.799146)
(0.005930, 398.736286)
(0.005940, 398.673231)
(0.005950, 398.609983)
(0.005960, 398.546548)
(0.005970, 398.482937)
(0.005980, 398.419163)
(0.005990, 398.355242)
(0.006000, 398.291195)
(0.006010, 398.227049)
(0.006020, 398.162833)
(0.006030, 398.098586)
(0.006040, 398.034349)
(0.006050, 397.970175)
(0.006060, 397.906123)
(0.006070, 397.842257)
(0.006080, 397.778649)
(0.006090, 397.715371)
(0.006100, 397.652491)
(0.006110, 397.590068)
(0.006120, 397.528139)
(0.006130, 397.466716)
(0.006140, 397.405775)
(0.006150, 397.345255)
(0.006160, 397.285063)
(0.006170, 397.225077)
(0.006180, 397.165167)
(0.006190, 397.105206)
(0.006200, 397.045083)
(0.006210, 396.984718)
(0.006220, 396.924060)
(0.006230, 396.863092)
(0.006240, 396.801823)
(0.006250, 396.740281)
(0.006260, 396.678510)
(0.006270, 396.616556)
(0.006280, 396.554470)
(0.006290, 396.492296)
(0.006300, 396.430077)
(0.006310, 396.367845)
(0.006320, 396.305629)
(0.006330, 396.243448)
(0.006340, 396.181318)
(0.006350, 396.119247)
(0.006360, 396.057240)
(0.006370, 395.995298)
(0.006380, 395.933419)
(0.006390, 395.871597)
(0.006400, 395.809828)
(0.006410, 395.748102)
(0.006420, 395.686413)
(0.006430, 395.624749)
(0.006440, 395.563103)
(0.006450, 395.501465)
(0.006460, 395.439825)
(0.006470, 395.378175)
(0.006480, 395.316504)
(0.006490, 395.254806)
(0.006500, 395.193072)
(0.006510, 395.131295)
(0.006520, 395.069469)
(0.006530, 395.007589)
(0.006540, 394.945652)
(0.006550, 394.883655)
(0.006560, 394.821598)
(0.006570, 394.759485)
(0.006580, 394.697323)
(0.006590, 394.635122)
(0.006600, 394.572899)
(0.006610, 394.510677)
(0.006620, 394.448486)
(0.006630, 394.386365)
(0.006640, 394.324362)
(0.006650, 394.262533)
(0.006660, 394.200941)
(0.006670, 394.139655)
(0.006680, 394.078740)
(0.006690, 394.018255)
(0.006700, 393.958240)
(0.006710, 393.898709)
(0.006720, 393.839642)
(0.006730, 393.780981)
(0.006740, 393.722632)
(0.006750, 393.664474)
(0.006760, 393.606375)
(0.006770, 393.548205)
(0.006780, 393.489855)
(0.006790, 393.431244)
(0.006800, 393.372330)
(0.006810, 393.313101)
(0.006820, 393.253578)
(0.006830, 393.193801)
(0.006840, 393.133826)
(0.006850, 393.073712)
(0.006860, 393.013522)
(0.006870, 392.953312)
(0.006880, 392.893134)
(0.006890, 392.833030)
(0.006900, 392.773037)
(0.006910, 392.713182)
(0.006920, 392.653484)
(0.006930, 392.593958)
(0.006940, 392.534613)
(0.006950, 392.475451)
(0.006960, 392.416472)
(0.006970, 392.357674)
(0.006980, 392.299047)
(0.006990, 392.240582)
(0.007000, 392.182266)
(0.007010, 392.124081)
(0.007020, 392.066008)
(0.007030, 392.008022)
(0.007040, 391.950095)
(0.007050, 391.892197)
(0.007060, 391.834293)
(0.007070, 391.776348)
(0.007080, 391.718326)
(0.007090, 391.660191)
(0.007100, 391.601912)
(0.007110, 391.543459)
(0.007120, 391.484814)
(0.007130, 391.425961)
(0.007140, 391.366897)
(0.007150, 391.307629)
(0.007160, 391.248175)
(0.007170, 391.188566)
(0.007180, 391.128847)
(0.007190, 391.069072)
(0.007200, 391.009310)
(0.007210, 390.949639)
(0.007220, 390.890140)
(0.007230, 390.830898)
(0.007240, 390.771985)
(0.007250, 390.713458)
(0.007260, 390.655343)
(0.007270, 390.597628)
(0.007280, 390.540263)
(0.007290, 390.483156)
(0.007300, 390.426186)
(0.007310, 390.369218)
(0.007320, 390.312121)
(0.007330, 390.254782)
(0.007340, 390.197122)
(0.007350, 390.139097)
(0.007360, 390.080696)
(0.007370, 390.021940)
(0.007380, 389.962870)
(0.007390, 389.903541)
(0.007400, 389.844011)
(0.007410, 389.784340)
(0.007420, 389.724582)
(0.007430, 389.664787)
(0.007440, 389.604995)
(0.007450, 389.545239)
(0.007460, 389.485546)
(0.007470, 389.425934)
(0.007480, 389.366418)
(0.007490, 389.307006)
(0.007500, 389.247703)
(0.007510, 389.188512)
(0.007520, 389.129430)
(0.007530, 389.070454)
(0.007540, 389.011579)
(0.007550, 388.952798)
(0.007560, 388.894103)
(0.007570, 388.835484)
(0.007580, 388.776933)
(0.007590, 388.718437)
(0.007600, 388.659987)
(0.007610, 388.601571)
(0.007620, 388.543177)
(0.007630, 388.484795)
(0.007640, 388.426415)
(0.007650, 388.368028)
(0.007660, 388.309626)
(0.007670, 388.251206)
(0.007680, 388.192767)
(0.007690, 388.134310)
(0.007700, 388.075846)
(0.007710, 388.017390)
(0.007720, 387.958964)
(0.007730, 387.900602)
(0.007740, 387.842343)
(0.007750, 387.784239)
(0.007760, 387.726349)
(0.007770, 387.668733)
(0.007780, 387.611454)
(0.007790, 387.554565)
(0.007800, 387.498099)
(0.007810, 387.442064)
(0.007820, 387.386431)
(0.007830, 387.331136)
(0.007840, 387.276075)
(0.007850, 387.221121)
(0.007860, 387.166136)
(0.007870, 387.110986)
(0.007880, 387.055560)
(0.007890, 386.999779)
(0.007900, 386.943598)
(0.007910, 386.887008)
(0.007920, 386.830029)
(0.007930, 386.772700)
(0.007940, 386.715073)
(0.007950, 386.657208)
(0.007960, 386.599162)
(0.007970, 386.540991)
(0.007980, 386.482743)
(0.007990, 386.424462)
(0.008000, 386.366181)
(0.008010, 386.307930)
(0.008020, 386.249732)
(0.008030, 386.191605)
(0.008040, 386.133564)
(0.008050, 386.075620)
(0.008060, 386.017780)
(0.008070, 385.960053)
(0.008080, 385.902444)
(0.008090, 385.844957)
(0.008100, 385.787596)
(0.008110, 385.730367)
(0.008120, 385.673272)
(0.008130, 385.616314)
(0.008140, 385.559498)
(0.008150, 385.502826)
(0.008160, 385.446298)
(0.008170, 385.389917)
(0.008180, 385.333678)
(0.008190, 385.277580)
(0.008200, 385.221614)
(0.008210, 385.165772)
(0.008220, 385.110039)
(0.008230, 385.054401)
(0.008240, 384.998842)
(0.008250, 384.943346)
(0.008260, 384.887899)
(0.008270, 384.832493)
(0.008280, 384.777127)
(0.008290, 384.721812)
(0.008300, 384.666567)
(0.008310, 384.611425)
(0.008320, 384.556427)
(0.008330, 384.501618)
(0.008340, 384.447040)
(0.008350, 384.392719)
(0.008360, 384.338662)
(0.008370, 384.284841)
(0.008380, 384.231194)
(0.008390, 384.177629)
(0.008400, 384.124030)
(0.008410, 384.070273)
(0.008420, 384.016244)
(0.008430, 383.961851)
(0.008440, 383.907035)
(0.008450, 383.851773)
(0.008460, 383.796076)
(0.008470, 383.739978)
(0.008480, 383.683535)
(0.008490, 383.626811)
(0.008500, 383.569875)
(0.008510, 383.512793)
(0.008520, 383.455624)
(0.008530, 383.398422)
(0.008540, 383.341231)
(0.008550, 383.284087)
(0.008560, 383.227018)
(0.008570, 383.170045)
(0.008580, 383.113183)
(0.008590, 383.056441)
(0.008600, 382.999825)
(0.008610, 382.943335)
(0.008620, 382.886971)
(0.008630, 382.830727)
(0.008640, 382.774598)
(0.008650, 382.718575)
(0.008660, 382.662648)
(0.008670, 382.606806)
(0.008680, 382.551039)
(0.008690, 382.495333)
(0.008700, 382.439676)
(0.008710, 382.384055)
(0.008720, 382.328457)
(0.008730, 382.272869)
(0.008740, 382.217281)
(0.008750, 382.161682)
(0.008760, 382.106064)
(0.008770, 382.050422)
(0.008780, 381.994752)
(0.008790, 381.939057)
(0.008800, 381.883345)
(0.008810, 381.827630)
(0.008820, 381.771933)
(0.008830, 381.716286)
(0.008840, 381.660727)
(0.008850, 381.605305)
(0.008860, 381.550079)
(0.008870, 381.495108)
(0.008880, 381.440456)
(0.008890, 381.386176)
(0.008900, 381.332310)
(0.008910, 381.278871)
(0.008920, 381.225842)
(0.008930, 381.173169)
(0.008940, 381.120764)
(0.008950, 381.068511)
(0.008960, 381.016280)
(0.008970, 380.963948)
(0.008980, 380.911404)
(0.008990, 380.858571)
(0.009000, 380.805404)
(0.009010, 380.751893)
(0.009020, 380.698056)
(0.009030, 380.643933)
(0.009040, 380.589580)
(0.009050, 380.535056)
(0.009060, 380.480425)
(0.009070, 380.425746)
(0.009080, 380.371072)
(0.009090, 380.316450)
(0.009100, 380.261919)
(0.009110, 380.207512)
(0.009120, 380.153256)
(0.009130, 380.099169)
(0.009140, 380.045268)
(0.009150, 379.991562)
(0.009160, 379.938060)
(0.009170, 379.884764)
(0.009180, 379.831676)
(0.009190, 379.778794)
(0.009200, 379.726115)
(0.009210, 379.673633)
(0.009220, 379.621343)
(0.009230, 379.569237)
(0.009240, 379.517305)
(0.009250, 379.465538)
(0.009260, 379.413926)
(0.009270, 379.362459)
(0.009280, 379.311125)
(0.009290, 379.259914)
(0.009300, 379.208814)
(0.009310, 379.157814)
(0.009320, 379.106903)
(0.009330, 379.056069)
(0.009340, 379.005302)
(0.009350, 378.954591)
(0.009360, 378.903928)
(0.009370, 378.853308)
(0.009380, 378.802732)
(0.009390, 378.752203)
(0.009400, 378.701734)
(0.009410, 378.651347)
(0.009420, 378.601068)
(0.009430, 378.550929)
(0.009440, 378.500961)
(0.009450, 378.451188)
(0.009460, 378.401614)
(0.009470, 378.352221)
(0.009480, 378.302960)
(0.009490, 378.253749)
(0.009500, 378.204483)
(0.009510, 378.155041)
(0.009520, 378.105304)
(0.009530, 378.055169)
(0.009540, 378.004561)
(0.009550, 377.953441)
(0.009560, 377.901805)
(0.009570, 377.849679)
(0.009580, 377.797112)
(0.009590, 377.744171)
(0.009600, 377.690927)
(0.009610, 377.637452)
(0.009620, 377.583818)
(0.009630, 377.530085)
(0.009640, 377.476308)
(0.009650, 377.422533)
(0.009660, 377.368797)
(0.009670, 377.315129)
(0.009680, 377.261551)
(0.009690, 377.208078)
(0.009700, 377.154721)
(0.009710, 377.101487)
(0.009720, 377.048378)
(0.009730, 376.995392)
(0.009740, 376.942527)
(0.009750, 376.889778)
(0.009760, 376.837136)
(0.009770, 376.784594)
(0.009780, 376.732142)
(0.009790, 376.679768)
(0.009800, 376.627462)
(0.009810, 376.575212)
(0.009820, 376.523005)
(0.009830, 376.470830)
(0.009840, 376.418673)
(0.009850, 376.366524)
(0.009860, 376.314373)
(0.009870, 376.262209)
(0.009880, 376.210025)
(0.009890, 376.157817)
(0.009900, 376.105583)
(0.009910, 376.053325)
(0.009920, 376.001051)
(0.009930, 375.948775)
(0.009940, 375.896516)
(0.009950, 375.844303)
(0.009960, 375.792174)
(0.009970, 375.740174)
(0.009980, 375.688353)
(0.009990, 375.636769)
(0.010000, 375.585477)
(0.010010, 375.534528)
(0.010020, 375.483958)
(0.010030, 375.433779)
(0.010040, 375.383977)
(0.010050, 375.334503)
(0.010060, 375.285278)
(0.010070, 375.236195)
(0.010080, 375.187136)
(0.010090, 375.137980)
(0.010100, 375.088621)
(0.010110, 375.038981)
(0.010120, 374.989007)
(0.010130, 374.938681)
(0.010140, 374.888013)
(0.010150, 374.837031)
(0.010160, 374.785782)
(0.010170, 374.734317)
(0.010180, 374.682693)
(0.010190, 374.630962)
(0.010200, 374.579175)
(0.010210, 374.527374)
(0.010220, 374.475598)
(0.010230, 374.423877)
(0.010240, 374.372236)
(0.010250, 374.320698)
(0.010260, 374.269278)
(0.010270, 374.217990)
(0.010280, 374.166846)
(0.010290, 374.115855)
(0.010300, 374.065026)
(0.010310, 374.014366)
(0.010320, 373.963882)
(0.010330, 373.913581)
(0.010340, 373.863469)
(0.010350, 373.813553)
(0.010360, 373.763836)
(0.010370, 373.714322)
(0.010380, 373.665013)
(0.010390, 373.615907)
(0.010400, 373.566999)
(0.010410, 373.518279)
(0.010420, 373.469732)
(0.010430, 373.421337)
(0.010440, 373.373068)
(0.010450, 373.324893)
(0.010460, 373.276777)
(0.010470, 373.228682)
(0.010480, 373.180570)
(0.010490, 373.132405)
(0.010500, 373.084157)
(0.010510, 373.035805)
(0.010520, 372.987337)
(0.010530, 372.938754)
(0.010540, 372.890072)
(0.010550, 372.841322)
(0.010560, 372.792547)
(0.010570, 372.743803)
(0.010580, 372.695151)
(0.010590, 372.646655)
(0.010600, 372.598373)
(0.010610, 372.550346)
(0.010620, 372.502594)
(0.010630, 372.455104)
(0.010640, 372.407835)
(0.010650, 372.360712)
(0.010660, 372.313641)
(0.010670, 372.266518)
(0.010680, 372.219243)
(0.010690, 372.171733)
(0.010700, 372.123930)
(0.010710, 372.075807)
(0.010720, 372.027362)
(0.010730, 371.978619)
(0.010740, 371.929620)
(0.010750, 371.880417)
(0.010760, 371.831065)
(0.010770, 371.781622)
(0.010780, 371.732141)
(0.010790, 371.682669)
(0.010800, 371.633246)
(0.010810, 371.583907)
(0.010820, 371.534679)
(0.010830, 371.485581)
(0.010840, 371.436630)
(0.010850, 371.387836)
(0.010860, 371.339206)
(0.010870, 371.290743)
(0.010880, 371.242448)
(0.010890, 371.194320)
(0.010900, 371.146356)
(0.010910, 371.098552)
(0.010920, 371.050902)
(0.010930, 371.003399)
(0.010940, 370.956037)
(0.010950, 370.908807)
(0.010960, 370.861701)
(0.010970, 370.814711)
(0.010980, 370.767827)
(0.010990, 370.721040)
(0.011000, 370.674340)
(0.011010, 370.627718)
(0.011020, 370.581165)
(0.011030, 370.534670)
(0.011040, 370.488224)
(0.011050, 370.441821)
(0.011060, 370.395451)
(0.011070, 370.349109)
(0.011080, 370.302793)
(0.011090, 370.256499)
(0.011100, 370.210232)
(0.011110, 370.163998)
(0.011120, 370.117807)
(0.011130, 370.071679)
(0.011140, 370.025638)
(0.011150, 369.979715)
(0.011160, 369.933948)
(0.011170, 369.888381)
(0.011180, 369.843059)
(0.011190, 369.798029)
(0.011200, 369.753328)
(0.011210, 369.708981)
(0.011220, 369.664991)
(0.011230, 369.621337)
(0.011240, 369.577968)
(0.011250, 369.534805)
(0.011260, 369.491747)
(0.011270, 369.448684)
(0.011280, 369.405506)
(0.011290, 369.362117)
(0.011300, 369.318446)
(0.011310, 369.274451)
(0.011320, 369.230120)
(0.011330, 369.185468)
(0.011340, 369.140534)
(0.011350, 369.095370)
(0.011360, 369.050038)
(0.011370, 369.004605)
(0.011380, 368.959137)
(0.011390, 368.913694)
(0.011400, 368.868332)
(0.011410, 368.823097)
(0.011420, 368.778025)
(0.011430, 368.733143)
(0.011440, 368.688467)
(0.011450, 368.644002)
(0.011460, 368.599742)
(0.011470, 368.555670)
(0.011480, 368.511762)
(0.011490, 368.467984)
(0.011500, 368.424298)
(0.011510, 368.380665)
(0.011520, 368.337042)
(0.011530, 368.293389)
(0.011540, 368.249670)
(0.011550, 368.205853)
(0.011560, 368.161914)
(0.011570, 368.117832)
(0.011580, 368.073596)
(0.011590, 368.029199)
(0.011600, 367.984636)
(0.011610, 367.939911)
(0.011620, 367.895027)
(0.011630, 367.849991)
(0.011640, 367.804810)
(0.011650, 367.759494)
(0.011660, 367.714050)
(0.011670, 367.668489)
(0.011680, 367.622820)
(0.011690, 367.577052)
(0.011700, 367.531198)
(0.011710, 367.485268)
(0.011720, 367.439277)
(0.011730, 367.393244)
(0.011740, 367.347188)
(0.011750, 367.301134)
(0.011760, 367.255115)
(0.011770, 367.209165)
(0.011780, 367.163326)
(0.011790, 367.117645)
(0.011800, 367.072171)
(0.011810, 367.026953)
(0.011820, 366.982034)
(0.011830, 366.937448)
(0.011840, 366.893213)
(0.011850, 366.849324)
(0.011860, 366.805752)
(0.011870, 366.762439)
(0.011880, 366.719307)
(0.011890, 366.676259)
(0.011900, 366.633195)
(0.011910, 366.590019)
(0.011920, 366.546649)
(0.011930, 366.503026)
(0.011940, 366.459115)
(0.011950, 366.414907)
(0.011960, 366.370413)
(0.011970, 366.325662)
(0.011980, 366.280690)
(0.011990, 366.235543)
(0.012000, 366.190267)
(0.012010, 366.144903)
(0.012020, 366.099493)
(0.012030, 366.054071)
(0.012040, 366.008666)
(0.012050, 365.963300)
(0.012060, 365.917991)
(0.012070, 365.872754)
(0.012080, 365.827595)
(0.012090, 365.782521)
(0.012100, 365.737534)
(0.012110, 365.692633)
(0.012120, 365.647818)
(0.012130, 365.603085)
(0.012140, 365.558429)
(0.012150, 365.513846)
(0.012160, 365.469330)
(0.012170, 365.424876)
(0.012180, 365.380477)
(0.012190, 365.336129)
(0.012200, 365.291826)
(0.012210, 365.247563)
(0.012220, 365.203338)
(0.012230, 365.159145)
(0.012240, 365.114985)
(0.012250, 365.070854)
(0.012260, 365.026754)
(0.012270, 364.982685)
(0.012280, 364.938652)
(0.012290, 364.894657)
(0.012300, 364.850707)
(0.012310, 364.806810)
(0.012320, 364.762973)
(0.012330, 364.719208)
(0.012340, 364.675524)
(0.012350, 364.631933)
(0.012360, 364.588444)
(0.012370, 364.545067)
(0.012380, 364.501809)
(0.012390, 364.458675)
(0.012400, 364.415667)
(0.012410, 364.372785)
(0.012420, 364.330024)
(0.012430, 364.287380)
(0.012440, 364.244847)
(0.012450, 364.202418)
(0.012460, 364.160091)
(0.012470, 364.117863)
(0.012480, 364.075733)
(0.012490, 364.033698)
(0.012500, 363.991753)
(0.012510, 363.949880)
(0.012520, 363.908049)
(0.012530, 363.866215)
(0.012540, 363.824313)
(0.012550, 363.782264)
(0.012560, 363.739982)
(0.012570, 363.697378)
(0.012580, 363.654373)
(0.012590, 363.610903)
(0.012600, 363.566927)
(0.012610, 363.522426)
(0.012620, 363.477403)
(0.012630, 363.431881)
(0.012640, 363.385895)
(0.012650, 363.339491)
(0.012660, 363.292716)
(0.012670, 363.245618)
(0.012680, 363.198242)
(0.012690, 363.150628)
(0.012700, 363.102808)
(0.012710, 363.054811)
(0.012720, 363.006657)
(0.012730, 362.958360)
(0.012740, 362.909930)
(0.012750, 362.861372)
(0.012760, 362.812687)
(0.012770, 362.763874)
(0.012780, 362.714928)
(0.012790, 362.665846)
(0.012800, 362.616621)
(0.012810, 362.567248)
(0.012820, 362.517723)
(0.012830, 362.468040)
(0.012840, 362.418200)
(0.012850, 362.368204)
(0.012860, 362.318057)
(0.012870, 362.267767)
(0.012880, 362.217350)
(0.012890, 362.166825)
(0.012900, 362.116218)
(0.012910, 362.065565)
(0.012920, 362.014905)
(0.012930, 361.964291)
(0.012940, 361.913779)
(0.012950, 361.863436)
(0.012960, 361.813337)
(0.012970, 361.763559)
(0.012980, 361.714186)
(0.012990, 361.665300)
(0.013000, 361.616982)
(0.013010, 361.569302)
(0.013020, 361.522319)
(0.013030, 361.476076)
(0.013040, 361.430591)
(0.013050, 361.385862)
(0.013060, 361.341860)
(0.013070, 361.298533)
(0.013080, 361.255809)
(0.013090, 361.213602)
(0.013100, 361.171818)
(0.013110, 361.130364)
(0.013120, 361.089150)
(0.013130, 361.048098)
(0.013140, 361.007141)
(0.013150, 360.966221)
(0.013160, 360.925281)
(0.013170, 360.884264)
(0.013180, 360.843095)
(0.013190, 360.801685)
(0.013200, 360.759924)
(0.013210, 360.717688)
(0.013220, 360.674847)
(0.013230, 360.631284)
(0.013240, 360.586901)
(0.013250, 360.541636)
(0.013260, 360.495462)
(0.013270, 360.448391)
(0.013280, 360.400465)
(0.013290, 360.351750)
(0.013300, 360.302331)
(0.013310, 360.252296)
(0.013320, 360.201739)
(0.013330, 360.150748)
(0.013340, 360.099406)
(0.013350, 360.047791)
(0.013360, 359.995967)
(0.013370, 359.943996)
(0.013380, 359.891928)
(0.013390, 359.839806)
(0.013400, 359.787667)
(0.013410, 359.735542)
(0.013420, 359.683455)
(0.013430, 359.631424)
(0.013440, 359.579462)
(0.013450, 359.527577)
(0.013460, 359.475771)
(0.013470, 359.424042)
(0.013480, 359.372382)
(0.013490, 359.320780)
(0.013500, 359.269221)
(0.013510, 359.217686)
(0.013520, 359.166156)
(0.013530, 359.114610)
(0.013540, 359.063027)
(0.013550, 359.011388)
(0.013560, 358.959674)
(0.013570, 358.907871)
(0.013580, 358.855969)
(0.013590, 358.803961)
(0.013600, 358.751846)
(0.013610, 358.699630)
(0.013620, 358.647324)
(0.013630, 358.594946)
(0.013640, 358.542524)
(0.013650, 358.490092)
(0.013660, 358.437693)
(0.013670, 358.385381)
(0.013680, 358.333216)
(0.013690, 358.281266)
(0.013700, 358.229601)
(0.013710, 358.178293)
(0.013720, 358.127403)
(0.013730, 358.076978)
(0.013740, 358.027039)
(0.013750, 357.977578)
(0.013760, 357.928549)
(0.013770, 357.879873)
(0.013780, 357.831445)
(0.013790, 357.783144)
(0.013800, 357.734848)
(0.013810, 357.686450)
(0.013820, 357.637868)
(0.013830, 357.589051)
(0.013840, 357.539979)
(0.013850, 357.490660)
(0.013860, 357.441123)
(0.013870, 357.391411)
(0.013880, 357.341577)
(0.013890, 357.291672)
(0.013900, 357.241749)
(0.013910, 357.191852)
(0.013920, 357.142021)
(0.013930, 357.092290)
(0.013940, 357.042684)
(0.013950, 356.993223)
(0.013960, 356.943922)
(0.013970, 356.894789)
(0.013980, 356.845829)
(0.013990, 356.797046)
(0.014000, 356.748438)
(0.014010, 356.700003)
(0.014020, 356.651735)
(0.014030, 356.603630)
(0.014040, 356.555680)
(0.014050, 356.507878)
(0.014060, 356.460216)
(0.014070, 356.412685)
(0.014080, 356.365276)
(0.014090, 356.317980)
(0.014100, 356.270788)
(0.014110, 356.223689)
(0.014120, 356.176676)
(0.014130, 356.129737)
(0.014140, 356.082865)
(0.014150, 356.036050)
(0.014160, 355.989284)
(0.014170, 355.942559)
(0.014180, 355.895868)
(0.014190, 355.849206)
(0.014200, 355.802570)
(0.014210, 355.755958)
(0.014220, 355.709371)
(0.014230, 355.662815)
(0.014240, 355.616299)
(0.014250, 355.569836)
(0.014260, 355.523448)
(0.014270, 355.477161)
(0.014280, 355.431008)
(0.014290, 355.385028)
(0.014300, 355.339267)
(0.014310, 355.293773)
(0.014320, 355.248594)
(0.014330, 355.203775)
(0.014340, 355.159347)
(0.014350, 355.115325)
(0.014360, 355.071703)
(0.014370, 355.028444)
(0.014380, 354.985487)
(0.014390, 354.942746)
(0.014400, 354.900120)
(0.014410, 354.857501)
(0.014420, 354.814792)
(0.014430, 354.771908)
(0.014440, 354.728792)
(0.014450, 354.685410)
(0.014460, 354.641757)
(0.014470, 354.597846)
(0.014480, 354.553711)
(0.014490, 354.509394)
(0.014500, 354.464944)
(0.014510, 354.420411)
(0.014520, 354.375844)
(0.014530, 354.331287)
(0.014540, 354.286782)
(0.014550, 354.242364)
(0.014560, 354.198062)
(0.014570, 354.153904)
(0.014580, 354.109911)
(0.014590, 354.066101)
(0.014600, 354.022490)
(0.014610, 353.979091)
(0.014620, 353.935915)
(0.014630, 353.892970)
(0.014640, 353.850263)
(0.014650, 353.807798)
(0.014660, 353.765576)
(0.014670, 353.723595)
(0.014680, 353.681849)
(0.014690, 353.640328)
(0.014700, 353.599017)
(0.014710, 353.557896)
(0.014720, 353.516939)
(0.014730, 353.476115)
(0.014740, 353.435390)
(0.014750, 353.394726)
(0.014760, 353.354081)
(0.014770, 353.313414)
(0.014780, 353.272684)
(0.014790, 353.231851)
(0.014800, 353.190880)
(0.014810, 353.149739)
(0.014820, 353.108400)
(0.014830, 353.066842)
(0.014840, 353.025048)
(0.014850, 352.983008)
(0.014860, 352.940715)
(0.014870, 352.898169)
(0.014880, 352.855373)
(0.014890, 352.812334)
(0.014900, 352.769066)
(0.014910, 352.725584)
(0.014920, 352.681910)
(0.014930, 352.638069)
(0.014940, 352.594092)
(0.014950, 352.550015)
(0.014960, 352.505876)
(0.014970, 352.461719)
(0.014980, 352.417588)
(0.014990, 352.373527)
(0.015000, 352.329572)
(0.015010, 352.285751)
(0.015020, 352.242079)
(0.015030, 352.198546)
(0.015040, 352.155123)
(0.015050, 352.111756)
(0.015060, 352.068370)
(0.015070, 352.024873)
(0.015080, 351.981167)
(0.015090, 351.937157)
(0.015100, 351.892757)
(0.015110, 351.847902)
(0.015120, 351.802546)
(0.015130, 351.756667)
(0.015140, 351.710260)
(0.015150, 351.663341)
(0.015160, 351.615932)
(0.015170, 351.568065)
(0.015180, 351.519775)
(0.015190, 351.471095)
(0.015200, 351.422058)
(0.015210, 351.372690)
(0.015220, 351.323016)
(0.015230, 351.273055)
(0.015240, 351.222824)
(0.015250, 351.172336)
(0.015260, 351.121602)
(0.015270, 351.070635)
(0.015280, 351.019444)
(0.015290, 350.968046)
(0.015300, 350.916456)
(0.015310, 350.864696)
(0.015320, 350.812796)
(0.015330, 350.760790)
(0.015340, 350.708724)
(0.015350, 350.656653)
(0.015360, 350.604644)
(0.015370, 350.552776)
(0.015380, 350.501139)
(0.015390, 350.449836)
(0.015400, 350.398978)
(0.015410, 350.348684)
(0.015420, 350.299076)
(0.015430, 350.250271)
(0.015440, 350.202377)
(0.015450, 350.155483)
(0.015460, 350.109652)
(0.015470, 350.064914)
(0.015480, 350.021256)
(0.015490, 349.978624)
(0.015500, 349.936918)
(0.015510, 349.896001)
(0.015520, 349.855702)
(0.015530, 349.815829)
(0.015540, 349.776178)
(0.015550, 349.736551)
(0.015560, 349.696761)
(0.015570, 349.656647)
(0.015580, 349.616077)
(0.015590, 349.574957)
(0.015600, 349.533230)
(0.015610, 349.490876)
(0.015620, 349.447908)
(0.015630, 349.404371)
(0.015640, 349.360330)
(0.015650, 349.315862)
(0.015660, 349.271046)
(0.015670, 349.225948)
(0.015680, 349.180609)
(0.015690, 349.135036)
(0.015700, 349.089200)
(0.015710, 349.043032)
(0.015720, 348.996443)
(0.015730, 348.949330)
(0.015740, 348.901598)
(0.015750, 348.853175)
(0.015760, 348.804020)
(0.015770, 348.754126)
(0.015780, 348.703519)
(0.015790, 348.652250)
(0.015800, 348.600390)
(0.015810, 348.548016)
(0.015820, 348.495213)
(0.015830, 348.442058)
(0.015840, 348.388626)
(0.015850, 348.334984)
(0.015860, 348.281187)
(0.015870, 348.227286)
(0.015880, 348.173321)
(0.015890, 348.119325)
(0.015900, 348.065325)
(0.015910, 348.011342)
(0.015920, 347.957392)
(0.015930, 347.903485)
(0.015940, 347.849629)
(0.015950, 347.795826)
(0.015960, 347.742075)
(0.015970, 347.688373)
(0.015980, 347.634713)
(0.015990, 347.581084)
(0.016000, 347.527472)
(0.016010, 347.473864)
(0.016020, 347.420241)
(0.016030, 347.366586)
(0.016040, 347.312879)
(0.016050, 347.259100)
(0.016060, 347.205231)
(0.016070, 347.151254)
(0.016080, 347.097154)
(0.016090, 347.042918)
(0.016100, 346.988538)
(0.016110, 346.934010)
(0.016120, 346.879333)
(0.016130, 346.824516)
(0.016140, 346.769571)
(0.016150, 346.714519)
(0.016160, 346.659391)
(0.016170, 346.604226)
(0.016180, 346.549072)
(0.016190, 346.493987)
(0.016200, 346.439040)
(0.016210, 346.384304)
(0.016220, 346.329859)
(0.016230, 346.275785)
(0.016240, 346.222152)
(0.016250, 346.169021)
(0.016260, 346.116431)
(0.016270, 346.064394)
(0.016280, 346.012895)
(0.016290, 345.961888)
(0.016300, 345.911310)
(0.016310, 345.861080)
(0.016320, 345.811117)
(0.016330, 345.761346)
(0.016340, 345.711705)
(0.016350, 345.662145)
(0.016360, 345.612634)
(0.016370, 345.563146)
(0.016380, 345.513663)
(0.016390, 345.464167)
(0.016400, 345.414639)
(0.016410, 345.365060)
(0.016420, 345.315407)
(0.016430, 345.265661)
(0.016440, 345.215805)
(0.016450, 345.165827)
(0.016460, 345.115723)
(0.016470, 345.065496)
(0.016480, 345.015154)
(0.016490, 344.964712)
(0.016500, 344.914190)
(0.016510, 344.863608)
(0.016520, 344.812992)
(0.016530, 344.762365)
(0.016540, 344.711748)
(0.016550, 344.661162)
(0.016560, 344.610627)
(0.016570, 344.560157)
(0.016580, 344.509766)
(0.016590, 344.459464)
(0.016600, 344.409257)
(0.016610, 344.359150)
(0.016620, 344.309145)
(0.016630, 344.259243)
(0.016640, 344.209440)
(0.016650, 344.159734)
(0.016660, 344.110119)
(0.016670, 344.060587)
(0.016680, 344.011131)
(0.016690, 343.961741)
(0.016700, 343.912407)
(0.016710, 343.863119)
(0.016720, 343.813865)
(0.016730, 343.764633)
(0.016740, 343.715411)
(0.016750, 343.666187)
(0.016760, 343.616948)
(0.016770, 343.567684)
(0.016780, 343.518383)
(0.016790, 343.469035)
(0.016800, 343.419632)
(0.016810, 343.370168)
(0.016820, 343.320638)
(0.016830, 343.271042)
(0.016840, 343.221383)
(0.016850, 343.171665)
(0.016860, 343.121902)
(0.016870, 343.072110)
(0.016880, 343.022308)
(0.016890, 342.972521)
(0.016900, 342.922777)
(0.016910, 342.873103)
(0.016920, 342.823522)
(0.016930, 342.774053)
(0.016940, 342.724700)
(0.016950, 342.675452)
(0.016960, 342.626275)
(0.016970, 342.577117)
(0.016980, 342.527902)
(0.016990, 342.478540)
(0.017000, 342.428929)
(0.017010, 342.378968)
(0.017020, 342.328563)
(0.017030, 342.277634)
(0.017040, 342.226123)
(0.017050, 342.173993)
(0.017060, 342.121226)
(0.017070, 342.067824)
(0.017080, 342.013804)
(0.017090, 341.959191)
(0.017100, 341.904017)
(0.017110, 341.848317)
(0.017120, 341.792127)
(0.017130, 341.735483)
(0.017140, 341.678419)
(0.017150, 341.620969)
(0.017160, 341.563168)
(0.017170, 341.505052)
(0.017180, 341.446659)
(0.017190, 341.388034)
(0.017200, 341.329226)
(0.017210, 341.270294)
(0.017220, 341.211308)
(0.017230, 341.152346)
(0.017240, 341.093504)
(0.017250, 341.034889)
(0.017260, 340.976620)
(0.017270, 340.918832)
(0.017280, 340.861666)
(0.017290, 340.805272)
(0.017300, 340.749796)
(0.017310, 340.695378)
(0.017320, 340.642138)
(0.017330, 340.590169)
(0.017340, 340.539526)
(0.017350, 340.490216)
(0.017360, 340.442194)
(0.017370, 340.395358)
(0.017380, 340.349555)
(0.017390, 340.304587)
(0.017400, 340.260220)
(0.017410, 340.216201)
(0.017420, 340.172270)
(0.017430, 340.128178)
(0.017440, 340.083696)
(0.017450, 340.038624)
(0.017460, 339.992800)
(0.017470, 339.946100)
(0.017480, 339.898438)
(0.017490, 339.849766)
(0.017500, 339.800072)
(0.017510, 339.749376)
(0.017520, 339.697722)
(0.017530, 339.645183)
(0.017540, 339.591849)
(0.017550, 339.537824)
(0.017560, 339.483222)
(0.017570, 339.428156)
(0.017580, 339.372732)
(0.017590, 339.317036)
(0.017600, 339.261122)
(0.017610, 339.205010)
(0.017620, 339.148675)
(0.017630, 339.092059)
(0.017640, 339.035073)
(0.017650, 338.977617)
(0.017660, 338.919597)
(0.017670, 338.860937)
(0.017680, 338.801594)
(0.017690, 338.741556)
(0.017700, 338.680848)
(0.017710, 338.619518)
(0.017720, 338.557639)
(0.017730, 338.495292)
(0.017740, 338.432566)
(0.017750, 338.369552)
(0.017760, 338.306337)
(0.017770, 338.243006)
(0.017780, 338.179637)
(0.017790, 338.116305)
(0.017800, 338.053081)
(0.017810, 337.990034)
(0.017820, 337.927227)
(0.017830, 337.864721)
(0.017840, 337.802573)
(0.017850, 337.740833)
(0.017860, 337.679543)
(0.017870, 337.618734)
(0.017880, 337.558420)
(0.017890, 337.498598)
(0.017900, 337.439244)
(0.017910, 337.380314)
(0.017920, 337.321744)
(0.017930, 337.263454)
(0.017940, 337.205355)
(0.017950, 337.147354)
(0.017960, 337.089362)
(0.017970, 337.031302)
(0.017980, 336.973108)
(0.017990, 336.914734)
(0.018000, 336.856152)
(0.018010, 336.797348)
(0.018020, 336.738324)
(0.018030, 336.679093)
(0.018040, 336.619675)
(0.018050, 336.560096)
(0.018060, 336.500386)
(0.018070, 336.440576)
(0.018080, 336.380700)
(0.018090, 336.320791)
(0.018100, 336.260883)
(0.018110, 336.201012)
(0.018120, 336.141217)
(0.018130, 336.081540)
(0.018140, 336.022025)
(0.018150, 335.962722)
(0.018160, 335.903682)
(0.018170, 335.844958)
(0.018180, 335.786602)
(0.018190, 335.728660)
(0.018200, 335.671165)
(0.018210, 335.614134)
(0.018220, 335.557562)
(0.018230, 335.501416)
(0.018240, 335.445637)
(0.018250, 335.390143)
(0.018260, 335.334838)
(0.018270, 335.279619)
(0.018280, 335.224391)
(0.018290, 335.169074)
(0.018300, 335.113611)
(0.018310, 335.057972)
(0.018320, 335.002151)
(0.018330, 334.946164)
(0.018340, 334.890044)
(0.018350, 334.833834)
(0.018360, 334.777583)
(0.018370, 334.721342)
(0.018380, 334.665157)
(0.018390, 334.609070)
(0.018400, 334.553120)
(0.018410, 334.497333)
(0.018420, 334.441731)
(0.018430, 334.386329)
(0.018440, 334.331133)
(0.018450, 334.276142)
(0.018460, 334.221348)
(0.018470, 334.166740)
(0.018480, 334.112299)
(0.018490, 334.058003)
(0.018500, 334.003824)
(0.018510, 333.949734)
(0.018520, 333.895701)
(0.018530, 333.841691)
(0.018540, 333.787672)
(0.018550, 333.733610)
(0.018560, 333.679471)
(0.018570, 333.625224)
(0.018580, 333.570839)
(0.018590, 333.516287)
(0.018600, 333.461541)
(0.018610, 333.406575)
(0.018620, 333.351366)
(0.018630, 333.295890)
(0.018640, 333.240127)
(0.018650, 333.184056)
(0.018660, 333.127657)
(0.018670, 333.070911)
(0.018680, 333.013800)
(0.018690, 332.956305)
(0.018700, 332.898410)
(0.018710, 332.840098)
(0.018720, 332.781352)
(0.018730, 332.722159)
(0.018740, 332.662508)
(0.018750, 332.602388)
(0.018760, 332.541793)
(0.018770, 332.480722)
(0.018780, 332.419178)
(0.018790, 332.357170)
(0.018800, 332.294714)
(0.018810, 332.231834)
(0.018820, 332.168560)
(0.018830, 332.104929)
(0.018840, 332.040985)
(0.018850, 331.976773)
(0.018860, 331.912338)
(0.018870, 331.847717)
(0.018880, 331.782941)
(0.018890, 331.718023)
(0.018900, 331.652962)
(0.018910, 331.587741)
(0.018920, 331.522336)
(0.018930, 331.456717)
(0.018940, 331.390869)
(0.018950, 331.324798)
(0.018960, 331.258540)
(0.018970, 331.192174)
(0.018980, 331.125819)
(0.018990, 331.059635)
(0.019000, 330.993815)
(0.019010, 330.928576)
(0.019020, 330.864144)
(0.019030, 330.800738)
(0.019040, 330.738554)
(0.019050, 330.677748)
(0.019060, 330.618419)
(0.019070, 330.560599)
(0.019080, 330.504242)
(0.019090, 330.449225)
(0.019100, 330.395350)
(0.019110, 330.342360)
(0.019120, 330.289949)
(0.019130, 330.237788)
(0.019140, 330.185545)
(0.019150, 330.132906)
(0.019160, 330.079595)
(0.019170, 330.025381)
(0.019180, 329.970090)
(0.019190, 329.913605)
(0.019200, 329.855858)
(0.019210, 329.796830)
(0.019220, 329.736536)
(0.019230, 329.675019)
(0.019240, 329.612339)
(0.019250, 329.548568)
(0.019260, 329.483784)
(0.019270, 329.418066)
(0.019280, 329.351490)
(0.019290, 329.284128)
(0.019300, 329.216050)
(0.019310, 329.147320)
(0.019320, 329.077998)
(0.019330, 329.008144)
(0.019340, 328.937813)
(0.019350, 328.867063)
(0.019360, 328.795951)
(0.019370, 328.724542)
(0.019380, 328.652900)
(0.019390, 328.581099)
(0.019400, 328.509219)
(0.019410, 328.437344)
(0.019420, 328.365562)
(0.019430, 328.293962)
(0.019440, 328.222624)
(0.019450, 328.151615)
(0.019460, 328.080976)
(0.019470, 328.010718)
(0.019480, 327.940814)
(0.019490, 327.871199)
(0.019500, 327.801779)
(0.019510, 327.732439)
(0.019520, 327.663062)
(0.019530, 327.593542)
(0.019540, 327.523798)
(0.019550, 327.453779)
(0.019560, 327.383468)
(0.019570, 327.312875)
(0.019580, 327.242034)
(0.019590, 327.170992)
(0.019600, 327.099804)
(0.019610, 327.028524)
(0.019620, 326.957205)
(0.019630, 326.885891)
(0.019640, 326.814619)
(0.019650, 326.743420)
(0.019660, 326.672312)
(0.019670, 326.601310)
(0.019680, 326.530421)
(0.019690, 326.459647)
(0.019700, 326.388983)
(0.019710, 326.318424)
(0.019720, 326.247963)
(0.019730, 326.177588)
(0.019740, 326.107289)
(0.019750, 326.037057)
(0.019760, 325.966883)
(0.019770, 325.896760)
(0.019780, 325.826684)
(0.019790, 325.756655)
(0.019800, 325.686676)
(0.019810, 325.616754)
(0.019820, 325.546904)
(0.019830, 325.477144)
(0.019840, 325.407494)
(0.019850, 325.337982)
(0.019860, 325.268634)
(0.019870, 325.199478)
(0.019880, 325.130538)
(0.019890, 325.061827)
(0.019900, 324.993351)
(0.019910, 324.925099)
(0.019920, 324.857045)
(0.019930, 324.789145)
(0.019940, 324.721343)
(0.019950, 324.653575)
(0.019960, 324.585775)
(0.019970, 324.517884)
(0.019980, 324.449857)
(0.019990, 324.381669)
(0.020000, 324.313317)


};

\end{axis}
\end{tikzpicture}


==> lineplot-template.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={\scriptsize Energy},
    y label style = {at={(1.1,0.45)}},
    width = \textwidth,
    legend entries={{\scriptsize $\gamma =4$,\scriptsize $\gamma = 10$,\scriptsize $\gamma = 100$}},
    legend style={at={(0.5,0.55)},anchor=west},
    xlabel={\scriptsize Time},
    xmin = 0.00,
    xmax = 0.011,
    ymin = -0.05,
    ymax = 10
]
\addplot [solid, color=neworange1, very thick]   coordinates {

};

\addplot [solid, color=newblue1, very thick]   coordinates {


};

\addplot [solid, color=gelb, very thick, dashed]   coordinates {


};

\end{axis}
\end{tikzpicture}


==> midsplitgammaiterations.tex <==
\pgfplotstableread{
0 0
1 0
2 0
}\datatableEmpty

\pgfplotstableread{
1 0
5 3.354
10 3.265
50 3.036
100 2.481
}\datatableGammaMono

\pgfplotstableread{
1 4.782
5 3.186
10 3.125
50 3.027
100 2.483
}\datatableGammaMonoSemi


\pgfplotstableread{
1 19.787
5 9.412
10 9.552
50 6.966
100 5.280
}\datatableGammaSplit

\pgfplotstableread{
1 11.714
5 6.222
10 5.585
50 5.124
100 4.002
}\datatableGammaSplitSemi


\begin{figure}
  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=2.500, ymax=20.000, width=\textwidth, enlargelimits=0.1,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 4
 }
 
 \begin{axis}
 [
 bar width=5pt,
 bar shift=-17.5pt, 
 ylabel={Avg. \# iter. pr. time step}, 
 xticklabels={1, 5, 10, 50, 100},
 xlabel = {Interfacial tension - $\gamma$},
 ytick={3.000, 5.000, 7.000, 9.000, 20.000}, 
 height=5cm,
 xtick=data,
 bar width=5pt,
 bar shift=-7.5pt, 
 height=5cm,
 scaled y ticks = false
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableGammaMono};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=-2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableGammaMonoSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableGammaSplit};}
     
\end{axis} 


\begin{axis}
 [
 bar width=5pt,
 bar shift=7.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableGammaSplitSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 % enlargelimits=0.1,
 legend columns=2,
 legend style={at={(0.75,1.05)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 % width=\textwidth,
 height=5cm
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=orange, fill=orange] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}

%      
 \legend{
 Imp. Mono, 
 Semi-Imp. Mono., 
 Imp. Split., 
 Semi-Imp. Split.
 }
 \end{axis}

 \end{tikzpicture}
 
 \caption{Test case with phases separated along the middle: Total number of iterations for different values of the interfacial tension parameter $\gamma$. Here, "Imp." refers to the discrete system of equation \eqref{eq:weakimpch1}--\eqref{eq:weakimpelastic}, whereas "Semi.-Imp." corresponds to the discrete system of equations \eqref{eq:weakch1}--\eqref{eq:weakelastic}. Moreover, "Mono." refers to the monolithic full Newton method applied to the discrete system of equations and the alternating minimization algorithm is labeled with "Split.". The numerical scheme \eqref{eq:splitweakch1}--\eqref{eq:splitweakelasticity} corresponds to "Semi-Imp. Split.". Notice that "Imp. Mono." failed to converge for $\gamma = 1$ and, therefore, it is not marked above that value in the plot.}
 \label{fig:gammaiterations}
\end{figure}


==> midsplitxiiterations.tex <==
\pgfplotstableread{
0 0
1 0
2 0
}\datatableEmpty

\pgfplotstableread{
0.01 1.227
0.1 1.411
0.5 3.233
1 3.354
1.5 0
2 0
}\datatableXiMono

\pgfplotstableread{
0.01 1.227
0.1 1.441
0.5 3.061
1 3.186
1.5 4.141
2 4.410
}\datatableXiMonoSemi


\pgfplotstableread{
0.01 1.268
0.1 1.850
0.5 9.193
1 9.412
1.5 14.884
2 16.902
}\datatableXiSplit

\pgfplotstableread{
0.01 1.265
0.1 1.630
0.5 5.001
1 6.222
1.5 8.717
2 11.279
}\datatableXiSplitSemi


\begin{figure}
  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=1.000, ymax=17.000, width=\textwidth, enlargelimits=0.05,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 5
 }
 
 \begin{axis}
 [
 bar width=5pt,
 bar shift=-17.5pt, 
 ylabel={Avg. \# iter. pr. time step}, 
 xticklabels={0.01, 0.1, 0.5, 1, 1.5, 2},
 xlabel = {Swelling parameter - $\xi$},
 ytick={1.250, 3.000, 5.000, 9.000, 16.000}, 
 height=5cm,
 xtick=data,
 bar width=5pt,
 bar shift=-7.5pt, 
 height=5cm,
 scaled y ticks = false
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableXiMono};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=-2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableXiMonoSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableXiSplit};}
     
\end{axis} 


\begin{axis}
 [
 bar width=5pt,
 bar shift=7.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableXiSplitSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 % enlargelimits=0.1,
 legend columns=2,
 legend style={at={(0.25,1.05)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 % width=\textwidth,
 height=5cm
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=orange, fill=orange] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}

%      
 \legend{
 Imp. Mono, 
 Semi-Imp. Mono., 
 Imp. Split., 
 Semi-Imp. Split.
 }
 \end{axis}

 \end{tikzpicture}
 
 \caption{Test case with phases separated along the middle: Total number of iterations for different values of the swelling parameter $\xi$. Here, "Imp." refers to the discrete system of equation \eqref{eq:weakimpch1}--\eqref{eq:weakimpelastic}, whereas "Semi.-Imp." corresponds to the discrete system of equations \eqref{eq:weakch1}--\eqref{eq:weakelastic}.  Moreover, "Mono." refers to the monolithic full Newton method applied to the discrete system of equations and the alternating minimization algorithm is labeled with "Split.". The numerical scheme \eqref{eq:splitweakch1}--\eqref{eq:splitweakelasticity} corresponds to "Semi-Imp. Split.". Notice that "Imp. Mono." failed to converge for $\xi = 1.5$ and $\xi = 2$ and, therefore, it is not marked above those values in the plot.}
 \label{fig:xiiterations}
\end{figure}


==> randomiterations.tex <==
\pgfplotstableread{
0 0
1 0
2 0
}\datatableEmpty

% \pgfplotstableread{
% 1 7.976
% 5 7.792
% 10 7.786
% 50 7.172
% 100 6.596
% }\datatableRandomGammaMono

% \pgfplotstableread{
% 1 8.032
% 5 6.586
% 10 6.726
% 50 7.057
% 100 6.584
% }\datatableRandomGammaMonoSemi


% \pgfplotstableread{
% 1 26.894
% 5 16.973
% 10 16.862
% 50 11.492
% 100 10.007
% }\datatableRandomGammaSplit

% \pgfplotstableread{
% 1 23.552
% 5 12.894
% 10 11.580
% 50 8.852
% 100 8.164
% }\datatableRandomGammaSplitSemi

\pgfplotstableread{
1 3.688
5 3.896
10 3.893
50 3.586
100 3.298
}\datatableRandomGammaMono

\pgfplotstableread{
1 4.016
5 3.293
10 3.363
50 3.521
100 3.292
}\datatableRandomGammaMonoSemi


\pgfplotstableread{
1 13.447
5 8.487
10 8.431
50 5.746
100 5.004
}\datatableRandomGammaSplit

\pgfplotstableread{
1 11.776
5 6.447
10 5.790
50 4.426
100 4.082
}\datatableRandomGammaSplitSemi


\begin{figure}
  \begin{tikzpicture}
   \pgfplotsset{ybar stacked, ymin=3.250, ymax=13.000, width=\textwidth, enlargelimits=0.1,
   grid=both, grid style={line width=.2pt, draw=gray!20}, 
   xmin=0, xmax = 4
 }
 
 \begin{axis}
 [
 bar width=5pt,
 bar shift=-17.5pt, 
 ylabel={Avg. \# iter. pr. time step}, 
 xticklabels={1, 5, 10, 50, 100},
 xlabel = {Interfacial tension - $\gamma$},
 ytick={3.000, 5.000, 7.000, 9.000, 20.000}, 
 height=5cm,
 xtick=data,
 bar width=5pt,
 bar shift=-7.5pt, 
 height=5cm,
 scaled y ticks = false
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=neworange1, fill=neworange1] table [x expr=\coordindex, y index=#1] {\datatableRandomGammaMono};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=-2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableRandomGammaMonoSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=5pt,
 bar shift=2.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableRandomGammaSplit};}
     
\end{axis} 


\begin{axis}
 [
 bar width=5pt,
 bar shift=7.5pt, 
 xtick=\empty,
 ytick=\empty, 
 height=5cm
 ]  
 
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableRandomGammaSplitSemi};}
     
\end{axis} 

 \begin{axis}
 [
 bar width=0pt,
 bar shift=10pt, 
 % enlargelimits=0.1,
 legend columns=2,
 legend style={at={(0.75,1.05)}, anchor=north}, 
 xtick=\empty,
 legend cell align=left,
 legend style={
     /tikz/column 2/.style={
         column sep=-1.3pt,
         row sep=-20pt 
     },
     /tikz/column 6/.style={ 
         column sep=-1.3pt,
         row sep=-20pt 
     }},
 ytick=\empty,
 % width=\textwidth,
 height=5cm
 ]  
 \pgfplotsinvokeforeach {1}{
     \addplot[color=orange, fill=orange] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
 \pgfplotsinvokeforeach {1}{
     \addplot[color=newblue1, fill=newblue1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen2, fill=newgreen2] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}
\pgfplotsinvokeforeach {1}{
     \addplot[color=newgreen1, fill=newgreen1] table [x expr=\coordindex, y index=#1] {\datatableEmpty};}

%      
 \legend{
 Imp. Mono, 
 Semi-Imp. Mono., 
 Imp. Split., 
 Semi-Imp. Split.
 }
 \end{axis}

 \end{tikzpicture}
 
 \caption{Test case with random initial data: Total number of iterations for different values of the interfacial tension parameter $\gamma$. Here, "Imp." refers to the discrete system of equation \eqref{eq:weakimpch1}--\eqref{eq:weakimpelastic}, whereas "Semi.-Imp." corresponds to the discrete system of equations \eqref{eq:weakch1}--\eqref{eq:weakelastic}. Moreover, "Mono." refers to the monolithic full Newton method applied to the discrete system of equations and the alternating minimization algorithm is labeled with "Split.". The numerical scheme \eqref{eq:splitweakch1}--\eqref{eq:splitweakelasticity} corresponds to "Semi-Imp. Split.".}
 \label{fig:randomgammaiterations}
\end{figure}

